The triple-peaked afterglow of GRB 210731A from X-ray to radio frequencies

GRB 210731A was a long-duration gamma-ray burst discovered by the Burst Alert Telescope (BAT) aboard the Neil Gehrels Swift observatory. Swift triggered the wide-field, robotic MeerLICHT optical telescope in Sutherland; it began observing the BAT error circle 286 seconds after the Swift trigger and discovered the optical afterglow of GRB 210731A in its first 60-second q-band exposure. Multi-colour observations of the afterglow with MeerLICHT revealed a light curve that showed three peaks of similar brightness within the first four hours. We present the results of our follow-up campaign and interpret our observations in the framework of the synchrotron forward shock model. We performed temporal and spectral fits to determine the spectral regime and external medium density profile, and performed detailed multi-wavelength theoretical modelling of the afterglow following the last optical peak at 0.2 days to determine the intrinsic blast wave parameters. We find a preference for a stellar wind density profile consistent with a massive star origin, while our theoretical modelling results in fairly typical shock microphysics parameters. Based on the energy released in gamma-rays and the kinetic energy in the blast wave, we determine a low radiative efficiency of ~0.02. The first peak in the optical light curve is likely the onset of the afterglow. We find that energy injection into the forward shock offers the simplest explanation for the subsequent light curve evolution, and that the blast wave kinetic energy increasing by a factor of ~1000 from the first peak to the last peak is indicative of substantial energy injection. Our highest-likelihood theoretical model overpredicts the 1.4 GHz flux by a factor of approximately three with respect to our upper limits, possibly implying a population of thermal electrons within the shocked region.

==> Figures/GROND_SED_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.620000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.620000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.620000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{0.330000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530056in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530056in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530056in,y=0.281389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578103in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578103in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578103in,y=0.281389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191170in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191170in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191170in,y=0.281389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626149in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626149in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626149in,y=0.281389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963545in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963545in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963545in,y=0.281389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239217in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239217in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239217in,y=0.281389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867452in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867452in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143124in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143124in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376202in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376202in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756192in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756192in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915498in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915498in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059608in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059608in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312196in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312196in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424248in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424248in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528566in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528566in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717814in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717814in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804238in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804238in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885989in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885989in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037316in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037316in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107655in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107655in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174866in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174866in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855250in,y=0.131744in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Wavelength (nm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.766505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=0.729572in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.391004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=1.354071in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.015502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=1.978569in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=2.603067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.439969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.517993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.578513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.627961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.669769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.705985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.737930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.954498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.064467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.142491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.203011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.252460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.294268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.330484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.362428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.578996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.688965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.766989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.827509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.876958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.918766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.954982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.986926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.203495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.313463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.391487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.452007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.501456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.543264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.579480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.611425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183402in,y=1.485000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle F_\nu\) (\si{\micro}Jy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491915in}{2.132674in}}%
\pgfpathlineto{\pgfqpoint{0.947930in}{2.132674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{2.130165in}}%
\pgfpathlineto{\pgfqpoint{0.737049in}{2.135161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491915in}{2.132674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947930in}{2.132674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{2.130165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{2.135161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{2.055475in}}%
\pgfpathlineto{\pgfqpoint{0.737049in}{2.060471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{2.055475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{2.060471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995017in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{1.376209in}{2.174640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{2.172131in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{2.177127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995017in}{2.174640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376209in}{2.174640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{2.172131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{2.177127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{2.120422in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{2.125418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{2.120422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{2.125418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412364in}{2.226349in}}%
\pgfpathlineto{\pgfqpoint{1.599114in}{2.226349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{2.223839in}}%
\pgfpathlineto{\pgfqpoint{1.508620in}{2.228835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412364in}{2.226349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599114in}{2.226349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{2.223839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{2.228835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{2.185370in}}%
\pgfpathlineto{\pgfqpoint{1.508620in}{2.190366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{2.185370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{2.190366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642924in}{2.266317in}}%
\pgfpathlineto{\pgfqpoint{1.858294in}{2.266317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{2.263807in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{2.268803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642924in}{2.266317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858294in}{2.266317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{2.263807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{2.268803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{2.235330in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{2.240326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{2.235330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{2.240326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093966in}{2.336510in}}%
\pgfpathlineto{\pgfqpoint{2.374350in}{2.336510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{2.331468in}}%
\pgfpathlineto{\pgfqpoint{2.240648in}{2.341461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093966in}{2.336510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374350in}{2.336510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{2.331468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{2.341461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{2.315231in}}%
\pgfpathlineto{\pgfqpoint{2.240648in}{2.325224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{2.315231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{2.325224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543644in}{2.420693in}}%
\pgfpathlineto{\pgfqpoint{2.786263in}{2.420693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{2.415650in}}%
\pgfpathlineto{\pgfqpoint{2.669814in}{2.425643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543644in}{2.420693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786263in}{2.420693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{2.415650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{2.425643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{2.405158in}}%
\pgfpathlineto{\pgfqpoint{2.669814in}{2.415152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{2.405158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{2.415152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977972in}{2.487139in}}%
\pgfpathlineto{\pgfqpoint{3.189209in}{2.487139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087276in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{3.087276in}{2.522456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977972in}{2.487139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189209in}{2.487139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{2.446525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{2.522456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087276in}{2.439530in}}%
\pgfpathlineto{\pgfqpoint{3.087276in}{2.515462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{2.439530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{2.515462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491915in}{1.550642in}}%
\pgfpathlineto{\pgfqpoint{0.947930in}{1.550642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{1.548132in}}%
\pgfpathlineto{\pgfqpoint{0.737049in}{1.553128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491915in}{1.550642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947930in}{1.550642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.548132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.553128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{1.473442in}}%
\pgfpathlineto{\pgfqpoint{0.737049in}{1.478438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.473442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.478438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995017in}{1.605098in}}%
\pgfpathlineto{\pgfqpoint{1.376209in}{1.605098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{1.602588in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.607585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995017in}{1.605098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376209in}{1.605098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.602588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.607585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{1.550880in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.555876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.550880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.555876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412364in}{1.654308in}}%
\pgfpathlineto{\pgfqpoint{1.599114in}{1.654308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{1.649266in}}%
\pgfpathlineto{\pgfqpoint{1.508620in}{1.659259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412364in}{1.654308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599114in}{1.654308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.649266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.659259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{1.610797in}}%
\pgfpathlineto{\pgfqpoint{1.508620in}{1.620790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.610797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.620790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642924in}{1.691778in}}%
\pgfpathlineto{\pgfqpoint{1.858294in}{1.691778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{1.686736in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.696729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642924in}{1.691778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858294in}{1.691778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.686736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.696729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{1.658259in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.668252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.658259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.668252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093966in}{1.826920in}}%
\pgfpathlineto{\pgfqpoint{2.374350in}{1.826920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{1.811502in}}%
\pgfpathlineto{\pgfqpoint{2.240648in}{1.841508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093966in}{1.826920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374350in}{1.826920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.811502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.841508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{1.795265in}}%
\pgfpathlineto{\pgfqpoint{2.240648in}{1.825271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.795265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.825271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543644in}{1.873632in}}%
\pgfpathlineto{\pgfqpoint{2.786263in}{1.873632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{1.844661in}}%
\pgfpathlineto{\pgfqpoint{2.669814in}{1.899806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543644in}{1.873632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786263in}{1.873632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.844661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.899806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{1.834169in}}%
\pgfpathlineto{\pgfqpoint{2.669814in}{1.889314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.834169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.889314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977972in}{1.877629in}}%
\pgfpathlineto{\pgfqpoint{3.189209in}{1.877629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087276in}{1.779362in}}%
\pgfpathlineto{\pgfqpoint{3.087276in}{1.949607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977972in}{1.877629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189209in}{1.877629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{1.779362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{1.949607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087276in}{1.772367in}}%
\pgfpathlineto{\pgfqpoint{3.087276in}{1.942613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{1.772367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{1.942613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491915in}{1.283357in}}%
\pgfpathlineto{\pgfqpoint{0.947930in}{1.283357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{1.278314in}}%
\pgfpathlineto{\pgfqpoint{0.737049in}{1.288307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491915in}{1.283357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947930in}{1.283357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.278314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.288307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{1.203624in}}%
\pgfpathlineto{\pgfqpoint{0.737049in}{1.213617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.203624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.213617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995017in}{1.315331in}}%
\pgfpathlineto{\pgfqpoint{1.376209in}{1.315331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{1.307731in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.322723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995017in}{1.315331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376209in}{1.315331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.307731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.322723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{1.256023in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.271015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.256023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.271015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412364in}{1.342059in}}%
\pgfpathlineto{\pgfqpoint{1.599114in}{1.342059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{1.326641in}}%
\pgfpathlineto{\pgfqpoint{1.508620in}{1.356648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412364in}{1.342059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599114in}{1.342059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.326641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.356648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{1.288172in}}%
\pgfpathlineto{\pgfqpoint{1.508620in}{1.318179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.288172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.318179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642924in}{1.409505in}}%
\pgfpathlineto{\pgfqpoint{1.858294in}{1.409505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{1.394087in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.424094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642924in}{1.409505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858294in}{1.409505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.394087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.424094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.395617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.365610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.395617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093966in}{1.597104in}}%
\pgfpathlineto{\pgfqpoint{2.374350in}{1.597104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{1.556780in}}%
\pgfpathlineto{\pgfqpoint{2.240648in}{1.632202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093966in}{1.597104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374350in}{1.597104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.556780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.632202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{1.540543in}}%
\pgfpathlineto{\pgfqpoint{2.240648in}{1.615965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.540543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.615965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543644in}{1.618837in}}%
\pgfpathlineto{\pgfqpoint{2.786263in}{1.618837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{1.537945in}}%
\pgfpathlineto{\pgfqpoint{2.669814in}{1.681064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543644in}{1.618837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786263in}{1.618837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.537945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.681064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{1.527453in}}%
\pgfpathlineto{\pgfqpoint{2.669814in}{1.670572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.527453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.670572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491915in}{0.941132in}}%
\pgfpathlineto{\pgfqpoint{0.947930in}{0.941132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{0.914925in}}%
\pgfpathlineto{\pgfqpoint{0.737049in}{0.965027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491915in}{0.941132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947930in}{0.941132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.914925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.965027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{0.840235in}}%
\pgfpathlineto{\pgfqpoint{0.737049in}{0.890337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.840235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.890337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995017in}{0.918150in}}%
\pgfpathlineto{\pgfqpoint{1.376209in}{0.918150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{0.883561in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{0.948822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995017in}{0.918150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376209in}{0.918150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.883561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.948822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{0.831853in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{0.897114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.831853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.897114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{2.078356in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.483847in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.483847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{1.505880in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{1.902441in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{1.902441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{1.549117in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{1.549117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{0.461505in}}%
\pgfpathlineto{\pgfqpoint{0.737049in}{0.562578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{0.511464in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{0.612538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.461505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.511464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.562578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.612538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491911in}{0.591413in}}%
\pgfpathlineto{\pgfqpoint{0.947933in}{0.591413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995140in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{1.376113in}{0.618391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{0.536195in}}%
\pgfpathlineto{\pgfqpoint{0.737049in}{0.637268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{0.563173in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{0.664246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491911in}{0.591413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995140in}{0.618391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947933in}{0.591413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376113in}{0.618391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.536195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.563173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.637268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.664246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{2.132674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{2.057984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{2.057984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{2.174640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{2.174640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{2.122932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{2.122932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{2.226349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{2.226349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{2.187880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{2.187880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{2.266317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{2.266317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{2.237840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{2.237840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{2.336510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{2.336510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{2.320273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{2.320273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{2.420693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{2.420693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{2.410201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{2.410201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087276in}{2.487139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{2.487139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087276in}{2.480145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{2.480145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.550642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{1.475952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.475952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{1.605098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.605098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{1.553390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.553390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{1.654308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.654308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{1.615839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.615839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{1.691778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.691778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{1.663301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.663301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{1.826920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.826920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{1.810683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.810683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{1.873632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.873632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{1.863141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.863141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087276in}{1.877629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{1.877629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087276in}{1.870635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{1.870635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.283357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{1.208667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{1.208667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{1.315331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.315331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{1.263622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{1.263622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{1.342059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.342059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508620in}{1.303590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{1.303590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{1.409505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.409505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754440in}{1.381028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{1.381028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{1.597104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.597104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240648in}{1.580867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.580867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{1.618837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.618837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669814in}{1.608345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.608345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{1.875631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{1.882625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.941132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737049in}{0.866442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.866442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{0.918150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.918150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197594in}{0.866442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.866442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{0.801494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508620in}{0.839963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{0.888924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754440in}{0.917401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.341060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240648in}{1.357297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.510924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669814in}{1.521415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{1.823173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087276in}{1.830167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014731in}{-0.024552in}}{\pgfqpoint{0.014731in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.516723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.566682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014731in}{-0.024552in}}{\pgfqpoint{0.014731in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737049in}{0.591413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197594in}{0.618391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508484in}{0.691582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240627in}{1.266120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669741in}{1.416000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087243in}{1.665799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.330000in}}{\pgfqpoint{2.805500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508484in}{0.730051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240627in}{1.282357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669741in}{1.426492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087243in}{1.672794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013583in}{0.940758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163583in,y=0.911591in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.18 days, \(\displaystyle \beta=-0.81\pm0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013583in}{0.818443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163583in,y=0.789277in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.23 days, \(\displaystyle \beta=-0.79\pm0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013583in}{0.696129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163583in,y=0.666962in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.21 days, \(\displaystyle \beta=-0.60\pm0.14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013583in}{0.573815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163583in,y=0.544648in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.25 days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014731in}{-0.024552in}}{\pgfqpoint{0.014731in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013583in}{0.451500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163583in,y=0.422334in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 285 days, host galaxy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.490137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306611in, y=2.453204in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.240338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306611in, y=2.203405in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.990538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306611in, y=1.953605in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.740739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306611in, y=1.703806in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.490940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306611in, y=1.454007in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.241140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306611in, y=1.204207in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.991341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306611in, y=0.954408in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.741542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306611in, y=0.704609in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.491743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306611in, y=0.454810in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.590057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.540097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.440177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.390217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.340257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.290297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.190378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.140418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.090458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.040498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.940578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.890619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.840659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.790699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.690779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.640819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.590859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.540900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.440980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.391020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.341060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.291100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.191181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.141221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.091261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.041301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.941381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.891422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.841462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.791502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.691582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.641622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.591662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.541703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.441783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.391823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.341863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472893in,y=1.485000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont AB magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/LC_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622000in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{0.517000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.517000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{4.136000in}}%
\pgfpathlineto{\pgfqpoint{0.452750in}{4.136000in}}%
\pgfpathlineto{\pgfqpoint{0.452750in}{0.517000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{4.136000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{4.136000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{4.136000in}}%
\pgfpathlineto{\pgfqpoint{0.452750in}{4.136000in}}%
\pgfpathlineto{\pgfqpoint{0.452750in}{4.136000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849244in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849244in,y=4.184611in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369267in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369267in,y=4.184611in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889289in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889289in,y=4.184611in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409312in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409312in,y=4.184611in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929334in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929334in,y=4.184611in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485764in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577336in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642307in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692702in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733878in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768692in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798849in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825449in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005787in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097358in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162329in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212724in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253900in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288714in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318871in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345472in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525809in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617381in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682352in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732747in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773923in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808737in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838894in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865494in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045832in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137403in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202374in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252769in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293945in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328759in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358916in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385517in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565854in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657425in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722396in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772792in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813968in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848782in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878939in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905539in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085877in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177448in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242419in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856275in,y=4.334256in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time since trigger (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{4.136000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{4.136000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868726in}{1.206040in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.380834in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.378762in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.376343in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.373605in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.370566in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.367233in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.363604in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.359669in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.355393in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.350683in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.339173in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.331717in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.322480in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.310800in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.295888in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.276977in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.253602in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.225824in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.194197in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.159526in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.122625in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{1.084172in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.044674in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.042453in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.042453in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.119387in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.155611in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.189461in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.246657in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.285669in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.298389in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.307395in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.313370in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.316856in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.318227in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.317718in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.315449in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.311452in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.305689in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.298040in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.275803in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.259737in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.206040in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.206040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868726in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.235085in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.233084in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.231181in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.229416in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.226211in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.224617in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.222857in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.220753in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.218094in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.214640in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.210121in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.204242in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.196648in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.186869in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.174272in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.158110in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.137746in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.112923in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.083881in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.051256in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.015844in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{0.978410in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.939575in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.936258in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.936258in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{0.974244in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.010615in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.075660in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.102645in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.142265in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.154834in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.163332in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.168640in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.171626in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.173042in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.171858in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.170497in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.168536in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.161911in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.156650in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.149569in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.140141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868726in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.055251in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.054723in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.054478in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.054218in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.053920in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.053094in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.051697in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.050639in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.047292in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.044645in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.035920in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.028882in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.019264in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.006381in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{0.968395in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{0.942808in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{0.913171in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.880138in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.866157in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.866157in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{0.899102in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{0.954233in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{0.975384in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{0.992180in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.005052in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.014660in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.021690in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.026749in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.030394in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.033025in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.036318in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.037331in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.038572in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.039115in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.037561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816230in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816230in,y=0.468389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336253in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336253in,y=0.468389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856275in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856275in,y=0.468389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376297in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376297in,y=0.468389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896320in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896320in,y=0.468389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544321in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609292in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659688in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700864in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735678in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765835in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792435in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972772in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064344in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129315in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179710in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220886in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255700in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285857in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312458in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492795in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584366in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649337in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699733in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740909in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775723in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805880in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832480in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012817in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104389in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169360in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219755in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260931in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295745in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325902in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352503in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532840in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624411in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689382in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739778in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780954in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815767in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845925in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872525in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052862in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144434in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209405in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856275in,y=0.317678in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time since trigger (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{0.517000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163975in, y=0.479534in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.034000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{1.034000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239207in, y=0.997067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.551000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{1.551000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239207in, y=1.514067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.068000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{2.068000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191946in, y=2.031067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.585000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{2.585000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191946in, y=2.548067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{3.102000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{3.102000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191946in, y=3.065067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{3.619000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{3.619000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191946in, y=3.582067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{22}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{4.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191946in, y=4.099067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{26}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108419in,y=2.326500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle F_\nu\) (\si{\micro}Jy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610311in}{3.685308in}}%
\pgfpathlineto{\pgfqpoint{1.610311in}{3.715304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611999in}{3.676384in}}%
\pgfpathlineto{\pgfqpoint{1.611999in}{3.706854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614245in}{3.660739in}}%
\pgfpathlineto{\pgfqpoint{1.614245in}{3.690986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617267in}{3.660912in}}%
\pgfpathlineto{\pgfqpoint{1.617267in}{3.691414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619868in}{3.687697in}}%
\pgfpathlineto{\pgfqpoint{1.619868in}{3.710919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651683in}{3.659722in}}%
\pgfpathlineto{\pgfqpoint{1.651683in}{3.689753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654461in}{3.660334in}}%
\pgfpathlineto{\pgfqpoint{1.654461in}{3.690383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656829in}{3.649336in}}%
\pgfpathlineto{\pgfqpoint{1.656829in}{3.679566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660375in}{3.663845in}}%
\pgfpathlineto{\pgfqpoint{1.660375in}{3.687913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728740in}{3.649696in}}%
\pgfpathlineto{\pgfqpoint{1.728740in}{3.679789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743079in}{3.629847in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{3.660159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745233in}{3.645711in}}%
\pgfpathlineto{\pgfqpoint{1.745233in}{3.671131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772153in}{3.618023in}}%
\pgfpathlineto{\pgfqpoint{1.772153in}{3.642726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790385in}{3.617884in}}%
\pgfpathlineto{\pgfqpoint{1.790385in}{3.648418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797276in}{3.628005in}}%
\pgfpathlineto{\pgfqpoint{1.797276in}{3.652657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063236in}{3.506258in}}%
\pgfpathlineto{\pgfqpoint{2.063236in}{3.535566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610311in}{3.685308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611999in}{3.676384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614245in}{3.660739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617267in}{3.660912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619868in}{3.687697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651683in}{3.659722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654461in}{3.660334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656829in}{3.649336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660375in}{3.663845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728740in}{3.649696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743079in}{3.629847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745233in}{3.645711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772153in}{3.618023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790385in}{3.617884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797276in}{3.628005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063236in}{3.506258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610311in}{3.715304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611999in}{3.706854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614245in}{3.690986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617267in}{3.691414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619868in}{3.710919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651683in}{3.689753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654461in}{3.690383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656829in}{3.679566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660375in}{3.687913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728740in}{3.679789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743079in}{3.660159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745233in}{3.671131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772153in}{3.642726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790385in}{3.648418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797276in}{3.652657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063236in}{3.535566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494490in}{4.029701in}}%
\pgfpathlineto{\pgfqpoint{0.494490in}{4.046952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496453in}{4.018316in}}%
\pgfpathlineto{\pgfqpoint{0.496453in}{4.035177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498398in}{4.028394in}}%
\pgfpathlineto{\pgfqpoint{0.498398in}{4.045645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500144in}{4.027894in}}%
\pgfpathlineto{\pgfqpoint{0.500144in}{4.045966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501968in}{4.014895in}}%
\pgfpathlineto{\pgfqpoint{0.501968in}{4.031756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504047in}{4.026090in}}%
\pgfpathlineto{\pgfqpoint{0.504047in}{4.043341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506374in}{3.999896in}}%
\pgfpathlineto{\pgfqpoint{0.506374in}{4.017550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508942in}{4.009077in}}%
\pgfpathlineto{\pgfqpoint{0.508942in}{4.025938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511220in}{4.007181in}}%
\pgfpathlineto{\pgfqpoint{0.511220in}{4.024042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513561in}{4.013228in}}%
\pgfpathlineto{\pgfqpoint{0.513561in}{4.030479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515622in}{4.005723in}}%
\pgfpathlineto{\pgfqpoint{0.515622in}{4.022585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518172in}{4.006906in}}%
\pgfpathlineto{\pgfqpoint{0.518172in}{4.025409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520443in}{3.997779in}}%
\pgfpathlineto{\pgfqpoint{0.520443in}{4.016729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523353in}{3.989388in}}%
\pgfpathlineto{\pgfqpoint{0.523353in}{4.007459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525817in}{4.000419in}}%
\pgfpathlineto{\pgfqpoint{0.525817in}{4.018491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528336in}{3.993644in}}%
\pgfpathlineto{\pgfqpoint{0.528336in}{4.011715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531067in}{3.993902in}}%
\pgfpathlineto{\pgfqpoint{0.531067in}{4.010763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534002in}{3.977284in}}%
\pgfpathlineto{\pgfqpoint{0.534002in}{3.998732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536898in}{3.990867in}}%
\pgfpathlineto{\pgfqpoint{0.536898in}{4.008938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539528in}{3.988269in}}%
\pgfpathlineto{\pgfqpoint{0.539528in}{4.006772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542507in}{3.971128in}}%
\pgfpathlineto{\pgfqpoint{0.542507in}{3.992038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545822in}{3.994768in}}%
\pgfpathlineto{\pgfqpoint{0.545822in}{4.012840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548350in}{3.974842in}}%
\pgfpathlineto{\pgfqpoint{0.548350in}{3.996851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551143in}{3.969114in}}%
\pgfpathlineto{\pgfqpoint{0.551143in}{3.992950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410072in}{3.695528in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{3.721698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497919in}{3.684896in}}%
\pgfpathlineto{\pgfqpoint{1.497919in}{3.714898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502079in}{3.702754in}}%
\pgfpathlineto{\pgfqpoint{1.502079in}{3.722428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561530in}{3.681840in}}%
\pgfpathlineto{\pgfqpoint{1.561530in}{3.711970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564381in}{3.689568in}}%
\pgfpathlineto{\pgfqpoint{1.564381in}{3.715463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494490in}{4.029701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496453in}{4.018316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498398in}{4.028394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500144in}{4.027894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501968in}{4.014895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504047in}{4.026090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506374in}{3.999896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508942in}{4.009077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511220in}{4.007181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513561in}{4.013228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515622in}{4.005723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518172in}{4.006906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520443in}{3.997779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523353in}{3.989388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525817in}{4.000419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528336in}{3.993644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531067in}{3.993902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534002in}{3.977284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536898in}{3.990867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539528in}{3.988269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542507in}{3.971128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545822in}{3.994768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548350in}{3.974842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551143in}{3.969114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410072in}{3.695528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497919in}{3.684896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502079in}{3.702754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561530in}{3.681840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564381in}{3.689568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494490in}{4.046952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496453in}{4.035177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498398in}{4.045645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500144in}{4.045966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501968in}{4.031756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504047in}{4.043341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506374in}{4.017550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508942in}{4.025938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511220in}{4.024042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513561in}{4.030479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515622in}{4.022585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518172in}{4.025409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520443in}{4.016729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523353in}{4.007459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525817in}{4.018491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528336in}{4.011715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531067in}{4.010763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534002in}{3.998732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536898in}{4.008938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539528in}{4.006772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542507in}{3.992038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545822in}{4.012840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548350in}{3.996851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551143in}{3.992950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410072in}{3.721698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497919in}{3.714898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502079in}{3.722428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561530in}{3.711970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564381in}{3.715463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{3.681349in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.663653in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{3.644591in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{3.623665in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{3.602527in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{3.580901in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{3.558231in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{3.534773in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{3.510665in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{3.486017in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{3.460918in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{3.435428in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{3.409578in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{3.383370in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{3.356762in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{3.329654in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{3.301859in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{3.273075in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{3.242877in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{3.210820in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{3.176632in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{3.140394in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{3.102490in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{3.063402in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{3.023533in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.983167in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{2.942480in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{2.901582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{4.112654in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{4.101483in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{4.080954in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{4.058968in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{4.036518in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{4.013423in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{3.989784in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{3.965626in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{3.940886in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{3.915386in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{3.888805in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{3.860749in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{3.830964in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{3.803114in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{3.783780in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{3.767168in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{3.750922in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{3.735105in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{3.719730in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{3.701008in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{3.681349in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.663653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653574in}{3.437164in}}%
\pgfpathlineto{\pgfqpoint{1.653574in}{3.464580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653574in}{3.437164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653574in}{3.464580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{3.490530in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.468002in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{3.444530in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{3.420232in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{3.398083in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{3.372555in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{3.346593in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{3.320315in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{3.293785in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{3.267047in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{3.240126in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{3.213033in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{3.185758in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{3.158271in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{3.130508in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{3.102356in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{3.073622in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{3.044009in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{3.013109in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{2.980492in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{2.945893in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{2.909376in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{2.871298in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{2.832104in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{2.792172in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.751767in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{2.711055in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{2.670141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{3.797921in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{3.794777in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{3.789099in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{3.782806in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{3.776259in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{3.769029in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{3.760831in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{3.751279in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{3.739878in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{3.726055in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{3.709242in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{3.689029in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{3.665521in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{3.641343in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{3.620874in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{3.601082in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{3.580799in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{3.560013in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{3.538743in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{3.513470in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{3.490530in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.468002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743018in}{3.273777in}}%
\pgfpathlineto{\pgfqpoint{1.743018in}{3.320811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743018in}{3.273777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743018in}{3.320811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562956in}{3.364982in}}%
\pgfpathlineto{\pgfqpoint{1.562956in}{3.386973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562956in}{3.364982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562956in}{3.386973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{3.365891in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.343348in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{3.319854in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{3.295534in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{3.273340in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{3.247784in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{3.221799in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{3.195501in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{3.168952in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{3.142198in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{3.115264in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{3.088158in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{3.060872in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{3.033375in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{3.005603in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{2.977442in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{2.948701in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{2.919082in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{2.888177in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{2.855555in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{2.820952in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{2.784433in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{2.746354in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{2.707159in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{2.667227in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.626821in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{2.586110in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{2.545195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{3.666841in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{3.661148in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{3.654864in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{3.648346in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{3.641184in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{3.633105in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{3.623739in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{3.612602in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{3.599124in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{3.582721in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{3.562954in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{3.539887in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{3.516065in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{3.495788in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{3.476130in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{3.455962in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{3.435267in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{3.414051in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{3.388804in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{3.365891in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.343348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612843in}{3.249275in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{3.264884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759083in}{3.178838in}}%
\pgfpathlineto{\pgfqpoint{1.759083in}{3.208459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612843in}{3.249275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759083in}{3.178838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612843in}{3.264884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759083in}{3.208459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{3.264956in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.242402in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{3.218884in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{3.194536in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{3.172274in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{3.146679in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{3.120660in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{3.094332in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{3.067757in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{3.040979in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{3.014024in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{2.986899in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{2.959597in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{2.932084in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{2.904298in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{2.876125in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{2.847372in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{2.817743in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{2.786829in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{2.754201in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{2.719593in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{2.683071in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{2.644989in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{2.605793in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{2.565860in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.525454in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{2.484743in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{2.443828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{3.563767in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{3.560578in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{3.554851in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{3.548569in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{3.542082in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{3.535005in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{3.527088in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{3.517983in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{3.507232in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{3.494271in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{3.478505in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{3.459452in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{3.437112in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{3.413894in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{3.393960in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{3.374552in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{3.354605in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{3.334088in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{3.312988in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{3.287809in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{3.264956in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.242402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526633in}{3.109804in}}%
\pgfpathlineto{\pgfqpoint{0.526633in}{3.143904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526633in}{3.109804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526633in}{3.143904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{3.178438in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.155917in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{3.132394in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{3.108022in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{3.085644in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{3.059993in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{3.033923in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{3.007548in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{2.980931in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{2.954114in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{2.927123in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{2.899967in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{2.872635in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{2.845096in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{2.817285in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{2.789089in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{2.760316in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{2.730668in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{2.699739in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{2.667099in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{2.632482in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{2.595954in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{2.557869in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{2.518671in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{2.478736in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.438329in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{2.397617in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{2.356702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{3.466853in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{3.463595in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{3.457771in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{3.451453in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{3.444972in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{3.437990in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{3.430293in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{3.421582in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{3.411443in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{3.399354in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{3.384721in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{3.367018in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{3.346131in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{3.324184in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{3.305032in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{3.286242in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{3.266860in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{3.246815in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{3.226051in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{3.201108in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{3.178438in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.155917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618748in}{3.055269in}}%
\pgfpathlineto{\pgfqpoint{1.618748in}{3.064597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773834in}{2.971977in}}%
\pgfpathlineto{\pgfqpoint{1.773834in}{3.004947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618748in}{3.055269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773834in}{2.971977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618748in}{3.064597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773834in}{3.004947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652669in}{3.074661in}}%
\pgfpathlineto{\pgfqpoint{0.652669in}{3.094512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059497in}{3.038032in}}%
\pgfpathlineto{\pgfqpoint{1.059497in}{3.076718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140307in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{3.084208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198330in}{3.071645in}}%
\pgfpathlineto{\pgfqpoint{1.198330in}{3.099061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652669in}{3.074661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059497in}{3.038032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140307in}{3.047830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198330in}{3.071645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652669in}{3.094512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059497in}{3.076718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140307in}{3.084208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198330in}{3.099061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{3.053766in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.031254in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{3.007735in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{2.983363in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{2.960972in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{2.935317in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{2.909243in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{2.882863in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{2.856241in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{2.829420in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{2.802426in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{2.775266in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{2.747930in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{2.720388in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{2.692575in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{2.664376in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{2.635601in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{2.605951in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{2.575020in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{2.542379in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{2.507761in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{2.471232in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{2.433146in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{2.393948in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.313607in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{2.272894in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{2.231979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{3.340911in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{3.337643in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{3.331805in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{3.325479in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{3.318995in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{3.312019in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{3.304341in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{3.295667in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{3.285592in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{3.273596in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{3.259090in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{3.241545in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{3.220836in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{3.199050in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{3.180003in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{3.161300in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{3.141999in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{3.122023in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{3.101312in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{3.076407in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{3.053766in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{3.031254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725503in}{2.902521in}}%
\pgfpathlineto{\pgfqpoint{1.725503in}{2.926669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806368in}{2.861990in}}%
\pgfpathlineto{\pgfqpoint{1.806368in}{2.901841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725503in}{2.902521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806368in}{2.861990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725503in}{2.926669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806368in}{2.901841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500415in}{2.963760in}}%
\pgfpathlineto{\pgfqpoint{1.500415in}{2.973088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500415in}{2.963760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500415in}{2.973088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{2.945926in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.923484in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{2.899999in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{2.875641in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{2.853193in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{2.827520in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{2.801427in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{2.775028in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{2.748387in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{2.721547in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{2.694535in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{2.667358in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{2.640007in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{2.612450in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{2.584623in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{2.556412in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{2.527625in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{2.497965in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{2.467026in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{2.434377in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{2.399755in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{2.363223in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{2.325135in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{2.285935in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{2.246000in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.205592in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{2.164880in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{2.123964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{3.226461in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{3.223139in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{3.217220in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{3.210846in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{3.204332in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{3.197368in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{3.189766in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{3.181259in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{3.171471in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{3.159917in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{3.146029in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{3.129275in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{3.109482in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{3.088548in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{3.070076in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{3.051865in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{3.033030in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{3.013460in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.993058in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{2.968390in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{2.945926in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.923484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836281in}{2.729183in}}%
\pgfpathlineto{\pgfqpoint{1.836281in}{2.754416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860812in}{2.736749in}}%
\pgfpathlineto{\pgfqpoint{1.860812in}{2.754473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902080in}{2.731312in}}%
\pgfpathlineto{\pgfqpoint{1.902080in}{2.732346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035788in}{2.675469in}}%
\pgfpathlineto{\pgfqpoint{2.035788in}{2.677537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230906in}{2.602845in}}%
\pgfpathlineto{\pgfqpoint{2.230906in}{2.613214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894774in}{2.728720in}}%
\pgfpathlineto{\pgfqpoint{1.894774in}{2.730788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836281in}{2.729183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860812in}{2.736749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.731312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.675469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230906in}{2.602845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894774in}{2.728720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836281in}{2.754416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860812in}{2.754473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.732346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.677537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230906in}{2.613214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894774in}{2.730788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741600in}{2.838761in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{2.844972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967008in}{2.798671in}}%
\pgfpathlineto{\pgfqpoint{0.967008in}{2.811130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078177in}{2.814698in}}%
\pgfpathlineto{\pgfqpoint{1.078177in}{2.827157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153402in}{2.824687in}}%
\pgfpathlineto{\pgfqpoint{1.153402in}{2.834015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208301in}{2.833003in}}%
\pgfpathlineto{\pgfqpoint{1.208301in}{2.841290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252225in}{2.821997in}}%
\pgfpathlineto{\pgfqpoint{1.252225in}{2.833410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350566in}{2.806027in}}%
\pgfpathlineto{\pgfqpoint{1.350566in}{2.823751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375096in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{1.375096in}{2.831057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417118in}{2.834794in}}%
\pgfpathlineto{\pgfqpoint{1.417118in}{2.848301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453082in}{2.840616in}}%
\pgfpathlineto{\pgfqpoint{1.453082in}{2.863683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474196in}{2.851773in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{2.852807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741600in}{2.838761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967008in}{2.798671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078177in}{2.814698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153402in}{2.824687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208301in}{2.833003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252225in}{2.821997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350566in}{2.806027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375096in}{2.814392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417118in}{2.834794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453082in}{2.840616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.851773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741600in}{2.844972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967008in}{2.811130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078177in}{2.827157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153402in}{2.834015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208301in}{2.841290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252225in}{2.833410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350566in}{2.823751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375096in}{2.831057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417118in}{2.848301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453082in}{2.863683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.852807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{2.823845in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.801594in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{2.778373in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{2.732480in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{2.707733in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{2.683102in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{2.658987in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{2.635860in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{2.614295in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{2.594927in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{2.578340in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{2.564903in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{2.554640in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{2.547228in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{2.542125in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{2.538743in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{2.536566in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{2.535199in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{2.534363in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{2.533869in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{2.533590in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{2.533440in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{2.533362in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{2.533323in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.533303in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{2.533294in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{2.533289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{3.101585in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{3.098241in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{3.092288in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{3.085893in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{3.079363in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{3.072397in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{3.064816in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{3.056358in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{3.046664in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{3.035257in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{3.021585in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{3.005117in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{2.985666in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.965064in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{2.946827in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{2.928831in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{2.910210in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{2.890839in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.870614in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{2.846127in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{2.823845in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.801594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659084in}{2.698153in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{2.713762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793291in}{2.610796in}}%
\pgfpathlineto{\pgfqpoint{1.793291in}{2.660303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659084in}{2.698153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793291in}{2.610796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659084in}{2.713762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793291in}{2.660303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409774in}{2.714418in}}%
\pgfpathlineto{\pgfqpoint{1.409774in}{2.733204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409774in}{2.714418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409774in}{2.733204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{2.709103in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.686794in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{2.663389in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{2.639075in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{2.616578in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{2.590902in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{2.564800in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{2.538388in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{2.511732in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{2.484876in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{2.457847in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{2.430654in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{2.403287in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{2.375715in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{2.347873in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{2.319648in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{2.290849in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{2.261178in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{2.230229in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{2.197573in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{2.162945in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{2.126409in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{2.088319in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{2.049118in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{2.009182in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.968774in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{1.928061in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.887145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.981758in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{2.978365in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{2.972333in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{2.965884in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{2.959308in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{2.952326in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{2.944770in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{2.936399in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{2.926876in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{2.915755in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{2.902509in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.886622in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{2.867885in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.847981in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{2.830245in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{2.812704in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{2.794523in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{2.775535in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.755595in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{2.731296in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{2.709103in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.686794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836196in}{2.501644in}}%
\pgfpathlineto{\pgfqpoint{1.836196in}{2.508893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860283in}{2.499609in}}%
\pgfpathlineto{\pgfqpoint{1.860283in}{2.505820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015994in}{2.433152in}}%
\pgfpathlineto{\pgfqpoint{2.015994in}{2.445611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104261in}{2.385267in}}%
\pgfpathlineto{\pgfqpoint{2.104261in}{2.407258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836196in}{2.501644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860283in}{2.499609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015994in}{2.433152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104261in}{2.385267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836196in}{2.508893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860283in}{2.505820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015994in}{2.445611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104261in}{2.407258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590216in}{2.551755in}}%
\pgfpathlineto{\pgfqpoint{0.590216in}{2.560042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703669in}{2.586515in}}%
\pgfpathlineto{\pgfqpoint{0.703669in}{2.590653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778034in}{2.586515in}}%
\pgfpathlineto{\pgfqpoint{0.778034in}{2.590653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834758in}{2.581345in}}%
\pgfpathlineto{\pgfqpoint{0.834758in}{2.585483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879000in}{2.570466in}}%
\pgfpathlineto{\pgfqpoint{0.879000in}{2.575640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918777in}{2.565268in}}%
\pgfpathlineto{\pgfqpoint{0.918777in}{2.571479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951808in}{2.550242in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{2.557491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981141in}{2.549208in}}%
\pgfpathlineto{\pgfqpoint{0.981141in}{2.556457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005444in}{2.551276in}}%
\pgfpathlineto{\pgfqpoint{1.005444in}{2.558525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028912in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{1.028912in}{2.561110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050201in}{2.560027in}}%
\pgfpathlineto{\pgfqpoint{1.050201in}{2.568314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068905in}{2.559031in}}%
\pgfpathlineto{\pgfqpoint{1.068905in}{2.566280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087091in}{2.557513in}}%
\pgfpathlineto{\pgfqpoint{1.087091in}{2.563724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102901in}{2.572506in}}%
\pgfpathlineto{\pgfqpoint{1.102901in}{2.578717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118407in}{2.570955in}}%
\pgfpathlineto{\pgfqpoint{1.118407in}{2.577166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133266in}{2.575119in}}%
\pgfpathlineto{\pgfqpoint{1.133266in}{2.580293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146743in}{2.574085in}}%
\pgfpathlineto{\pgfqpoint{1.146743in}{2.579259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159742in}{2.576670in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{2.581844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171200in}{2.578193in}}%
\pgfpathlineto{\pgfqpoint{1.171200in}{2.584404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182578in}{2.578221in}}%
\pgfpathlineto{\pgfqpoint{1.182578in}{2.583395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193381in}{2.581345in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{2.585483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203190in}{2.585976in}}%
\pgfpathlineto{\pgfqpoint{1.203190in}{2.591150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213273in}{2.584425in}}%
\pgfpathlineto{\pgfqpoint{1.213273in}{2.589599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222290in}{2.583391in}}%
\pgfpathlineto{\pgfqpoint{1.222290in}{2.588565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230993in}{2.582846in}}%
\pgfpathlineto{\pgfqpoint{1.230993in}{2.589057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239730in}{2.581812in}}%
\pgfpathlineto{\pgfqpoint{1.239730in}{2.588023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248008in}{2.581779in}}%
\pgfpathlineto{\pgfqpoint{1.248008in}{2.589028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256338in}{2.580778in}}%
\pgfpathlineto{\pgfqpoint{1.256338in}{2.586989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264415in}{2.581295in}}%
\pgfpathlineto{\pgfqpoint{1.264415in}{2.587506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272108in}{2.582329in}}%
\pgfpathlineto{\pgfqpoint{1.272108in}{2.588540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293975in}{2.579711in}}%
\pgfpathlineto{\pgfqpoint{1.293975in}{2.586960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300400in}{2.583330in}}%
\pgfpathlineto{\pgfqpoint{1.300400in}{2.590579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325617in}{2.591602in}}%
\pgfpathlineto{\pgfqpoint{1.325617in}{2.598851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353238in}{2.576571in}}%
\pgfpathlineto{\pgfqpoint{1.353238in}{2.584858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358114in}{2.577643in}}%
\pgfpathlineto{\pgfqpoint{1.358114in}{2.584892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362885in}{2.580228in}}%
\pgfpathlineto{\pgfqpoint{1.362885in}{2.587477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367884in}{2.580745in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{2.587994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372743in}{2.583847in}}%
\pgfpathlineto{\pgfqpoint{1.372743in}{2.591096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377489in}{2.594737in}}%
\pgfpathlineto{\pgfqpoint{1.377489in}{2.600948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382048in}{2.584233in}}%
\pgfpathlineto{\pgfqpoint{1.382048in}{2.594602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403726in}{2.587901in}}%
\pgfpathlineto{\pgfqpoint{1.403726in}{2.597229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407764in}{2.586245in}}%
\pgfpathlineto{\pgfqpoint{1.407764in}{2.597658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411562in}{2.578429in}}%
\pgfpathlineto{\pgfqpoint{1.411562in}{2.590888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415366in}{2.594704in}}%
\pgfpathlineto{\pgfqpoint{1.415366in}{2.601953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419081in}{2.594737in}}%
\pgfpathlineto{\pgfqpoint{1.419081in}{2.600948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422794in}{2.599390in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{2.605601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448145in}{2.601991in}}%
\pgfpathlineto{\pgfqpoint{1.448145in}{2.617600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451396in}{2.592584in}}%
\pgfpathlineto{\pgfqpoint{1.451396in}{2.614575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590216in}{2.551755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703669in}{2.586515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778034in}{2.586515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834758in}{2.581345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879000in}{2.570466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918777in}{2.565268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951808in}{2.550242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981141in}{2.549208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005444in}{2.551276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028912in}{2.553861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050201in}{2.560027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068905in}{2.559031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087091in}{2.557513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102901in}{2.572506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118407in}{2.570955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133266in}{2.575119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146743in}{2.574085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159742in}{2.576670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171200in}{2.578193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182578in}{2.578221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193381in}{2.581345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203190in}{2.585976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213273in}{2.584425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222290in}{2.583391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230993in}{2.582846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239730in}{2.581812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248008in}{2.581779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256338in}{2.580778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264415in}{2.581295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272108in}{2.582329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293975in}{2.579711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300400in}{2.583330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325617in}{2.591602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353238in}{2.576571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358114in}{2.577643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362885in}{2.580228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367884in}{2.580745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372743in}{2.583847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377489in}{2.594737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382048in}{2.584233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403726in}{2.587901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407764in}{2.586245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411562in}{2.578429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415366in}{2.594704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419081in}{2.594737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422794in}{2.599390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448145in}{2.601991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451396in}{2.592584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590216in}{2.560042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703669in}{2.590653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778034in}{2.590653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834758in}{2.585483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879000in}{2.575640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918777in}{2.571479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951808in}{2.557491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981141in}{2.556457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005444in}{2.558525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028912in}{2.561110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050201in}{2.568314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068905in}{2.566280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087091in}{2.563724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102901in}{2.578717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118407in}{2.577166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133266in}{2.580293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146743in}{2.579259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159742in}{2.581844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171200in}{2.584404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182578in}{2.583395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193381in}{2.585483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203190in}{2.591150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213273in}{2.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222290in}{2.588565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230993in}{2.589057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239730in}{2.588023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248008in}{2.589028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256338in}{2.586989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264415in}{2.587506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272108in}{2.588540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293975in}{2.586960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300400in}{2.590579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325617in}{2.598851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353238in}{2.584858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358114in}{2.584892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362885in}{2.587477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367884in}{2.587994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372743in}{2.591096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377489in}{2.600948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382048in}{2.594602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403726in}{2.597229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407764in}{2.597658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411562in}{2.590888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415366in}{2.601953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419081in}{2.600948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422794in}{2.605601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448145in}{2.617600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451396in}{2.614575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{2.586621in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.564369in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{2.540999in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{2.516707in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{2.494198in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{2.468526in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{2.442425in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{2.416011in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{2.389351in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{2.362492in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{2.335459in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{2.308261in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{2.280890in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{2.253313in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{2.225467in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{2.197239in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{2.168436in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{2.138761in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{2.107810in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{2.075151in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{2.040522in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{2.003985in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.965894in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.926692in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.886756in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.846348in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{1.805635in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.764719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.856751in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{2.853333in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{2.847262in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{2.840785in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{2.834185in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{2.827190in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{2.819639in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{2.811300in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{2.801845in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{2.790844in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{2.777781in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.762153in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{2.743743in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.724168in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{2.706677in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{2.689369in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{2.671420in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{2.652642in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.632873in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{2.608712in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{2.586621in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.564369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835667in}{2.367405in}}%
\pgfpathlineto{\pgfqpoint{1.835667in}{2.387256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860265in}{2.354358in}}%
\pgfpathlineto{\pgfqpoint{1.860265in}{2.379591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902080in}{2.359589in}}%
\pgfpathlineto{\pgfqpoint{1.902080in}{2.360623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035788in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{2.035788in}{2.301666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230906in}{2.210775in}}%
\pgfpathlineto{\pgfqpoint{2.230906in}{2.224281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640705in}{2.455692in}}%
\pgfpathlineto{\pgfqpoint{1.640705in}{2.460866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894252in}{2.360099in}}%
\pgfpathlineto{\pgfqpoint{1.894252in}{2.362167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022827in}{2.302682in}}%
\pgfpathlineto{\pgfqpoint{2.022827in}{2.306820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263852in}{2.189040in}}%
\pgfpathlineto{\pgfqpoint{2.263852in}{2.208891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835667in}{2.367405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860265in}{2.354358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.359589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.298564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230906in}{2.210775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640705in}{2.455692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894252in}{2.360099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022827in}{2.302682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263852in}{2.189040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835667in}{2.387256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860265in}{2.379591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.360623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.301666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230906in}{2.224281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640705in}{2.460866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894252in}{2.362167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022827in}{2.306820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263852in}{2.208891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807363in}{2.466521in}}%
\pgfpathlineto{\pgfqpoint{0.807363in}{2.472732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993588in}{2.427982in}}%
\pgfpathlineto{\pgfqpoint{0.993588in}{2.440441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095095in}{2.436315in}}%
\pgfpathlineto{\pgfqpoint{1.095095in}{2.447728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165529in}{2.443609in}}%
\pgfpathlineto{\pgfqpoint{1.165529in}{2.453978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217832in}{2.464382in}}%
\pgfpathlineto{\pgfqpoint{1.217832in}{2.472669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260264in}{2.458029in}}%
\pgfpathlineto{\pgfqpoint{1.260264in}{2.469442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297223in}{2.455759in}}%
\pgfpathlineto{\pgfqpoint{1.297223in}{2.470316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328487in}{2.459452in}}%
\pgfpathlineto{\pgfqpoint{1.328487in}{2.472959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355701in}{2.458085in}}%
\pgfpathlineto{\pgfqpoint{1.355701in}{2.468454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379689in}{2.468886in}}%
\pgfpathlineto{\pgfqpoint{1.379689in}{2.480299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401702in}{2.464689in}}%
\pgfpathlineto{\pgfqpoint{1.401702in}{2.477148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420951in}{2.476697in}}%
\pgfpathlineto{\pgfqpoint{1.420951in}{2.487066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474196in}{2.477465in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{2.478499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807363in}{2.466521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993588in}{2.427982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095095in}{2.436315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165529in}{2.443609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217832in}{2.464382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260264in}{2.458029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297223in}{2.455759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328487in}{2.459452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355701in}{2.458085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379689in}{2.468886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401702in}{2.464689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420951in}{2.476697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.477465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807363in}{2.472732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993588in}{2.440441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095095in}{2.447728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165529in}{2.453978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217832in}{2.472669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260264in}{2.469442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297223in}{2.470316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328487in}{2.472959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355701in}{2.468454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379689in}{2.480299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401702in}{2.477148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420951in}{2.487066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.478499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{2.462439in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.440349in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{2.417191in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{2.393207in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{2.371095in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{2.346127in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{2.321138in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{2.296474in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{2.272536in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{2.249832in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{2.228964in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{2.210564in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{2.195151in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{2.182964in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{2.173876in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{2.167452in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{2.163108in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{2.160272in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{2.158474in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{2.157367in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{2.156712in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{2.156341in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{2.156140in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{2.156036in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{2.155984in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{2.155958in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{2.155945in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{2.155939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.730414in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{2.726978in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{2.720876in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{2.714377in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{2.707757in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{2.693202in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{2.684883in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{2.675477in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{2.664561in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{2.651633in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.636197in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{2.618034in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.598714in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{2.581420in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{2.564303in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{2.546552in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{2.527963in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.508361in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{2.484369in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{2.462439in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.440349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836893in}{2.264161in}}%
\pgfpathlineto{\pgfqpoint{1.836893in}{2.287228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861373in}{2.246170in}}%
\pgfpathlineto{\pgfqpoint{1.861373in}{2.275791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902080in}{2.242740in}}%
\pgfpathlineto{\pgfqpoint{1.902080in}{2.244808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035788in}{2.175967in}}%
\pgfpathlineto{\pgfqpoint{2.035788in}{2.182178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836893in}{2.264161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861373in}{2.246170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.242740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.175967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836893in}{2.287228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861373in}{2.275791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.244808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.182178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859243in}{2.350598in}}%
\pgfpathlineto{\pgfqpoint{0.859243in}{2.359926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017496in}{2.300599in}}%
\pgfpathlineto{\pgfqpoint{1.017496in}{2.321518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110717in}{2.309283in}}%
\pgfpathlineto{\pgfqpoint{1.110717in}{2.325948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176929in}{2.345945in}}%
\pgfpathlineto{\pgfqpoint{1.176929in}{2.355273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226430in}{2.332915in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{2.344328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268351in}{2.343194in}}%
\pgfpathlineto{\pgfqpoint{1.268351in}{2.355653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303729in}{2.329551in}}%
\pgfpathlineto{\pgfqpoint{1.303729in}{2.350470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360585in}{2.322632in}}%
\pgfpathlineto{\pgfqpoint{1.360585in}{2.340356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405762in}{2.330982in}}%
\pgfpathlineto{\pgfqpoint{1.405762in}{2.352973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424742in}{2.346414in}}%
\pgfpathlineto{\pgfqpoint{1.424742in}{2.364138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474196in}{2.361657in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{2.362691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859243in}{2.350598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017496in}{2.300599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110717in}{2.309283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176929in}{2.345945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226430in}{2.332915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268351in}{2.343194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303729in}{2.329551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360585in}{2.322632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405762in}{2.330982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424742in}{2.346414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.361657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859243in}{2.359926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017496in}{2.321518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110717in}{2.325948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176929in}{2.355273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226430in}{2.344328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268351in}{2.355653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303729in}{2.350470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360585in}{2.340356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405762in}{2.352973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424742in}{2.364138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.362691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{2.349012in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.327006in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{2.303802in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{2.279618in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{2.257094in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{2.231453in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{2.205368in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{2.178959in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{2.125429in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{2.098385in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{2.071176in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{2.043791in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{2.016202in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.988343in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.960102in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.931287in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.901602in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.870642in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.837976in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.803340in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.766800in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.728707in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.689504in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.609158in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{1.568445in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.527529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.610333in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{2.606825in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{2.600607in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{2.594020in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{2.587317in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{2.580256in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{2.572694in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{2.564424in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{2.555155in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{2.544500in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{2.532000in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.517195in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{2.499868in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.481421in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{2.464806in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{2.448368in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{2.431312in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{2.413358in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.394271in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{2.370681in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{2.349012in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.327006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902080in}{2.123313in}}%
\pgfpathlineto{\pgfqpoint{1.902080in}{2.125381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035788in}{2.062744in}}%
\pgfpathlineto{\pgfqpoint{2.035788in}{2.068955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895288in}{2.125886in}}%
\pgfpathlineto{\pgfqpoint{1.895288in}{2.128988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023713in}{2.077622in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{2.086950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.123313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.062744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895288in}{2.125886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023713in}{2.077622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.125381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.068955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895288in}{2.128988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023713in}{2.086950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899677in}{2.194971in}}%
\pgfpathlineto{\pgfqpoint{0.899677in}{2.221293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039812in}{2.175410in}}%
\pgfpathlineto{\pgfqpoint{1.039812in}{2.212938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126028in}{2.193060in}}%
\pgfpathlineto{\pgfqpoint{1.126028in}{2.224907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188077in}{2.223446in}}%
\pgfpathlineto{\pgfqpoint{1.188077in}{2.245437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235402in}{2.206300in}}%
\pgfpathlineto{\pgfqpoint{1.235402in}{2.239270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275783in}{2.227065in}}%
\pgfpathlineto{\pgfqpoint{1.275783in}{2.249056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310289in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{1.310289in}{2.270684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365380in}{2.205844in}}%
\pgfpathlineto{\pgfqpoint{1.365380in}{2.235465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428570in}{2.243325in}}%
\pgfpathlineto{\pgfqpoint{1.428570in}{2.263176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474196in}{2.242747in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{2.243781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899677in}{2.194971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039812in}{2.175410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126028in}{2.193060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188077in}{2.223446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235402in}{2.206300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275783in}{2.227065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310289in}{2.247617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365380in}{2.205844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428570in}{2.243325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.242747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899677in}{2.221293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039812in}{2.212938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126028in}{2.224907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188077in}{2.245437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235402in}{2.239270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275783in}{2.249056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310289in}{2.270684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365380in}{2.235465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428570in}{2.263176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.243781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{2.233327in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{2.188512in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{2.164440in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{2.141928in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{2.116331in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{2.090273in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{2.063877in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{2.037221in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{2.010355in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.983309in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.956094in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.928703in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.901106in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.873240in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.844991in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.816169in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.786477in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.755510in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.722840in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.688201in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.651658in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.613564in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.574360in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.534422in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.412384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.488366in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{2.484788in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{2.478456in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{2.471780in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{2.464991in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{2.457864in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{2.450270in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{2.442016in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{2.432834in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{2.422368in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{2.410197in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.395905in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{2.379288in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.361614in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{2.345630in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{2.329859in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{2.313515in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{2.296235in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.277724in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{2.254627in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{2.233327in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.211554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902116in}{2.022418in}}%
\pgfpathlineto{\pgfqpoint{1.902116in}{2.028629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035807in}{1.969700in}}%
\pgfpathlineto{\pgfqpoint{2.035807in}{1.985309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902116in}{2.022418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035807in}{1.969700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902116in}{2.028629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035807in}{1.985309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474422in}{2.130034in}}%
\pgfpathlineto{\pgfqpoint{1.474422in}{2.132102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474422in}{2.130034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474422in}{2.132102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{2.128000in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.106829in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{2.084225in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{2.060465in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{2.038049in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{2.012592in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.986627in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.960291in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.933671in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.906823in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.879784in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.852569in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.825172in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.797567in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.769690in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.741430in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.682894in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.651918in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.619239in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.584595in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.548048in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.509951in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.470746in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.430808in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.390398in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.308768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.371008in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{2.367286in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{2.360714in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{2.353847in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{2.339580in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{2.331878in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{2.323592in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{2.314491in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{2.304270in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{2.292585in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.279109in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{2.263694in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.247383in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{2.232574in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{2.218155in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{2.203326in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{2.187537in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.170344in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{2.148412in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{2.128000in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{2.106829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902116in}{1.901220in}}%
\pgfpathlineto{\pgfqpoint{1.902116in}{1.912633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035807in}{1.837740in}}%
\pgfpathlineto{\pgfqpoint{2.035807in}{1.867361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902116in}{1.901220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035807in}{1.837740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902116in}{1.912633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035807in}{1.867361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474422in}{2.019396in}}%
\pgfpathlineto{\pgfqpoint{1.474422in}{2.021464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474422in}{2.019396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474422in}{2.021464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{2.014356in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{1.993771in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{1.971608in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{1.948172in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.925898in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.900602in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.874749in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.848489in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.795101in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.768079in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.740873in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.713480in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.685874in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.657993in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.629728in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.600888in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.571179in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.540198in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.436318in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.398220in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.359014in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.319075in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.278665in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{1.237951in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.197035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.248691in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{2.244857in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{2.238097in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{2.231076in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{2.223935in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{2.216512in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{2.208703in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{2.200354in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{2.191254in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{2.181133in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{2.169696in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.156682in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{2.142000in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.126557in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{2.112532in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{2.099110in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{2.070912in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{2.054850in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{2.033956in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{2.014356in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{1.993771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902116in}{1.759179in}}%
\pgfpathlineto{\pgfqpoint{1.902116in}{1.794414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902116in}{1.759179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902116in}{1.794414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474422in}{1.904093in}}%
\pgfpathlineto{\pgfqpoint{1.474422in}{1.907195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474422in}{1.904093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474422in}{1.907195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626800in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{1.880972in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{1.859455in}}%
\pgfpathlineto{\pgfqpoint{1.808245in}{1.836506in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{1.814485in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.789445in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.763774in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.737640in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.711154in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.684395in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.657410in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.630226in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.602845in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.519097in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.460540in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.429554in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.396867in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.325665in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.287565in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.248359in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.208420in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.168010in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{1.127295in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.086379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.125460in}}%
\pgfpathlineto{\pgfqpoint{0.477652in}{2.121491in}}%
\pgfpathlineto{\pgfqpoint{0.538134in}{2.114506in}}%
\pgfpathlineto{\pgfqpoint{0.598615in}{2.107301in}}%
\pgfpathlineto{\pgfqpoint{0.659097in}{2.099967in}}%
\pgfpathlineto{\pgfqpoint{0.719578in}{2.092373in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{2.084420in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{2.075968in}}%
\pgfpathlineto{\pgfqpoint{0.901022in}{2.066827in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{2.056757in}}%
\pgfpathlineto{\pgfqpoint{1.021985in}{2.045511in}}%
\pgfpathlineto{\pgfqpoint{1.082467in}{2.032903in}}%
\pgfpathlineto{\pgfqpoint{1.142948in}{2.018906in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{2.004298in}}%
\pgfpathlineto{\pgfqpoint{1.263911in}{1.991045in}}%
\pgfpathlineto{\pgfqpoint{1.324393in}{1.978710in}}%
\pgfpathlineto{\pgfqpoint{1.384874in}{1.966460in}}%
\pgfpathlineto{\pgfqpoint{1.445356in}{1.953391in}}%
\pgfpathlineto{\pgfqpoint{1.505837in}{1.938761in}}%
\pgfpathlineto{\pgfqpoint{1.566319in}{1.919228in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{1.687282in}{1.880972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511979in}{1.323591in}}%
\pgfpathlineto{\pgfqpoint{2.511979in}{1.328529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653881in}{1.328529in}}%
\pgfpathlineto{\pgfqpoint{2.653881in}{1.333610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806151in}{1.233571in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{1.268319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933619in}{1.224918in}}%
\pgfpathlineto{\pgfqpoint{2.933619in}{1.246416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511979in}{1.323591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653881in}{1.328529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806151in}{1.233571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933619in}{1.224918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511979in}{1.328529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653881in}{1.333610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806151in}{1.268319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933619in}{1.246416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868726in}{1.344366in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.344258in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.344060in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.343755in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.343312in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.342685in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.341806in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.340586in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.338901in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.336586in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.333421in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.329116in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.323290in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.315443in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.304937in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.291011in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.272924in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.250237in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.223031in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.191879in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.157603in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.121029in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{1.082848in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{1.043575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511979in}{1.173950in}}%
\pgfpathlineto{\pgfqpoint{2.511979in}{1.192704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653881in}{1.177977in}}%
\pgfpathlineto{\pgfqpoint{2.653881in}{1.186010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806151in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{1.169108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933619in}{1.129692in}}%
\pgfpathlineto{\pgfqpoint{2.933619in}{1.148579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511979in}{1.173950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653881in}{1.177977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806151in}{1.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933619in}{1.129692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511979in}{1.192704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653881in}{1.186010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806151in}{1.169108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933619in}{1.148579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868726in}{1.205669in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.205607in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.205471in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.205253in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.204931in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.204476in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.203841in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.201740in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.200058in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.197749in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.194589in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.190270in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.184373in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.176325in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.150745in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{1.108019in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{1.079921in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{1.013290in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{0.976365in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.937941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868726in}{1.047100in}}%
\pgfpathlineto{\pgfqpoint{1.929208in}{1.047240in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.047295in}}%
\pgfpathlineto{\pgfqpoint{2.050170in}{1.047272in}}%
\pgfpathlineto{\pgfqpoint{2.110652in}{1.047173in}}%
\pgfpathlineto{\pgfqpoint{2.171133in}{1.046989in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{1.046707in}}%
\pgfpathlineto{\pgfqpoint{2.292096in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{2.352578in}{1.045739in}}%
\pgfpathlineto{\pgfqpoint{2.413059in}{1.044972in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{1.043934in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{1.042528in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{2.654985in}{1.037971in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{1.034319in}}%
\pgfpathlineto{\pgfqpoint{2.775948in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.022220in}}%
\pgfpathlineto{\pgfqpoint{2.896911in}{1.012606in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{0.999729in}}%
\pgfpathlineto{\pgfqpoint{3.017874in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{3.078356in}{0.961760in}}%
\pgfpathlineto{\pgfqpoint{3.138837in}{0.936189in}}%
\pgfpathlineto{\pgfqpoint{3.199319in}{0.906576in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.873581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132849in}{2.521875in}}%
\pgfpathlineto{\pgfqpoint{3.132849in}{2.542794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132849in}{2.521875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132849in}{2.542794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132849in}{2.144465in}}%
\pgfpathlineto{\pgfqpoint{3.132849in}{2.165384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132849in}{2.144465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132849in}{2.165384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610311in}{3.702287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611999in}{3.693661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614245in}{3.677876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617267in}{3.678210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619868in}{3.700501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651683in}{3.676723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654461in}{3.677346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656829in}{3.666462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660375in}{3.677160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728740in}{3.666735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743079in}{3.647024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745233in}{3.659848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772153in}{3.631723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790385in}{3.635202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797276in}{3.641673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063236in}{3.522803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494490in}{4.038987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496453in}{4.027377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498398in}{4.037680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500144in}{4.037654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501968in}{4.023956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504047in}{4.035376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506374in}{4.009414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508942in}{4.018138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511220in}{4.016242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513561in}{4.022514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515622in}{4.014785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518172in}{4.016917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520443in}{4.008050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523353in}{3.999148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525817in}{4.010179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528336in}{4.003404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531067in}{4.002964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534002in}{3.989027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536898in}{4.000627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539528in}{3.998279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542507in}{3.982551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545822in}{4.004528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548350in}{3.986919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551143in}{3.982288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410072in}{3.710124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497919in}{3.701878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502079in}{3.713449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561530in}{3.698903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564381in}{3.703995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653574in}{3.452529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790257in}{3.429261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152318in}{3.393071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743018in}{3.302082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562956in}{3.377047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087628in}{3.267440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612843in}{3.257620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759083in}{3.195580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096937in}{3.147496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526633in}{3.129404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119601in}{3.044096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618748in}{3.060126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773834in}{2.990848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652669in}{3.085459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059497in}{3.060643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140307in}{3.068915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198330in}{3.087010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119159in}{2.954655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725503in}{2.915883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806368in}{2.885380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500415in}{2.968617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119380in}{2.867799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836281in}{2.743205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860812in}{2.746307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.731831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.676512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230906in}{2.608268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894774in}{2.729763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741600in}{2.841952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967008in}{2.805245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078177in}{2.821272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153402in}{2.829544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208301in}{2.837299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252225in}{2.827993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350566in}{2.815585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375096in}{2.823340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417118in}{2.841952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453082in}{2.853326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.852292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659084in}{2.706498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793291in}{2.640839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409774in}{2.724593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119817in}{2.655829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836196in}{2.505385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860283in}{2.502800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015994in}{2.439726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104261in}{2.397332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590216in}{2.556051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703669in}{2.588622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778034in}{2.588622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834758in}{2.583452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879000in}{2.573112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918777in}{2.568459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951808in}{2.553983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981141in}{2.552949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005444in}{2.555017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028912in}{2.557602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050201in}{2.564323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068905in}{2.562772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087091in}{2.560704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102901in}{2.575697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118407in}{2.574146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133266in}{2.577765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146743in}{2.576731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159742in}{2.579316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171200in}{2.581384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182578in}{2.580867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193381in}{2.583452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203190in}{2.588622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213273in}{2.587071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222290in}{2.586037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230993in}{2.586037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239730in}{2.585003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248008in}{2.585520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256338in}{2.583969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264415in}{2.584486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272108in}{2.585520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293975in}{2.583452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300400in}{2.587071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325617in}{2.595343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353238in}{2.580867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358114in}{2.581384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362885in}{2.583969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367884in}{2.584486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372743in}{2.587588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377489in}{2.597928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382048in}{2.589656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403726in}{2.592758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407764in}{2.592241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411562in}{2.585003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415366in}{2.598445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419081in}{2.597928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422794in}{2.602581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448145in}{2.610336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451396in}{2.604649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835667in}{2.378203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860265in}{2.368380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.360108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.300136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230906in}{2.217933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640705in}{2.458338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894252in}{2.361142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022827in}{2.304789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263852in}{2.199838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807363in}{2.469712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993588in}{2.434556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095095in}{2.442311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165529in}{2.449032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217832in}{2.468678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260264in}{2.464025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297223in}{2.463508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328487in}{2.466610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355701in}{2.463508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379689in}{2.474882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401702in}{2.471263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420951in}{2.482120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.477984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836893in}{2.276871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861373in}{2.262912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.243783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.179158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859243in}{2.355455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017496in}{2.312027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110717in}{2.318231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176929in}{2.350802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226430in}{2.338911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268351in}{2.349768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303729in}{2.340979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360585in}{2.332190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405762in}{2.343047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424742in}{2.355972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.362176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230906in}{2.075241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902080in}{2.124356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035788in}{2.065935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895288in}{2.127458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023713in}{2.082479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899677in}{2.209661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039812in}{2.197253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126028in}{2.211212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188077in}{2.235511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235402in}{2.225171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275783in}{2.239130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310289in}{2.260327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365380in}{2.222586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428570in}{2.254123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474196in}{2.243266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230906in}{1.964086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902116in}{2.025609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035807in}{1.978045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474422in}{2.131077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230914in}{1.928413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902116in}{1.907216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035807in}{1.854482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474422in}{2.020439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230914in}{1.834319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902116in}{1.779517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474422in}{1.905665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035807in}{1.780551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230914in}{1.769694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511979in}{1.326114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653881in}{1.331127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806151in}{1.253592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933619in}{1.236690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511979in}{1.184107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653881in}{1.182137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806151in}{1.164362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933619in}{1.139926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392859in}{0.985305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653327in}{0.984089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779997in}{0.982846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132849in}{2.533303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.517000in}}{\pgfqpoint{2.807050in}{3.619000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011785in}{-0.019642in}}{\pgfqpoint{0.011785in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132849in}{2.155893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{0.517000in}}%
\pgfpathlineto{\pgfqpoint{0.452750in}{4.136000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259800in}{0.517000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{4.136000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{0.517000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.517000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{4.136000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{4.136000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584694in}{1.506276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654139in,y=1.481970in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont 1 keV \(\displaystyle \times 10^{23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584694in}{1.408035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654139in,y=1.383729in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle uvw2 \times 10^{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584694in}{1.309794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654139in,y=1.285488in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle uvm2 \times 10^{19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584694in}{1.211553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654139in,y=1.187248in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle uvw1 \times 10^{18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.439216,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584694in}{1.113312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654139in,y=1.089007in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle white \times 10^{17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584694in}{1.015071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654139in,y=0.990766in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle u \times 10^{16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584694in}{0.916830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654139in,y=0.892525in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle b \times 10^{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584694in}{0.816661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654139in,y=0.792355in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle g \times 10^{14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584694in}{0.718420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654139in,y=0.694114in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle v \times 10^{13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584694in}{0.618250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654139in,y=0.593945in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle q \times 10^{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292863in}{1.506276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362308in,y=1.481970in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle r \times 10^{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292863in}{1.408035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362308in,y=1.383729in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle i \times 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292863in}{1.309794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362308in,y=1.285488in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle z \times 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292863in}{1.211553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362308in,y=1.187247in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle J \times 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292863in}{1.113312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362308in,y=1.089007in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle H \times 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292863in}{1.015071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362308in,y=0.990766in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle K \times 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292863in}{0.916830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362308in,y=0.892525in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont X \(\displaystyle \times 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292863in}{0.818589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362308in,y=0.794284in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont C \(\displaystyle \times 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292863in}{0.720348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362308in,y=0.696043in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont L \(\displaystyle \times 10^{0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/LC_fit_MKT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{0.407000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.407000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{0.452750in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{0.452750in}{0.407000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{0.452750in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{0.452750in}{3.256000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947228in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947228in,y=3.304611in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680201in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680201in,y=3.304611in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562770in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678787in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779285in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867931in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468905in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774066in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990581in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158524in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295743in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411760in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512258in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600904in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201878in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856275in,y=3.454256in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time since trigger (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{3.256000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837208in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837208in,y=0.358389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570181in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570181in,y=0.358389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568767in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669265in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757911in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358885in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664046in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880562in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048504in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185723in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301740in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402238in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490884in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091858in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856275in,y=0.208744in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time since trigger (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239207in, y=0.370067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.119250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{1.119250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239207in, y=1.082317in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.831500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{1.831500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239207in, y=1.794567in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.543750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{2.543750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239207in, y=2.506817in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259800in}{3.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239207in, y=3.219067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{0.621409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{0.746830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{0.835817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{0.904841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{0.961238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.008921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.050226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.086659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.333659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.459080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.548067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.617091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.673488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.721171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.762476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{1.798909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.045909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.171330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.260317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.329341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.385738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.433421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.474726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.511159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.758159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.883580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{2.972567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{3.041591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{3.097988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{3.145671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{3.186976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452750in}{3.223409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183652in,y=1.831500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle F_\nu\) (\si{\micro}Jy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289365in}{2.715081in}}%
\pgfpathlineto{\pgfqpoint{1.289365in}{2.742292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762255in}{2.742292in}}%
\pgfpathlineto{\pgfqpoint{1.762255in}{2.770291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269692in}{2.219012in}}%
\pgfpathlineto{\pgfqpoint{2.269692in}{2.410498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{2.171330in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{2.289799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289365in}{2.715081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762255in}{2.742292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269692in}{2.219012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694479in}{2.171330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289365in}{2.742292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762255in}{2.770291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269692in}{2.410498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694479in}{2.289799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.620955in}}%
\pgfpathlineto{\pgfqpoint{0.556608in}{2.618688in}}%
\pgfpathlineto{\pgfqpoint{0.758162in}{2.613099in}}%
\pgfpathlineto{\pgfqpoint{0.959717in}{2.605362in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{2.594704in}}%
\pgfpathlineto{\pgfqpoint{1.362825in}{2.580098in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{2.560207in}}%
\pgfpathlineto{\pgfqpoint{1.765934in}{2.533324in}}%
\pgfpathlineto{\pgfqpoint{1.967488in}{2.497303in}}%
\pgfpathlineto{\pgfqpoint{2.169042in}{2.449479in}}%
\pgfpathlineto{\pgfqpoint{2.370597in}{2.386594in}}%
\pgfpathlineto{\pgfqpoint{2.572151in}{2.304862in}}%
\pgfpathlineto{\pgfqpoint{2.773705in}{2.200562in}}%
\pgfpathlineto{\pgfqpoint{2.975260in}{2.071387in}}%
\pgfpathlineto{\pgfqpoint{3.176814in}{1.917780in}}%
\pgfpathlineto{\pgfqpoint{3.269800in}{1.837111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.812535in}}%
\pgfpathlineto{\pgfqpoint{0.556608in}{2.808736in}}%
\pgfpathlineto{\pgfqpoint{0.758162in}{2.799450in}}%
\pgfpathlineto{\pgfqpoint{0.959717in}{2.786693in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{2.769253in}}%
\pgfpathlineto{\pgfqpoint{1.362825in}{2.745530in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{2.713421in}}%
\pgfpathlineto{\pgfqpoint{1.765934in}{2.670179in}}%
\pgfpathlineto{\pgfqpoint{1.967488in}{2.612283in}}%
\pgfpathlineto{\pgfqpoint{2.169042in}{2.535542in}}%
\pgfpathlineto{\pgfqpoint{2.370597in}{2.435875in}}%
\pgfpathlineto{\pgfqpoint{2.572151in}{2.310855in}}%
\pgfpathlineto{\pgfqpoint{2.773705in}{2.160933in}}%
\pgfpathlineto{\pgfqpoint{2.975260in}{1.989263in}}%
\pgfpathlineto{\pgfqpoint{3.176814in}{1.800381in}}%
\pgfpathlineto{\pgfqpoint{3.269800in}{1.707400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289365in}{1.843632in}}%
\pgfpathlineto{\pgfqpoint{1.289365in}{1.991977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762255in}{1.912656in}}%
\pgfpathlineto{\pgfqpoint{1.762255in}{1.956921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269692in}{1.809052in}}%
\pgfpathlineto{\pgfqpoint{2.269692in}{1.863781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694479in}{1.646573in}}%
\pgfpathlineto{\pgfqpoint{2.694479in}{1.750653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289365in}{1.843632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762255in}{1.912656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269692in}{1.809052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694479in}{1.646573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289365in}{1.991977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762255in}{1.956921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269692in}{1.863781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694479in}{1.750653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{1.859474in}}%
\pgfpathlineto{\pgfqpoint{0.556608in}{1.857865in}}%
\pgfpathlineto{\pgfqpoint{0.758162in}{1.853895in}}%
\pgfpathlineto{\pgfqpoint{0.959717in}{1.848388in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.840787in}}%
\pgfpathlineto{\pgfqpoint{1.362825in}{1.830336in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{1.816024in}}%
\pgfpathlineto{\pgfqpoint{1.765934in}{1.796499in}}%
\pgfpathlineto{\pgfqpoint{1.967488in}{1.769973in}}%
\pgfpathlineto{\pgfqpoint{2.169042in}{1.734090in}}%
\pgfpathlineto{\pgfqpoint{2.370597in}{1.685757in}}%
\pgfpathlineto{\pgfqpoint{2.572151in}{1.621071in}}%
\pgfpathlineto{\pgfqpoint{2.773705in}{1.535679in}}%
\pgfpathlineto{\pgfqpoint{2.975260in}{1.425953in}}%
\pgfpathlineto{\pgfqpoint{3.176814in}{1.290583in}}%
\pgfpathlineto{\pgfqpoint{3.269800in}{1.217074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{2.053072in}}%
\pgfpathlineto{\pgfqpoint{0.556608in}{2.050328in}}%
\pgfpathlineto{\pgfqpoint{0.758162in}{2.043605in}}%
\pgfpathlineto{\pgfqpoint{0.959717in}{2.034338in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{2.021614in}}%
\pgfpathlineto{\pgfqpoint{1.362825in}{2.004198in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{1.980399in}}%
\pgfpathlineto{\pgfqpoint{1.765934in}{1.947900in}}%
\pgfpathlineto{\pgfqpoint{1.967488in}{1.903551in}}%
\pgfpathlineto{\pgfqpoint{2.169042in}{1.843294in}}%
\pgfpathlineto{\pgfqpoint{2.370597in}{1.762587in}}%
\pgfpathlineto{\pgfqpoint{2.572151in}{1.657697in}}%
\pgfpathlineto{\pgfqpoint{2.773705in}{1.527142in}}%
\pgfpathlineto{\pgfqpoint{2.975260in}{1.372305in}}%
\pgfpathlineto{\pgfqpoint{3.176814in}{1.196791in}}%
\pgfpathlineto{\pgfqpoint{3.269800in}{1.108368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{0.992362in}}%
\pgfpathlineto{\pgfqpoint{0.556608in}{0.991650in}}%
\pgfpathlineto{\pgfqpoint{0.758162in}{0.989905in}}%
\pgfpathlineto{\pgfqpoint{0.959717in}{0.987521in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{0.984287in}}%
\pgfpathlineto{\pgfqpoint{1.362825in}{0.979906in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{0.973935in}}%
\pgfpathlineto{\pgfqpoint{1.765934in}{0.965747in}}%
\pgfpathlineto{\pgfqpoint{1.967488in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{2.169042in}{0.939028in}}%
\pgfpathlineto{\pgfqpoint{2.370597in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{2.572151in}{0.888355in}}%
\pgfpathlineto{\pgfqpoint{2.773705in}{0.847635in}}%
\pgfpathlineto{\pgfqpoint{2.975260in}{0.791643in}}%
\pgfpathlineto{\pgfqpoint{3.176814in}{0.716278in}}%
\pgfpathlineto{\pgfqpoint{3.269800in}{0.670935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442750in}{1.188302in}}%
\pgfpathlineto{\pgfqpoint{0.556608in}{1.187040in}}%
\pgfpathlineto{\pgfqpoint{0.758162in}{1.183941in}}%
\pgfpathlineto{\pgfqpoint{0.959717in}{1.179713in}}%
\pgfpathlineto{\pgfqpoint{1.161271in}{1.173991in}}%
\pgfpathlineto{\pgfqpoint{1.362825in}{1.166244in}}%
\pgfpathlineto{\pgfqpoint{1.564380in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{1.765934in}{1.141132in}}%
\pgfpathlineto{\pgfqpoint{1.967488in}{1.121009in}}%
\pgfpathlineto{\pgfqpoint{2.169042in}{1.093100in}}%
\pgfpathlineto{\pgfqpoint{2.370597in}{1.054335in}}%
\pgfpathlineto{\pgfqpoint{2.572151in}{1.001358in}}%
\pgfpathlineto{\pgfqpoint{2.773705in}{0.930394in}}%
\pgfpathlineto{\pgfqpoint{2.975260in}{0.837788in}}%
\pgfpathlineto{\pgfqpoint{3.176814in}{0.721160in}}%
\pgfpathlineto{\pgfqpoint{3.269800in}{0.656151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289365in}{2.728986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762255in}{2.756608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269692in}{2.329341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694479in}{2.236202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289365in}{1.926613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762255in}{1.935580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269692in}{1.837625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694479in}{1.702970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452750in}{0.407000in}}{\pgfqpoint{2.807050in}{2.849000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892400in}{0.850909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760407in}{0.844209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182534in}{0.837360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{0.407000in}}%
\pgfpathlineto{\pgfqpoint{0.452750in}{3.256000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259800in}{0.407000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{3.256000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{0.407000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{0.407000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452750in}{3.256000in}}%
\pgfpathlineto{\pgfqpoint{3.259800in}{3.256000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649611in}{3.068954in}}%
\pgfpathlineto{\pgfqpoint{1.649611in}{3.166176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649611in}{3.068954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649611in}{3.166176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649611in}{3.117565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746833in,y=3.083537in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont X \(\displaystyle \times 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193300in}{3.068954in}}%
\pgfpathlineto{\pgfqpoint{2.193300in}{3.166176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193300in}{3.068954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193300in}{3.166176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193300in}{3.117565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290522in,y=3.083537in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont C \(\displaystyle \times 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738271in}{3.068954in}}%
\pgfpathlineto{\pgfqpoint{2.738271in}{3.166176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738271in}{3.117565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835493in,y=3.083537in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont L \(\displaystyle \times 10^{0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/SED_0p3d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.620000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.620000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.620000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452500in,y=0.336389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104786in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104786in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104786in,y=0.336389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757071in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757071in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757071in,y=0.336389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{16}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409357in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409357in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409357in,y=0.336389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061642in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061642in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061642in,y=0.336389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648858in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648858in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763719in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763719in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845215in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845215in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908428in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908428in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960077in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960077in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003745in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003745in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041573in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041573in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074939in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074939in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301143in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301143in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416005in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416005in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497501in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497501in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560714in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560714in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612362in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612362in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656031in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656031in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693858in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693858in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727224in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727224in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953429in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953429in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068291in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068291in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149786in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149786in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212999in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212999in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264648in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264648in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308317in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308317in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346144in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346144in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379510in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379510in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605714in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605714in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720576in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720576in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802072in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802072in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865285in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865285in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916934in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916934in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960602in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960602in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998429in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998429in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031796in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031796in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855250in,y=0.186744in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Frequency (Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.785880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.785880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163725in, y=0.748414in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.359410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.359410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=1.322477in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.932940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.932940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=1.896007in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.506470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.506470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=2.469537in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=3.043067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.485994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.485994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.557650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.557650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.613231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.613231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.658643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.658643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.697039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.697039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.730299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.730299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.759637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.759637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.958530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.958530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.059524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.059524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.131180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.131180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.186760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.232173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.232173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.270569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.270569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.303829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.303829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.333167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.333167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.532060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.532060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.633053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.633053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.704710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.704710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.760290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.760290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.805703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.805703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.844099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.844099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.877359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.877359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.906697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.906697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.105590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.105590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.206583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.206583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.278240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.278240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.333820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.333820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.379233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.379233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.417629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.417629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.450889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.450889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.480227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.480227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.679120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.679120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.780113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.780113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.851769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.851769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.907350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.907350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.952763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.952763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.991159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.991159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.024419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.024419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.053757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.053757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108169in,y=1.732500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle F_\nu\) (\si{\micro}Jy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381623in}{0.676065in}}%
\pgfpathlineto{\pgfqpoint{2.381623in}{0.842717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468728in}{0.985631in}}%
\pgfpathlineto{\pgfqpoint{2.468728in}{1.104924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524056in}{1.001131in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{1.128689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574178in}{0.991476in}}%
\pgfpathlineto{\pgfqpoint{2.574178in}{1.094646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618392in}{1.038806in}}%
\pgfpathlineto{\pgfqpoint{2.618392in}{1.137687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653753in}{0.995508in}}%
\pgfpathlineto{\pgfqpoint{2.653753in}{1.093955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683889in}{1.022553in}}%
\pgfpathlineto{\pgfqpoint{2.683889in}{1.122161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711125in}{0.976050in}}%
\pgfpathlineto{\pgfqpoint{2.711125in}{1.075974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740262in}{0.874273in}}%
\pgfpathlineto{\pgfqpoint{2.740262in}{0.988388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765709in}{1.006064in}}%
\pgfpathlineto{\pgfqpoint{2.765709in}{1.109452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791734in}{0.879488in}}%
\pgfpathlineto{\pgfqpoint{2.791734in}{0.994011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818814in}{0.873928in}}%
\pgfpathlineto{\pgfqpoint{2.818814in}{1.006269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843530in}{0.870254in}}%
\pgfpathlineto{\pgfqpoint{2.843530in}{1.007411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871001in}{0.850004in}}%
\pgfpathlineto{\pgfqpoint{2.871001in}{0.983198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908072in}{0.736325in}}%
\pgfpathlineto{\pgfqpoint{2.908072in}{0.887073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940848in}{0.912530in}}%
\pgfpathlineto{\pgfqpoint{2.940848in}{1.055070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969749in}{0.716534in}}%
\pgfpathlineto{\pgfqpoint{2.969749in}{0.882089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998124in}{0.831682in}}%
\pgfpathlineto{\pgfqpoint{2.998124in}{0.988084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033152in}{0.678760in}}%
\pgfpathlineto{\pgfqpoint{3.033152in}{0.829353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096668in}{0.508610in}}%
\pgfpathlineto{\pgfqpoint{3.096668in}{0.678824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160123in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{3.160123in}{0.897508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192762in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{3.192762in}{1.007430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200250in}{1.792057in}}%
\pgfpathlineto{\pgfqpoint{1.200250in}{1.881922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183240in}{1.891906in}}%
\pgfpathlineto{\pgfqpoint{1.183240in}{2.010912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135650in}{2.021203in}}%
\pgfpathlineto{\pgfqpoint{1.135650in}{2.088485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997516in}{2.442021in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{2.466179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971445in}{2.494984in}}%
\pgfpathlineto{\pgfqpoint{0.971445in}{2.532229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936007in}{2.519578in}}%
\pgfpathlineto{\pgfqpoint{0.936007in}{2.573005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917836in}{2.529479in}}%
\pgfpathlineto{\pgfqpoint{0.917836in}{2.578894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896215in}{2.575269in}}%
\pgfpathlineto{\pgfqpoint{0.896215in}{2.586702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839409in}{2.636611in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{2.641697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788688in}{2.683482in}}%
\pgfpathlineto{\pgfqpoint{0.788688in}{2.688548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702605in}{2.761242in}}%
\pgfpathlineto{\pgfqpoint{0.702605in}{2.771191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622198in}{2.839423in}}%
\pgfpathlineto{\pgfqpoint{0.622198in}{2.849546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543984in}{2.899829in}}%
\pgfpathlineto{\pgfqpoint{0.543984in}{2.915089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{3.048871in}}%
\pgfpathlineto{\pgfqpoint{0.472266in}{3.034269in}}%
\pgfpathlineto{\pgfqpoint{0.511799in}{3.013700in}}%
\pgfpathlineto{\pgfqpoint{0.551331in}{2.992004in}}%
\pgfpathlineto{\pgfqpoint{0.590864in}{2.969234in}}%
\pgfpathlineto{\pgfqpoint{0.630396in}{2.945443in}}%
\pgfpathlineto{\pgfqpoint{0.669929in}{2.920688in}}%
\pgfpathlineto{\pgfqpoint{0.709461in}{2.895025in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.868508in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{2.841191in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{2.813126in}}%
\pgfpathlineto{\pgfqpoint{0.867591in}{2.784363in}}%
\pgfpathlineto{\pgfqpoint{0.907123in}{2.754948in}}%
\pgfpathlineto{\pgfqpoint{0.946656in}{2.724926in}}%
\pgfpathlineto{\pgfqpoint{0.986188in}{2.694337in}}%
\pgfpathlineto{\pgfqpoint{1.025721in}{2.663219in}}%
\pgfpathlineto{\pgfqpoint{1.065253in}{2.631607in}}%
\pgfpathlineto{\pgfqpoint{1.104786in}{2.599534in}}%
\pgfpathlineto{\pgfqpoint{1.144318in}{2.567027in}}%
\pgfpathlineto{\pgfqpoint{1.183851in}{2.534113in}}%
\pgfpathlineto{\pgfqpoint{1.223383in}{2.500816in}}%
\pgfpathlineto{\pgfqpoint{1.262915in}{2.467158in}}%
\pgfpathlineto{\pgfqpoint{1.302448in}{2.433157in}}%
\pgfpathlineto{\pgfqpoint{1.341980in}{2.398831in}}%
\pgfpathlineto{\pgfqpoint{1.381513in}{2.364195in}}%
\pgfpathlineto{\pgfqpoint{1.421045in}{2.329263in}}%
\pgfpathlineto{\pgfqpoint{1.460578in}{2.294047in}}%
\pgfpathlineto{\pgfqpoint{1.500110in}{2.258558in}}%
\pgfpathlineto{\pgfqpoint{1.539643in}{2.222806in}}%
\pgfpathlineto{\pgfqpoint{1.579175in}{2.186799in}}%
\pgfpathlineto{\pgfqpoint{1.618708in}{2.150546in}}%
\pgfpathlineto{\pgfqpoint{1.658240in}{2.114053in}}%
\pgfpathlineto{\pgfqpoint{1.697773in}{2.077327in}}%
\pgfpathlineto{\pgfqpoint{1.737305in}{2.040373in}}%
\pgfpathlineto{\pgfqpoint{1.776837in}{2.003198in}}%
\pgfpathlineto{\pgfqpoint{1.816370in}{1.965805in}}%
\pgfpathlineto{\pgfqpoint{1.855902in}{1.928200in}}%
\pgfpathlineto{\pgfqpoint{1.895435in}{1.890386in}}%
\pgfpathlineto{\pgfqpoint{1.934967in}{1.852368in}}%
\pgfpathlineto{\pgfqpoint{1.974500in}{1.814148in}}%
\pgfpathlineto{\pgfqpoint{2.014032in}{1.775732in}}%
\pgfpathlineto{\pgfqpoint{2.053565in}{1.737122in}}%
\pgfpathlineto{\pgfqpoint{2.093097in}{1.698321in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.659333in}}%
\pgfpathlineto{\pgfqpoint{2.172162in}{1.620161in}}%
\pgfpathlineto{\pgfqpoint{2.211695in}{1.580809in}}%
\pgfpathlineto{\pgfqpoint{2.251227in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{2.290759in}{1.501572in}}%
\pgfpathlineto{\pgfqpoint{2.330292in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{1.381438in}}%
\pgfpathlineto{\pgfqpoint{2.448889in}{1.341063in}}%
\pgfpathlineto{\pgfqpoint{2.488422in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{2.527954in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{1.218994in}}%
\pgfpathlineto{\pgfqpoint{2.607019in}{1.178000in}}%
\pgfpathlineto{\pgfqpoint{2.646552in}{1.136858in}}%
\pgfpathlineto{\pgfqpoint{2.686084in}{1.095571in}}%
\pgfpathlineto{\pgfqpoint{2.725617in}{1.054144in}}%
\pgfpathlineto{\pgfqpoint{2.765149in}{1.012578in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{0.970877in}}%
\pgfpathlineto{\pgfqpoint{2.844214in}{0.929043in}}%
\pgfpathlineto{\pgfqpoint{2.883746in}{0.887081in}}%
\pgfpathlineto{\pgfqpoint{2.923279in}{0.844993in}}%
\pgfpathlineto{\pgfqpoint{2.962811in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{3.002344in}{0.760452in}}%
\pgfpathlineto{\pgfqpoint{3.041876in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{3.081409in}{0.675443in}}%
\pgfpathlineto{\pgfqpoint{3.120941in}{0.632771in}}%
\pgfpathlineto{\pgfqpoint{3.160474in}{0.589991in}}%
\pgfpathlineto{\pgfqpoint{3.200006in}{0.547106in}}%
\pgfpathlineto{\pgfqpoint{3.239539in}{0.504119in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{0.473100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{3.033847in}}%
\pgfpathlineto{\pgfqpoint{0.472266in}{3.016199in}}%
\pgfpathlineto{\pgfqpoint{0.511799in}{2.990547in}}%
\pgfpathlineto{\pgfqpoint{0.551331in}{2.962556in}}%
\pgfpathlineto{\pgfqpoint{0.590864in}{2.932117in}}%
\pgfpathlineto{\pgfqpoint{0.630396in}{2.899157in}}%
\pgfpathlineto{\pgfqpoint{0.669929in}{2.863652in}}%
\pgfpathlineto{\pgfqpoint{0.709461in}{2.825638in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.785189in}}%
\pgfpathlineto{\pgfqpoint{0.788526in}{2.742369in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{2.697145in}}%
\pgfpathlineto{\pgfqpoint{0.867591in}{2.649219in}}%
\pgfpathlineto{\pgfqpoint{0.907123in}{2.597625in}}%
\pgfpathlineto{\pgfqpoint{0.946656in}{2.539453in}}%
\pgfpathlineto{\pgfqpoint{0.986188in}{2.480069in}}%
\pgfpathlineto{\pgfqpoint{1.025721in}{2.415019in}}%
\pgfpathlineto{\pgfqpoint{1.065253in}{2.339117in}}%
\pgfpathlineto{\pgfqpoint{1.104786in}{2.254074in}}%
\pgfpathlineto{\pgfqpoint{1.144318in}{2.159045in}}%
\pgfpathlineto{\pgfqpoint{1.183851in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.223383in}{2.006261in}}%
\pgfpathlineto{\pgfqpoint{1.262915in}{1.983388in}}%
\pgfpathlineto{\pgfqpoint{1.302448in}{1.956335in}}%
\pgfpathlineto{\pgfqpoint{1.341980in}{1.928137in}}%
\pgfpathlineto{\pgfqpoint{1.381513in}{1.890957in}}%
\pgfpathlineto{\pgfqpoint{1.421045in}{1.841719in}}%
\pgfpathlineto{\pgfqpoint{1.421146in}{0.375000in}}%
\pgfpathmoveto{\pgfqpoint{2.330977in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.369824in}{0.666000in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{2.448889in}{0.968982in}}%
\pgfpathlineto{\pgfqpoint{2.488422in}{0.937062in}}%
\pgfpathlineto{\pgfqpoint{2.527954in}{1.006669in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{1.031779in}}%
\pgfpathlineto{\pgfqpoint{2.607019in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{2.646552in}{1.034955in}}%
\pgfpathlineto{\pgfqpoint{2.686084in}{1.024371in}}%
\pgfpathlineto{\pgfqpoint{2.725617in}{1.005504in}}%
\pgfpathlineto{\pgfqpoint{2.765149in}{0.977256in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{0.946689in}}%
\pgfpathlineto{\pgfqpoint{2.844214in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{2.883746in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{2.923279in}{0.836162in}}%
\pgfpathlineto{\pgfqpoint{2.962811in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{3.002344in}{0.755715in}}%
\pgfpathlineto{\pgfqpoint{3.041876in}{0.714726in}}%
\pgfpathlineto{\pgfqpoint{3.081409in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{3.120941in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{3.160474in}{0.589190in}}%
\pgfpathlineto{\pgfqpoint{3.200006in}{0.546546in}}%
\pgfpathlineto{\pgfqpoint{3.239539in}{0.503472in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{0.472582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381623in}{0.676065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468728in}{0.985631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524056in}{1.001131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574178in}{0.991476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618392in}{1.038806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653753in}{0.995508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683889in}{1.022553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711125in}{0.976050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740262in}{0.874273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765709in}{1.006064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791734in}{0.879488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818814in}{0.873928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843530in}{0.870254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871001in}{0.850004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908072in}{0.736325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940848in}{0.912530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969749in}{0.716534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998124in}{0.831682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033152in}{0.678760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096668in}{0.508610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160123in}{0.738082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192762in}{0.676083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381623in}{0.842717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468728in}{1.104924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524056in}{1.128689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574178in}{1.094646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618392in}{1.137687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653753in}{1.093955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683889in}{1.122161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711125in}{1.075974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740262in}{0.988388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765709in}{1.109452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791734in}{0.994011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818814in}{1.006269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843530in}{1.007411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871001in}{0.983198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908072in}{0.887073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940848in}{1.055070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969749in}{0.882089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998124in}{0.988084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033152in}{0.829353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096668in}{0.678824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160123in}{0.897508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192762in}{1.007430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200250in}{1.792057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183240in}{1.891906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135650in}{2.021203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997516in}{2.442021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971445in}{2.494984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936007in}{2.519578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917836in}{2.529479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896215in}{2.575269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839409in}{2.636611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788688in}{2.683482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702605in}{2.761242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622198in}{2.839423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543984in}{2.899829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200250in}{1.881922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183240in}{2.010912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135650in}{2.088485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997516in}{2.466179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971445in}{2.532229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936007in}{2.573005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917836in}{2.578894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896215in}{2.586702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839409in}{2.641697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788688in}{2.688548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702605in}{2.771191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622198in}{2.849546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543984in}{2.915089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014731in}{-0.024552in}}{\pgfqpoint{0.014731in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381623in}{0.773076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468728in}{1.052352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524056in}{1.072988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574178in}{1.048365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618392in}{1.093121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653753in}{1.049564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683889in}{1.077304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711125in}{1.030990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740262in}{0.937809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765709in}{1.063084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791734in}{0.943274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818814in}{0.948787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843530in}{0.948156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871001in}{0.925400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908072in}{0.822933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940848in}{0.993860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969749in}{0.812820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998124in}{0.921962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033152in}{0.765268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096668in}{0.607982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160123in}{0.830338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192762in}{0.893214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.385000in}}{\pgfqpoint{2.805500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200250in}{1.841020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183240in}{1.958450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135650in}{2.057109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997516in}{2.454393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971445in}{2.514302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936007in}{2.547721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917836in}{2.555410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896215in}{2.581051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839409in}{2.639167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788688in}{2.686028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702605in}{2.766266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622198in}{2.844536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543984in}{2.907576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820801in}{2.970853in}}%
\pgfpathlineto{\pgfqpoint{1.987468in}{2.970853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054134in,y=2.941686in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Unabsorbed model SED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.820801in}{2.848538in}}%
\pgfpathlineto{\pgfqpoint{1.987468in}{2.848538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054134in,y=2.819372in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Absorbed model SED}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904134in}{2.684557in}}%
\pgfpathlineto{\pgfqpoint{1.904134in}{2.767891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904134in}{2.684557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904134in}{2.767891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.014731in}{-0.024552in}}{\pgfqpoint{0.014731in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.014731in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.014731in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904134in}{2.726224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054134in,y=2.697057in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont XRT PC-mode spectrum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904134in}{2.562243in}}%
\pgfpathlineto{\pgfqpoint{1.904134in}{2.645577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904134in}{2.562243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904134in}{2.645577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904134in}{2.603910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054134in,y=2.574743in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont UV/Optical/NIR photometry}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/XRT_optical_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740401in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740401in,y=5.328611in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039362in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039362in,y=5.328611in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338324in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338324in,y=5.328611in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832466in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061202in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223492in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349375in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452228in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539189in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614519in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680964in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131427in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360163in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522454in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648336in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751189in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838151in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913480in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979925in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430389in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659124in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821415in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947297in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050151in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137112in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212441in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278886in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729350in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958086in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120376in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246258in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349112in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=5.505138in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time since trigger (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657935in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956896in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255857in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978736in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141026in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266909in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369762in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456723in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532053in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598498in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048961in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277697in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439987in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565870in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668723in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755684in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831014in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897459in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347922in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576658in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738949in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864831in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967684in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054646in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129975in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196420in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646884in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875619in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037910in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163792in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266646in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353607in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.715976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515048in, y=1.668491in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.615976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515048in, y=2.568491in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.515976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515048in, y=3.468491in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.415976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515048in, y=4.368491in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.357830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.445049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.516313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.576565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.628757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.674795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.986903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.145386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.257830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.345049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.416313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.476565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.528757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.574795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.886903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.045386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.157830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.245049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.316313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.376565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.428757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.474795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.786903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.945386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.057830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.145049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.216313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.276565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.328757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.374795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.686903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.845386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{4.957830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.045049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.116313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.176565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.228757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{5.274795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459492in,y=3.300000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle F_\nu\) (\si{\micro Jy})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093375in}{3.433769in}}%
\pgfpathlineto{\pgfqpoint{1.093375in}{3.491943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376770in}{3.675586in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{3.705323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562524in}{3.675586in}}%
\pgfpathlineto{\pgfqpoint{1.562524in}{3.705323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635787in}{3.700757in}}%
\pgfpathlineto{\pgfqpoint{1.635787in}{3.744222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704217in}{3.639586in}}%
\pgfpathlineto{\pgfqpoint{1.704217in}{3.669323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814727in}{3.563920in}}%
\pgfpathlineto{\pgfqpoint{1.814727in}{3.600690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914087in}{3.527789in}}%
\pgfpathlineto{\pgfqpoint{1.914087in}{3.571656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996594in}{3.423203in}}%
\pgfpathlineto{\pgfqpoint{1.996594in}{3.474209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069865in}{3.416003in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{3.467009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100957in}{3.432453in}}%
\pgfpathlineto{\pgfqpoint{2.100957in}{3.519319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130570in}{3.430403in}}%
\pgfpathlineto{\pgfqpoint{2.130570in}{3.481409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189192in}{3.448403in}}%
\pgfpathlineto{\pgfqpoint{2.189192in}{3.499409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242371in}{3.491369in}}%
\pgfpathlineto{\pgfqpoint{2.242371in}{3.549543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289089in}{3.484403in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{3.535409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334516in}{3.473789in}}%
\pgfpathlineto{\pgfqpoint{2.334516in}{3.517656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354510in}{3.490474in}}%
\pgfpathlineto{\pgfqpoint{2.354510in}{3.570068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374009in}{3.578189in}}%
\pgfpathlineto{\pgfqpoint{2.374009in}{3.622056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412741in}{3.567389in}}%
\pgfpathlineto{\pgfqpoint{2.412741in}{3.611256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449858in}{3.596320in}}%
\pgfpathlineto{\pgfqpoint{2.449858in}{3.633090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483521in}{3.589120in}}%
\pgfpathlineto{\pgfqpoint{2.483521in}{3.625890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515992in}{3.607120in}}%
\pgfpathlineto{\pgfqpoint{2.515992in}{3.643890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530448in}{3.541254in}}%
\pgfpathlineto{\pgfqpoint{2.530448in}{3.613592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544613in}{3.617789in}}%
\pgfpathlineto{\pgfqpoint{2.544613in}{3.661656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573034in}{3.617920in}}%
\pgfpathlineto{\pgfqpoint{2.573034in}{3.654690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600017in}{3.639586in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{3.669323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624519in}{3.671920in}}%
\pgfpathlineto{\pgfqpoint{2.624519in}{3.708690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649705in}{3.661120in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{3.697890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661094in}{3.685888in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{3.743759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672229in}{3.653920in}}%
\pgfpathlineto{\pgfqpoint{2.672229in}{3.690690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693968in}{3.650189in}}%
\pgfpathlineto{\pgfqpoint{2.693968in}{3.694056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715793in}{3.642989in}}%
\pgfpathlineto{\pgfqpoint{2.715793in}{3.686856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736471in}{3.642803in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{3.693809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757278in}{3.635789in}}%
\pgfpathlineto{\pgfqpoint{2.757278in}{3.679656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767085in}{3.641674in}}%
\pgfpathlineto{\pgfqpoint{2.767085in}{3.721268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777454in}{3.639389in}}%
\pgfpathlineto{\pgfqpoint{2.777454in}{3.683256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796670in}{3.646589in}}%
\pgfpathlineto{\pgfqpoint{2.796670in}{3.690456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851292in}{3.628403in}}%
\pgfpathlineto{\pgfqpoint{2.851292in}{3.679409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859404in}{3.625881in}}%
\pgfpathlineto{\pgfqpoint{2.859404in}{3.727341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867340in}{3.653603in}}%
\pgfpathlineto{\pgfqpoint{2.867340in}{3.704609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930330in}{3.711203in}}%
\pgfpathlineto{\pgfqpoint{2.930330in}{3.762209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937499in}{3.651588in}}%
\pgfpathlineto{\pgfqpoint{2.937499in}{3.745743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999324in}{3.606569in}}%
\pgfpathlineto{\pgfqpoint{2.999324in}{3.664743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005475in}{3.642054in}}%
\pgfpathlineto{\pgfqpoint{3.005475in}{3.714392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011504in}{3.614003in}}%
\pgfpathlineto{\pgfqpoint{3.011504in}{3.665009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023421in}{3.632003in}}%
\pgfpathlineto{\pgfqpoint{3.023421in}{3.683009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035907in}{3.635603in}}%
\pgfpathlineto{\pgfqpoint{3.035907in}{3.686609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048045in}{3.657203in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{3.708209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059900in}{3.732989in}}%
\pgfpathlineto{\pgfqpoint{3.059900in}{3.776856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065395in}{3.717274in}}%
\pgfpathlineto{\pgfqpoint{3.065395in}{3.796868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071289in}{3.659964in}}%
\pgfpathlineto{\pgfqpoint{3.071289in}{3.732546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120381in}{3.688053in}}%
\pgfpathlineto{\pgfqpoint{3.120381in}{3.774919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125438in}{3.685489in}}%
\pgfpathlineto{\pgfqpoint{3.125438in}{3.750856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135523in}{3.673995in}}%
\pgfpathlineto{\pgfqpoint{3.135523in}{3.753812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145012in}{3.619583in}}%
\pgfpathlineto{\pgfqpoint{3.145012in}{3.706653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154514in}{3.732803in}}%
\pgfpathlineto{\pgfqpoint{3.154514in}{3.783809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163793in}{3.732989in}}%
\pgfpathlineto{\pgfqpoint{3.163793in}{3.776856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168464in}{3.771654in}}%
\pgfpathlineto{\pgfqpoint{3.168464in}{3.843992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173067in}{3.765389in}}%
\pgfpathlineto{\pgfqpoint{3.173067in}{3.809256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236393in}{3.783679in}}%
\pgfpathlineto{\pgfqpoint{3.236393in}{3.892629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244511in}{3.718211in}}%
\pgfpathlineto{\pgfqpoint{3.244511in}{3.871525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301463in}{3.778419in}}%
\pgfpathlineto{\pgfqpoint{3.301463in}{3.786972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717387in}{3.617291in}}%
\pgfpathlineto{\pgfqpoint{3.717387in}{3.653518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204380in}{3.010662in}}%
\pgfpathlineto{\pgfqpoint{4.204380in}{3.148956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205703in}{3.084803in}}%
\pgfpathlineto{\pgfqpoint{4.205703in}{3.135809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265823in}{2.919818in}}%
\pgfpathlineto{\pgfqpoint{4.265823in}{3.095576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265869in}{3.070589in}}%
\pgfpathlineto{\pgfqpoint{4.265869in}{3.114456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350719in}{2.962120in}}%
\pgfpathlineto{\pgfqpoint{4.350719in}{2.977269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370273in}{2.957619in}}%
\pgfpathlineto{\pgfqpoint{4.370273in}{2.966172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654819in}{2.607983in}}%
\pgfpathlineto{\pgfqpoint{4.654819in}{2.695053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671888in}{2.562498in}}%
\pgfpathlineto{\pgfqpoint{4.671888in}{2.591692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704263in}{2.533116in}}%
\pgfpathlineto{\pgfqpoint{4.704263in}{2.555210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875300in}{2.274611in}}%
\pgfpathlineto{\pgfqpoint{4.875300in}{2.427925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191647in}{1.922006in}}%
\pgfpathlineto{\pgfqpoint{5.191647in}{2.016173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273940in}{1.771329in}}%
\pgfpathlineto{\pgfqpoint{5.273940in}{1.909635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854262in}{5.025791in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{5.145916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859164in}{4.946511in}}%
\pgfpathlineto{\pgfqpoint{0.859164in}{5.063920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864025in}{5.016688in}}%
\pgfpathlineto{\pgfqpoint{0.864025in}{5.136814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868386in}{5.013210in}}%
\pgfpathlineto{\pgfqpoint{0.868386in}{5.139048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872941in}{4.922693in}}%
\pgfpathlineto{\pgfqpoint{0.872941in}{5.040101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878134in}{5.000644in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{5.120770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883948in}{4.818247in}}%
\pgfpathlineto{\pgfqpoint{0.883948in}{4.941181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890362in}{4.882181in}}%
\pgfpathlineto{\pgfqpoint{0.890362in}{4.999589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896052in}{4.868975in}}%
\pgfpathlineto{\pgfqpoint{0.896052in}{4.986384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901900in}{4.911083in}}%
\pgfpathlineto{\pgfqpoint{0.901900in}{5.031209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907048in}{4.858829in}}%
\pgfpathlineto{\pgfqpoint{0.907048in}{4.976237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913418in}{4.867064in}}%
\pgfpathlineto{\pgfqpoint{0.913418in}{4.995906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919090in}{4.803509in}}%
\pgfpathlineto{\pgfqpoint{0.919090in}{4.935463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926358in}{4.745079in}}%
\pgfpathlineto{\pgfqpoint{0.926358in}{4.870916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932514in}{4.821891in}}%
\pgfpathlineto{\pgfqpoint{0.932514in}{4.947729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938806in}{4.774715in}}%
\pgfpathlineto{\pgfqpoint{0.938806in}{4.900552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945627in}{4.776514in}}%
\pgfpathlineto{\pgfqpoint{0.945627in}{4.893923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952958in}{4.660798in}}%
\pgfpathlineto{\pgfqpoint{0.952958in}{4.810148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960194in}{4.755377in}}%
\pgfpathlineto{\pgfqpoint{0.960194in}{4.881214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966763in}{4.737288in}}%
\pgfpathlineto{\pgfqpoint{0.966763in}{4.866130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974205in}{4.617932in}}%
\pgfpathlineto{\pgfqpoint{0.974205in}{4.763532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982484in}{4.782544in}}%
\pgfpathlineto{\pgfqpoint{0.982484in}{4.908381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988800in}{4.643796in}}%
\pgfpathlineto{\pgfqpoint{0.988800in}{4.797047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995776in}{4.603907in}}%
\pgfpathlineto{\pgfqpoint{0.995776in}{4.769885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141289in}{2.683411in}}%
\pgfpathlineto{\pgfqpoint{3.141289in}{2.865636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360723in}{2.609373in}}%
\pgfpathlineto{\pgfqpoint{3.360723in}{2.818286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371113in}{2.733725in}}%
\pgfpathlineto{\pgfqpoint{3.371113in}{2.870724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519614in}{2.588099in}}%
\pgfpathlineto{\pgfqpoint{3.519614in}{2.797898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526737in}{2.641907in}}%
\pgfpathlineto{\pgfqpoint{3.526737in}{2.822222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641466in}{2.612248in}}%
\pgfpathlineto{\pgfqpoint{3.641466in}{2.821118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645681in}{2.550107in}}%
\pgfpathlineto{\pgfqpoint{3.645681in}{2.762274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651292in}{2.441168in}}%
\pgfpathlineto{\pgfqpoint{3.651292in}{2.651781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658841in}{2.442372in}}%
\pgfpathlineto{\pgfqpoint{3.658841in}{2.654763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665338in}{2.628884in}}%
\pgfpathlineto{\pgfqpoint{3.665338in}{2.790585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744809in}{2.434085in}}%
\pgfpathlineto{\pgfqpoint{3.744809in}{2.643199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751748in}{2.438347in}}%
\pgfpathlineto{\pgfqpoint{3.751748in}{2.647584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757663in}{2.361762in}}%
\pgfpathlineto{\pgfqpoint{3.757663in}{2.572262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766520in}{2.462799in}}%
\pgfpathlineto{\pgfqpoint{3.766520in}{2.630388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937289in}{2.364269in}}%
\pgfpathlineto{\pgfqpoint{3.937289in}{2.573816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973107in}{2.226055in}}%
\pgfpathlineto{\pgfqpoint{3.973107in}{2.437124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978485in}{2.336520in}}%
\pgfpathlineto{\pgfqpoint{3.978485in}{2.513532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045728in}{2.143728in}}%
\pgfpathlineto{\pgfqpoint{4.045728in}{2.315739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091271in}{2.142759in}}%
\pgfpathlineto{\pgfqpoint{4.091271in}{2.355376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108484in}{2.213228in}}%
\pgfpathlineto{\pgfqpoint{4.108484in}{2.384885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772825in}{1.365477in}}%
\pgfpathlineto{\pgfqpoint{4.772825in}{1.569564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093375in}{3.433769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376770in}{3.675586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562524in}{3.675586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635787in}{3.700757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704217in}{3.639586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814727in}{3.563920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914087in}{3.527789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996594in}{3.423203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069865in}{3.416003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100957in}{3.432453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130570in}{3.430403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189192in}{3.448403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242371in}{3.491369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289089in}{3.484403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334516in}{3.473789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354510in}{3.490474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374009in}{3.578189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412741in}{3.567389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449858in}{3.596320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483521in}{3.589120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515992in}{3.607120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530448in}{3.541254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544613in}{3.617789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573034in}{3.617920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600017in}{3.639586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624519in}{3.671920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649705in}{3.661120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661094in}{3.685888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672229in}{3.653920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693968in}{3.650189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715793in}{3.642989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736471in}{3.642803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757278in}{3.635789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767085in}{3.641674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777454in}{3.639389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796670in}{3.646589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851292in}{3.628403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859404in}{3.625881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867340in}{3.653603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930330in}{3.711203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937499in}{3.651588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999324in}{3.606569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005475in}{3.642054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011504in}{3.614003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023421in}{3.632003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035907in}{3.635603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048045in}{3.657203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059900in}{3.732989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065395in}{3.717274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071289in}{3.659964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120381in}{3.688053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125438in}{3.685489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135523in}{3.673995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145012in}{3.619583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154514in}{3.732803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163793in}{3.732989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168464in}{3.771654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173067in}{3.765389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236393in}{3.783679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244511in}{3.718211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301463in}{3.778419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717387in}{3.617291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204380in}{3.010662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205703in}{3.084803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265823in}{2.919818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265869in}{3.070589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350719in}{2.962120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370273in}{2.957619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654819in}{2.607983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671888in}{2.562498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704263in}{2.533116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875300in}{2.274611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191647in}{1.922006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273940in}{1.771329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093375in}{3.491943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376770in}{3.705323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562524in}{3.705323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635787in}{3.744222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704217in}{3.669323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814727in}{3.600690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914087in}{3.571656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996594in}{3.474209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069865in}{3.467009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100957in}{3.519319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130570in}{3.481409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189192in}{3.499409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242371in}{3.549543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289089in}{3.535409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334516in}{3.517656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354510in}{3.570068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374009in}{3.622056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412741in}{3.611256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449858in}{3.633090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483521in}{3.625890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515992in}{3.643890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530448in}{3.613592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544613in}{3.661656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573034in}{3.654690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600017in}{3.669323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624519in}{3.708690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649705in}{3.697890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661094in}{3.743759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672229in}{3.690690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693968in}{3.694056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715793in}{3.686856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736471in}{3.693809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757278in}{3.679656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767085in}{3.721268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777454in}{3.683256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796670in}{3.690456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851292in}{3.679409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859404in}{3.727341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867340in}{3.704609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930330in}{3.762209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937499in}{3.745743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999324in}{3.664743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005475in}{3.714392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011504in}{3.665009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023421in}{3.683009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035907in}{3.686609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048045in}{3.708209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059900in}{3.776856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065395in}{3.796868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071289in}{3.732546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120381in}{3.774919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125438in}{3.750856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135523in}{3.753812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145012in}{3.706653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154514in}{3.783809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163793in}{3.776856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168464in}{3.843992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173067in}{3.809256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236393in}{3.892629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244511in}{3.871525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301463in}{3.786972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717387in}{3.653518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204380in}{3.148956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205703in}{3.135809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265823in}{3.095576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265869in}{3.114456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350719in}{2.977269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370273in}{2.966172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654819in}{2.695053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671888in}{2.591692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704263in}{2.555210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875300in}{2.427925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191647in}{2.016173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273940in}{1.909635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854262in}{5.025791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859164in}{4.946511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864025in}{5.016688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868386in}{5.013210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872941in}{4.922693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878134in}{5.000644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883948in}{4.818247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890362in}{4.882181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896052in}{4.868975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901900in}{4.911083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907048in}{4.858829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913418in}{4.867064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919090in}{4.803509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926358in}{4.745079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932514in}{4.821891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938806in}{4.774715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945627in}{4.776514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952958in}{4.660798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960194in}{4.755377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966763in}{4.737288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974205in}{4.617932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982484in}{4.782544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988800in}{4.643796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995776in}{4.603907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141289in}{2.683411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360723in}{2.609373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371113in}{2.733725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519614in}{2.588099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526737in}{2.641907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641466in}{2.612248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645681in}{2.550107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651292in}{2.441168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658841in}{2.442372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665338in}{2.628884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744809in}{2.434085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751748in}{2.438347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757663in}{2.361762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766520in}{2.462799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937289in}{2.364269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973107in}{2.226055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978485in}{2.336520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045728in}{2.143728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091271in}{2.142759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108484in}{2.213228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772825in}{1.365477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854262in}{5.145916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859164in}{5.063920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864025in}{5.136814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868386in}{5.139048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872941in}{5.040101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878134in}{5.120770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883948in}{4.941181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890362in}{4.999589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896052in}{4.986384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901900in}{5.031209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907048in}{4.976237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913418in}{4.995906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919090in}{4.935463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926358in}{4.870916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932514in}{4.947729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938806in}{4.900552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945627in}{4.893923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952958in}{4.810148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960194in}{4.881214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966763in}{4.866130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974205in}{4.763532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982484in}{4.908381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988800in}{4.797047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995776in}{4.769885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141289in}{2.865636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360723in}{2.818286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371113in}{2.870724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519614in}{2.797898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526737in}{2.822222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641466in}{2.821118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645681in}{2.762274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651292in}{2.651781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658841in}{2.654763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665338in}{2.790585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744809in}{2.643199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751748in}{2.647584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757663in}{2.572262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766520in}{2.630388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937289in}{2.573816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973107in}{2.437124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978485in}{2.513532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045728in}{2.315739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091271in}{2.355376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108484in}{2.384885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772825in}{1.569564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.749740in}{3.112140in}}%
\pgfpathlineto{\pgfqpoint{0.937849in}{3.289978in}}%
\pgfpathlineto{\pgfqpoint{1.046453in}{3.389783in}}%
\pgfpathlineto{\pgfqpoint{1.124398in}{3.458528in}}%
\pgfpathlineto{\pgfqpoint{1.185196in}{3.509301in}}%
\pgfpathlineto{\pgfqpoint{1.235600in}{3.548580in}}%
\pgfpathlineto{\pgfqpoint{1.278730in}{3.579425in}}%
\pgfpathlineto{\pgfqpoint{1.316144in}{3.603529in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{3.622691in}}%
\pgfpathlineto{\pgfqpoint{1.380579in}{3.637554in}}%
\pgfpathlineto{\pgfqpoint{1.408639in}{3.648726in}}%
\pgfpathlineto{\pgfqpoint{1.434621in}{3.656742in}}%
\pgfpathlineto{\pgfqpoint{1.459564in}{3.662117in}}%
\pgfpathlineto{\pgfqpoint{1.482947in}{3.664919in}}%
\pgfpathlineto{\pgfqpoint{1.505811in}{3.665427in}}%
\pgfpathlineto{\pgfqpoint{1.528156in}{3.663680in}}%
\pgfpathlineto{\pgfqpoint{1.549980in}{3.659749in}}%
\pgfpathlineto{\pgfqpoint{1.571805in}{3.653562in}}%
\pgfpathlineto{\pgfqpoint{1.593630in}{3.645087in}}%
\pgfpathlineto{\pgfqpoint{1.615974in}{3.634032in}}%
\pgfpathlineto{\pgfqpoint{1.638838in}{3.620254in}}%
\pgfpathlineto{\pgfqpoint{1.662742in}{3.603242in}}%
\pgfpathlineto{\pgfqpoint{1.687684in}{3.582752in}}%
\pgfpathlineto{\pgfqpoint{1.714186in}{3.558073in}}%
\pgfpathlineto{\pgfqpoint{1.742766in}{3.528332in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{3.493137in}}%
\pgfpathlineto{\pgfqpoint{1.807200in}{3.450854in}}%
\pgfpathlineto{\pgfqpoint{1.844614in}{3.400307in}}%
\pgfpathlineto{\pgfqpoint{1.886705in}{3.339550in}}%
\pgfpathlineto{\pgfqpoint{1.935031in}{3.265730in}}%
\pgfpathlineto{\pgfqpoint{1.992191in}{3.174177in}}%
\pgfpathlineto{\pgfqpoint{2.062342in}{3.057401in}}%
\pgfpathlineto{\pgfqpoint{2.153278in}{2.901445in}}%
\pgfpathlineto{\pgfqpoint{2.282668in}{2.674771in}}%
\pgfpathlineto{\pgfqpoint{2.505072in}{2.280033in}}%
\pgfpathlineto{\pgfqpoint{3.048748in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{3.048748in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.749740in}{1.915169in}}%
\pgfpathlineto{\pgfqpoint{2.228106in}{3.132341in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{3.213225in}}%
\pgfpathlineto{\pgfqpoint{2.392311in}{3.260092in}}%
\pgfpathlineto{\pgfqpoint{2.438039in}{3.291816in}}%
\pgfpathlineto{\pgfqpoint{2.473894in}{3.314119in}}%
\pgfpathlineto{\pgfqpoint{2.504033in}{3.330320in}}%
\pgfpathlineto{\pgfqpoint{2.529495in}{3.341570in}}%
\pgfpathlineto{\pgfqpoint{2.551840in}{3.349105in}}%
\pgfpathlineto{\pgfqpoint{2.572105in}{3.353634in}}%
\pgfpathlineto{\pgfqpoint{2.590293in}{3.355497in}}%
\pgfpathlineto{\pgfqpoint{2.607441in}{3.355060in}}%
\pgfpathlineto{\pgfqpoint{2.623549in}{3.352465in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{3.347725in}}%
\pgfpathlineto{\pgfqpoint{2.654728in}{3.340596in}}%
\pgfpathlineto{\pgfqpoint{2.669797in}{3.331263in}}%
\pgfpathlineto{\pgfqpoint{2.685386in}{3.318929in}}%
\pgfpathlineto{\pgfqpoint{2.700975in}{3.303741in}}%
\pgfpathlineto{\pgfqpoint{2.717084in}{3.284952in}}%
\pgfpathlineto{\pgfqpoint{2.734232in}{3.261435in}}%
\pgfpathlineto{\pgfqpoint{2.752419in}{3.232531in}}%
\pgfpathlineto{\pgfqpoint{2.771646in}{3.197631in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{3.155096in}}%
\pgfpathlineto{\pgfqpoint{2.814776in}{3.104187in}}%
\pgfpathlineto{\pgfqpoint{2.839718in}{3.041649in}}%
\pgfpathlineto{\pgfqpoint{2.867778in}{2.965071in}}%
\pgfpathlineto{\pgfqpoint{2.899996in}{2.870470in}}%
\pgfpathlineto{\pgfqpoint{2.938449in}{2.750365in}}%
\pgfpathlineto{\pgfqpoint{2.986256in}{2.593350in}}%
\pgfpathlineto{\pgfqpoint{3.049651in}{2.376976in}}%
\pgfpathlineto{\pgfqpoint{3.144225in}{2.045493in}}%
\pgfpathlineto{\pgfqpoint{3.326098in}{1.398417in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.749740in}{2.138186in}}%
\pgfpathlineto{\pgfqpoint{2.385036in}{3.263144in}}%
\pgfpathlineto{\pgfqpoint{2.613676in}{3.417731in}}%
\pgfpathlineto{\pgfqpoint{2.755017in}{3.510748in}}%
\pgfpathlineto{\pgfqpoint{2.858425in}{3.576245in}}%
\pgfpathlineto{\pgfqpoint{2.940528in}{3.625699in}}%
\pgfpathlineto{\pgfqpoint{3.008600in}{3.664196in}}%
\pgfpathlineto{\pgfqpoint{3.067319in}{3.694933in}}%
\pgfpathlineto{\pgfqpoint{3.119283in}{3.719690in}}%
\pgfpathlineto{\pgfqpoint{3.166050in}{3.739560in}}%
\pgfpathlineto{\pgfqpoint{3.208660in}{3.755302in}}%
\pgfpathlineto{\pgfqpoint{3.248152in}{3.767567in}}%
\pgfpathlineto{\pgfqpoint{3.285047in}{3.776741in}}%
\pgfpathlineto{\pgfqpoint{3.319862in}{3.783156in}}%
\pgfpathlineto{\pgfqpoint{3.353119in}{3.787070in}}%
\pgfpathlineto{\pgfqpoint{3.385336in}{3.788649in}}%
\pgfpathlineto{\pgfqpoint{3.416515in}{3.787984in}}%
\pgfpathlineto{\pgfqpoint{3.447173in}{3.785134in}}%
\pgfpathlineto{\pgfqpoint{3.477832in}{3.780035in}}%
\pgfpathlineto{\pgfqpoint{3.508490in}{3.772644in}}%
\pgfpathlineto{\pgfqpoint{3.539149in}{3.762941in}}%
\pgfpathlineto{\pgfqpoint{3.570327in}{3.750713in}}%
\pgfpathlineto{\pgfqpoint{3.602025in}{3.735880in}}%
\pgfpathlineto{\pgfqpoint{3.634762in}{3.718090in}}%
\pgfpathlineto{\pgfqpoint{3.669058in}{3.696873in}}%
\pgfpathlineto{\pgfqpoint{3.704913in}{3.672026in}}%
\pgfpathlineto{\pgfqpoint{3.742846in}{3.642983in}}%
\pgfpathlineto{\pgfqpoint{3.783378in}{3.609098in}}%
\pgfpathlineto{\pgfqpoint{3.827027in}{3.569661in}}%
\pgfpathlineto{\pgfqpoint{3.874834in}{3.523414in}}%
\pgfpathlineto{\pgfqpoint{3.927837in}{3.468980in}}%
\pgfpathlineto{\pgfqpoint{3.987595in}{3.404347in}}%
\pgfpathlineto{\pgfqpoint{4.056707in}{3.326218in}}%
\pgfpathlineto{\pgfqpoint{4.138809in}{3.229912in}}%
\pgfpathlineto{\pgfqpoint{4.240138in}{3.107460in}}%
\pgfpathlineto{\pgfqpoint{4.372646in}{2.943640in}}%
\pgfpathlineto{\pgfqpoint{4.564911in}{2.702103in}}%
\pgfpathlineto{\pgfqpoint{4.908391in}{2.266486in}}%
\pgfpathlineto{\pgfqpoint{5.400486in}{1.640366in}}%
\pgfpathlineto{\pgfqpoint{5.400486in}{1.640366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749740in}{3.164378in}}%
\pgfpathlineto{\pgfqpoint{0.985136in}{3.378932in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{3.468349in}}%
\pgfpathlineto{\pgfqpoint{1.159214in}{3.529710in}}%
\pgfpathlineto{\pgfqpoint{1.216893in}{3.575539in}}%
\pgfpathlineto{\pgfqpoint{1.264700in}{3.610773in}}%
\pgfpathlineto{\pgfqpoint{1.306271in}{3.638703in}}%
\pgfpathlineto{\pgfqpoint{1.342646in}{3.660542in}}%
\pgfpathlineto{\pgfqpoint{1.375902in}{3.677951in}}%
\pgfpathlineto{\pgfqpoint{1.406041in}{3.691274in}}%
\pgfpathlineto{\pgfqpoint{1.434102in}{3.701310in}}%
\pgfpathlineto{\pgfqpoint{1.460603in}{3.708479in}}%
\pgfpathlineto{\pgfqpoint{1.486065in}{3.713089in}}%
\pgfpathlineto{\pgfqpoint{1.510488in}{3.715295in}}%
\pgfpathlineto{\pgfqpoint{1.534911in}{3.715251in}}%
\pgfpathlineto{\pgfqpoint{1.558814in}{3.712989in}}%
\pgfpathlineto{\pgfqpoint{1.583237in}{3.708414in}}%
\pgfpathlineto{\pgfqpoint{1.608180in}{3.701436in}}%
\pgfpathlineto{\pgfqpoint{1.634162in}{3.691810in}}%
\pgfpathlineto{\pgfqpoint{1.661702in}{3.679193in}}%
\pgfpathlineto{\pgfqpoint{1.691841in}{3.662892in}}%
\pgfpathlineto{\pgfqpoint{1.726657in}{3.641448in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{3.610446in}}%
\pgfpathlineto{\pgfqpoint{1.878910in}{3.537283in}}%
\pgfpathlineto{\pgfqpoint{1.915285in}{3.515561in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{3.499131in}}%
\pgfpathlineto{\pgfqpoint{1.976082in}{3.486476in}}%
\pgfpathlineto{\pgfqpoint{2.003623in}{3.476855in}}%
\pgfpathlineto{\pgfqpoint{2.030644in}{3.469764in}}%
\pgfpathlineto{\pgfqpoint{2.057146in}{3.465120in}}%
\pgfpathlineto{\pgfqpoint{2.083647in}{3.462758in}}%
\pgfpathlineto{\pgfqpoint{2.110149in}{3.462622in}}%
\pgfpathlineto{\pgfqpoint{2.137689in}{3.464739in}}%
\pgfpathlineto{\pgfqpoint{2.166269in}{3.469218in}}%
\pgfpathlineto{\pgfqpoint{2.196408in}{3.476255in}}%
\pgfpathlineto{\pgfqpoint{2.228626in}{3.486130in}}%
\pgfpathlineto{\pgfqpoint{2.263441in}{3.499174in}}%
\pgfpathlineto{\pgfqpoint{2.302414in}{3.516209in}}%
\pgfpathlineto{\pgfqpoint{2.348142in}{3.538718in}}%
\pgfpathlineto{\pgfqpoint{2.409979in}{3.571850in}}%
\pgfpathlineto{\pgfqpoint{2.509749in}{3.625366in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{3.644073in}}%
\pgfpathlineto{\pgfqpoint{2.581978in}{3.656753in}}%
\pgfpathlineto{\pgfqpoint{2.610558in}{3.665641in}}%
\pgfpathlineto{\pgfqpoint{2.636540in}{3.671447in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{3.674850in}}%
\pgfpathlineto{\pgfqpoint{2.687465in}{3.675981in}}%
\pgfpathlineto{\pgfqpoint{2.714486in}{3.674931in}}%
\pgfpathlineto{\pgfqpoint{2.747223in}{3.671314in}}%
\pgfpathlineto{\pgfqpoint{2.841797in}{3.659373in}}%
\pgfpathlineto{\pgfqpoint{2.870896in}{3.658892in}}%
\pgfpathlineto{\pgfqpoint{2.898437in}{3.660651in}}%
\pgfpathlineto{\pgfqpoint{2.926497in}{3.664658in}}%
\pgfpathlineto{\pgfqpoint{2.957156in}{3.671345in}}%
\pgfpathlineto{\pgfqpoint{2.991972in}{3.681316in}}%
\pgfpathlineto{\pgfqpoint{3.035101in}{3.696106in}}%
\pgfpathlineto{\pgfqpoint{3.114606in}{3.726284in}}%
\pgfpathlineto{\pgfqpoint{3.181639in}{3.750622in}}%
\pgfpathlineto{\pgfqpoint{3.228926in}{3.765443in}}%
\pgfpathlineto{\pgfqpoint{3.269457in}{3.775877in}}%
\pgfpathlineto{\pgfqpoint{3.306871in}{3.783239in}}%
\pgfpathlineto{\pgfqpoint{3.341687in}{3.787848in}}%
\pgfpathlineto{\pgfqpoint{3.374944in}{3.790023in}}%
\pgfpathlineto{\pgfqpoint{3.407161in}{3.789892in}}%
\pgfpathlineto{\pgfqpoint{3.438339in}{3.787546in}}%
\pgfpathlineto{\pgfqpoint{3.468998in}{3.783024in}}%
\pgfpathlineto{\pgfqpoint{3.499656in}{3.776246in}}%
\pgfpathlineto{\pgfqpoint{3.530315in}{3.767181in}}%
\pgfpathlineto{\pgfqpoint{3.561493in}{3.755615in}}%
\pgfpathlineto{\pgfqpoint{3.593191in}{3.741456in}}%
\pgfpathlineto{\pgfqpoint{3.625928in}{3.724356in}}%
\pgfpathlineto{\pgfqpoint{3.659704in}{3.704175in}}%
\pgfpathlineto{\pgfqpoint{3.695040in}{3.680446in}}%
\pgfpathlineto{\pgfqpoint{3.732454in}{3.652603in}}%
\pgfpathlineto{\pgfqpoint{3.772466in}{3.619992in}}%
\pgfpathlineto{\pgfqpoint{3.815595in}{3.581899in}}%
\pgfpathlineto{\pgfqpoint{3.862363in}{3.537579in}}%
\pgfpathlineto{\pgfqpoint{3.914326in}{3.485206in}}%
\pgfpathlineto{\pgfqpoint{3.973045in}{3.422777in}}%
\pgfpathlineto{\pgfqpoint{4.040598in}{3.347620in}}%
\pgfpathlineto{\pgfqpoint{4.121661in}{3.253979in}}%
\pgfpathlineto{\pgfqpoint{4.224549in}{3.131550in}}%
\pgfpathlineto{\pgfqpoint{4.377842in}{2.945313in}}%
\pgfpathlineto{\pgfqpoint{4.687026in}{2.569247in}}%
\pgfpathlineto{\pgfqpoint{4.813297in}{2.419549in}}%
\pgfpathlineto{\pgfqpoint{4.916705in}{2.300307in}}%
\pgfpathlineto{\pgfqpoint{5.006082in}{2.200560in}}%
\pgfpathlineto{\pgfqpoint{5.085587in}{2.115094in}}%
\pgfpathlineto{\pgfqpoint{5.157816in}{2.040656in}}%
\pgfpathlineto{\pgfqpoint{5.224330in}{1.975244in}}%
\pgfpathlineto{\pgfqpoint{5.286686in}{1.916998in}}%
\pgfpathlineto{\pgfqpoint{5.345405in}{1.865149in}}%
\pgfpathlineto{\pgfqpoint{5.400486in}{1.819362in}}%
\pgfpathlineto{\pgfqpoint{5.400486in}{1.819362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.151740in}{2.797616in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{2.795522in}}%
\pgfpathlineto{\pgfqpoint{3.244749in}{2.791314in}}%
\pgfpathlineto{\pgfqpoint{3.288729in}{2.785014in}}%
\pgfpathlineto{\pgfqpoint{3.331509in}{2.776642in}}%
\pgfpathlineto{\pgfqpoint{3.373567in}{2.766141in}}%
\pgfpathlineto{\pgfqpoint{3.415144in}{2.753457in}}%
\pgfpathlineto{\pgfqpoint{3.456481in}{2.738516in}}%
\pgfpathlineto{\pgfqpoint{3.498059in}{2.721106in}}%
\pgfpathlineto{\pgfqpoint{3.540117in}{2.701060in}}%
\pgfpathlineto{\pgfqpoint{3.582896in}{2.678180in}}%
\pgfpathlineto{\pgfqpoint{3.626636in}{2.652249in}}%
\pgfpathlineto{\pgfqpoint{3.671818in}{2.622863in}}%
\pgfpathlineto{\pgfqpoint{3.718923in}{2.589554in}}%
\pgfpathlineto{\pgfqpoint{3.768432in}{2.551794in}}%
\pgfpathlineto{\pgfqpoint{3.821065in}{2.508807in}}%
\pgfpathlineto{\pgfqpoint{3.877302in}{2.459956in}}%
\pgfpathlineto{\pgfqpoint{3.938106in}{2.404148in}}%
\pgfpathlineto{\pgfqpoint{4.004918in}{2.339747in}}%
\pgfpathlineto{\pgfqpoint{4.079421in}{2.264767in}}%
\pgfpathlineto{\pgfqpoint{4.164018in}{2.176381in}}%
\pgfpathlineto{\pgfqpoint{4.262314in}{2.070362in}}%
\pgfpathlineto{\pgfqpoint{4.380317in}{1.939693in}}%
\pgfpathlineto{\pgfqpoint{4.528842in}{1.771747in}}%
\pgfpathlineto{\pgfqpoint{4.729519in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{4.929016in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{4.929016in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.507553in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{1.507553in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.076485in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{2.076485in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.639787in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{2.639787in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.897459in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{2.897459in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.401690in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{3.401690in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093375in}{3.463937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376770in}{3.690737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562524in}{3.690737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635787in}{3.723094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704217in}{3.654737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814727in}{3.582737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914087in}{3.550337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996594in}{3.449537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069865in}{3.442337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100957in}{3.478294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130570in}{3.456737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189192in}{3.474737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242371in}{3.521537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289089in}{3.510737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334516in}{3.496337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354510in}{3.532294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374009in}{3.600737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412741in}{3.589937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449858in}{3.615137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483521in}{3.607937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515992in}{3.625937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530448in}{3.579094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544613in}{3.640337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573034in}{3.636737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600017in}{3.654737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624519in}{3.690737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649705in}{3.679937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661094in}{3.715894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672229in}{3.672737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693968in}{3.672737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715793in}{3.665537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736471in}{3.669137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757278in}{3.658337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767085in}{3.683494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777454in}{3.661937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796670in}{3.669137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851292in}{3.654737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859404in}{3.679894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867340in}{3.679937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930330in}{3.737537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937499in}{3.701494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999324in}{3.636737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005475in}{3.679894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011504in}{3.640337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023421in}{3.658337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035907in}{3.661937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048045in}{3.683537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059900in}{3.755537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065395in}{3.759094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071289in}{3.697937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120381in}{3.733894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125438in}{3.719537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135523in}{3.715937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145012in}{3.665537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154514in}{3.759137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163793in}{3.755537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168464in}{3.809494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173067in}{3.787937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236393in}{3.841937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244511in}{3.802337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301463in}{3.782719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717387in}{3.635824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204380in}{3.085894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205703in}{3.111137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265823in}{3.017494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265869in}{3.093137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350719in}{2.969768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370273in}{2.961919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654819in}{2.653937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671888in}{2.577368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704263in}{2.544319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875300in}{2.358737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191647in}{1.971919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273940in}{1.846568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{1.320000in}}{\pgfqpoint{4.650000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854262in}{5.090450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859164in}{5.009608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864025in}{5.081348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868386in}{5.081171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872941in}{4.985789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878134in}{5.065304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883948in}{4.884528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890362in}{4.945277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896052in}{4.932071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901900in}{4.975743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907048in}{4.921925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913418in}{4.936770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919090in}{4.875028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926358in}{4.813040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932514in}{4.889852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938806in}{4.842676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945627in}{4.839610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952958in}{4.742563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960194in}{4.823338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966763in}{4.806994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974205in}{4.697472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982484in}{4.850505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988800in}{4.727885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995776in}{4.695641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141289in}{2.785048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360723in}{2.727624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371113in}{2.808196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519614in}{2.706909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526737in}{2.742371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641466in}{2.730472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645681in}{2.670413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651292in}{2.560492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658841in}{2.562820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665338in}{2.718037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744809in}{2.552463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751748in}{2.556802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757663in}{2.481015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766520in}{2.555507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937289in}{2.482920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973107in}{2.345667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978485in}{2.434962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045728in}{2.239121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091271in}{2.263350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108484in}{2.308405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772825in}{1.480692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128776in,y=3.672269in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t^{1.16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792019in,y=3.818535in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t^{-0.77}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358136in,y=3.688608in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t^{0.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768623in,y=3.849253in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t^{-0.11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149574in,y=3.913287in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t^{0.48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400845in,y=3.229337in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t^{-1.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065697in,y=4.957830in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle t^{-3.52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286476in}{5.104051in}}%
\pgfpathlineto{\pgfqpoint{4.286476in}{5.201273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286476in}{5.104051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286476in}{5.201273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286476in}{5.152662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461476in,y=5.118634in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Optical \(\displaystyle R\)-band}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.189254in}{5.009962in}}%
\pgfpathlineto{\pgfqpoint{4.383698in}{5.009962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461476in,y=4.975934in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BPL component}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189254in}{4.867262in}}%
\pgfpathlineto{\pgfqpoint{4.383698in}{4.867262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461476in,y=4.833234in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Combined fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286476in}{4.664854in}}%
\pgfpathlineto{\pgfqpoint{4.286476in}{4.762076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286476in}{4.664854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286476in}{4.762076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286476in}{4.713465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461476in,y=4.679438in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont XRT 1 keV \(\displaystyle \times 10^{1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.189254in}{4.570765in}}%
\pgfpathlineto{\pgfqpoint{4.383698in}{4.570765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461476in,y=4.536738in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont BPL fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.320000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657935in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657935in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657935in,y=0.611389in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956896in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956896in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956896in,y=0.611389in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255857in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255857in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255857in,y=0.611389in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978736in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978736in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141026in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141026in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266909in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266909in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369762in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369762in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456723in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456723in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532053in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532053in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598498in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598498in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048961in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048961in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277697in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277697in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439987in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439987in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565870in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565870in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668723in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668723in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755684in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755684in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831014in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831014in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897459in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897459in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347922in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347922in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576658in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576658in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738949in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738949in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864831in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864831in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967684in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967684in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054646in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054646in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129975in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129975in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196420in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196420in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646884in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646884in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875619in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875619in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037910in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037910in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163792in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163792in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266646in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266646in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353607in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353607in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.434862in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time since trigger (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.754286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.754286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537231in, y=0.706800in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.990000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537231in, y=0.942515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.225714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.225714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537231in, y=1.178229in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.707143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.707143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.801429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.801429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.848571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.848571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.895714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.895714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.942857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.942857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.037143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.037143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.084286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.084286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.131429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.131429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.178571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.178571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.272857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.272857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481675in,y=0.990000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093375in}{0.943558in}}%
\pgfpathlineto{\pgfqpoint{1.093375in}{1.011760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376770in}{0.986656in}}%
\pgfpathlineto{\pgfqpoint{1.376770in}{1.023658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562524in}{0.947581in}}%
\pgfpathlineto{\pgfqpoint{1.562524in}{0.981494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635787in}{1.001753in}}%
\pgfpathlineto{\pgfqpoint{1.635787in}{1.058585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704217in}{0.971131in}}%
\pgfpathlineto{\pgfqpoint{1.704217in}{1.006906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814727in}{0.970293in}}%
\pgfpathlineto{\pgfqpoint{1.814727in}{1.014850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914087in}{1.004149in}}%
\pgfpathlineto{\pgfqpoint{1.914087in}{1.061821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996594in}{0.927197in}}%
\pgfpathlineto{\pgfqpoint{1.996594in}{0.984156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069865in}{0.935839in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{0.994003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100957in}{0.955205in}}%
\pgfpathlineto{\pgfqpoint{2.100957in}{1.063870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130570in}{0.951195in}}%
\pgfpathlineto{\pgfqpoint{2.130570in}{1.011499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189192in}{0.959703in}}%
\pgfpathlineto{\pgfqpoint{2.189192in}{1.021192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242371in}{0.990438in}}%
\pgfpathlineto{\pgfqpoint{2.242371in}{1.066163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289089in}{0.959971in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{1.021498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334516in}{0.925000in}}%
\pgfpathlineto{\pgfqpoint{2.334516in}{0.973272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354510in}{0.931756in}}%
\pgfpathlineto{\pgfqpoint{2.354510in}{1.025075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374009in}{1.022261in}}%
\pgfpathlineto{\pgfqpoint{2.374009in}{1.082084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412741in}{0.982844in}}%
\pgfpathlineto{\pgfqpoint{2.412741in}{1.037986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449858in}{0.993092in}}%
\pgfpathlineto{\pgfqpoint{2.449858in}{1.039898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483521in}{0.963326in}}%
\pgfpathlineto{\pgfqpoint{2.483521in}{1.007197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515992in}{0.964959in}}%
\pgfpathlineto{\pgfqpoint{2.515992in}{1.008990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530448in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{2.530448in}{0.964436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544613in}{0.961881in}}%
\pgfpathlineto{\pgfqpoint{2.544613in}{1.014533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573034in}{0.948993in}}%
\pgfpathlineto{\pgfqpoint{2.573034in}{0.991450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600017in}{0.962986in}}%
\pgfpathlineto{\pgfqpoint{2.600017in}{0.998117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624519in}{0.993479in}}%
\pgfpathlineto{\pgfqpoint{2.624519in}{1.040324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649705in}{0.975310in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{1.020362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661094in}{1.003605in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.081007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672229in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{2.672229in}{1.008593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693968in}{0.959958in}}%
\pgfpathlineto{\pgfqpoint{2.693968in}{1.012382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715793in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{2.715793in}{1.004731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736471in}{0.955270in}}%
\pgfpathlineto{\pgfqpoint{2.736471in}{1.016141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757278in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{2.757278in}{1.001940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767085in}{0.958831in}}%
\pgfpathlineto{\pgfqpoint{2.767085in}{1.058264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777454in}{0.958036in}}%
\pgfpathlineto{\pgfqpoint{2.777454in}{1.010232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796670in}{0.969453in}}%
\pgfpathlineto{\pgfqpoint{2.796670in}{1.023005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851292in}{0.954544in}}%
\pgfpathlineto{\pgfqpoint{2.851292in}{1.015315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859404in}{0.951916in}}%
\pgfpathlineto{\pgfqpoint{2.859404in}{1.080353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867340in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{2.867340in}{1.048585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930330in}{1.048652in}}%
\pgfpathlineto{\pgfqpoint{2.930330in}{1.122541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937499in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{2.937499in}{1.095511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999324in}{0.905596in}}%
\pgfpathlineto{\pgfqpoint{2.999324in}{0.967706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005475in}{0.940176in}}%
\pgfpathlineto{\pgfqpoint{3.005475in}{1.025891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011504in}{0.908938in}}%
\pgfpathlineto{\pgfqpoint{3.011504in}{0.963351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023421in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{3.023421in}{0.979391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035907in}{0.922090in}}%
\pgfpathlineto{\pgfqpoint{3.035907in}{0.978337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048045in}{0.940154in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{0.998919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059900in}{1.024553in}}%
\pgfpathlineto{\pgfqpoint{3.059900in}{1.084649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065395in}{1.002025in}}%
\pgfpathlineto{\pgfqpoint{3.065395in}{1.111214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071289in}{0.933696in}}%
\pgfpathlineto{\pgfqpoint{3.071289in}{1.018405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120381in}{0.943680in}}%
\pgfpathlineto{\pgfqpoint{3.120381in}{1.049477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125438in}{0.938842in}}%
\pgfpathlineto{\pgfqpoint{3.125438in}{1.015346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135523in}{0.922739in}}%
\pgfpathlineto{\pgfqpoint{3.135523in}{1.014303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145012in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{3.145012in}{0.954035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154514in}{0.980067in}}%
\pgfpathlineto{\pgfqpoint{3.154514in}{1.044395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163793in}{0.976387in}}%
\pgfpathlineto{\pgfqpoint{3.163793in}{1.030762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168464in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{3.168464in}{1.124192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173067in}{1.011841in}}%
\pgfpathlineto{\pgfqpoint{3.173067in}{1.070426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236393in}{1.009874in}}%
\pgfpathlineto{\pgfqpoint{3.236393in}{1.167811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244511in}{0.931781in}}%
\pgfpathlineto{\pgfqpoint{3.244511in}{1.130245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301463in}{0.985315in}}%
\pgfpathlineto{\pgfqpoint{3.301463in}{0.995642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717387in}{0.936752in}}%
\pgfpathlineto{\pgfqpoint{3.717387in}{0.977365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204380in}{0.843789in}}%
\pgfpathlineto{\pgfqpoint{4.204380in}{0.981842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205703in}{0.913316in}}%
\pgfpathlineto{\pgfqpoint{4.205703in}{0.968340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265823in}{0.830127in}}%
\pgfpathlineto{\pgfqpoint{4.265823in}{1.007024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265869in}{0.976840in}}%
\pgfpathlineto{\pgfqpoint{4.265869in}{1.031269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350719in}{0.970724in}}%
\pgfpathlineto{\pgfqpoint{4.350719in}{0.988592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370273in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{4.370273in}{1.004215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654819in}{0.990026in}}%
\pgfpathlineto{\pgfqpoint{4.654819in}{1.107666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671888in}{0.960878in}}%
\pgfpathlineto{\pgfqpoint{4.671888in}{0.995180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704263in}{0.971685in}}%
\pgfpathlineto{\pgfqpoint{4.704263in}{0.998036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875300in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{4.875300in}{1.097532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191647in}{0.897883in}}%
\pgfpathlineto{\pgfqpoint{5.191647in}{1.001214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273940in}{0.833796in}}%
\pgfpathlineto{\pgfqpoint{5.273940in}{0.967620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141289in}{0.870408in}}%
\pgfpathlineto{\pgfqpoint{3.141289in}{1.079377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360723in}{0.831463in}}%
\pgfpathlineto{\pgfqpoint{3.360723in}{1.052545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371113in}{0.951729in}}%
\pgfpathlineto{\pgfqpoint{3.371113in}{1.133562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519614in}{0.862689in}}%
\pgfpathlineto{\pgfqpoint{3.519614in}{1.107166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526737in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{3.526737in}{1.150488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641466in}{0.954455in}}%
\pgfpathlineto{\pgfqpoint{3.641466in}{1.262357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645681in}{0.892973in}}%
\pgfpathlineto{\pgfqpoint{3.645681in}{1.162858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651292in}{0.804557in}}%
\pgfpathlineto{\pgfqpoint{3.651292in}{1.008755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658841in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.658841in}{1.018825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665338in}{0.991992in}}%
\pgfpathlineto{\pgfqpoint{3.665338in}{1.234574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744809in}{0.851409in}}%
\pgfpathlineto{\pgfqpoint{3.744809in}{1.086877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751748in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{3.751748in}{1.101177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757663in}{0.802290in}}%
\pgfpathlineto{\pgfqpoint{3.757663in}{1.004730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766520in}{0.892559in}}%
\pgfpathlineto{\pgfqpoint{3.766520in}{1.092776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937289in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{3.937289in}{1.244813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973107in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{3.973107in}{1.077211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978485in}{0.956223in}}%
\pgfpathlineto{\pgfqpoint{3.978485in}{1.206919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045728in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{4.045728in}{1.010568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091271in}{0.874528in}}%
\pgfpathlineto{\pgfqpoint{4.091271in}{1.131822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108484in}{0.964742in}}%
\pgfpathlineto{\pgfqpoint{4.108484in}{1.210770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772825in}{0.860350in}}%
\pgfpathlineto{\pgfqpoint{4.772825in}{1.094686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093375in}{0.943558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376770in}{0.986656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562524in}{0.947581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635787in}{1.001753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704217in}{0.971131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814727in}{0.970293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914087in}{1.004149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996594in}{0.927197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069865in}{0.935839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100957in}{0.955205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130570in}{0.951195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189192in}{0.959703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242371in}{0.990438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289089in}{0.959971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334516in}{0.925000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354510in}{0.931756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374009in}{1.022261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412741in}{0.982844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449858in}{0.993092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483521in}{0.963326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515992in}{0.964959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530448in}{0.889105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544613in}{0.961881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573034in}{0.948993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600017in}{0.962986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624519in}{0.993479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649705in}{0.975310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661094in}{1.003605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672229in}{0.964597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693968in}{0.959958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715793in}{0.953120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736471in}{0.955270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757278in}{0.950625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767085in}{0.958831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777454in}{0.958036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796670in}{0.969453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851292in}{0.954544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859404in}{0.951916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867340in}{0.983744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930330in}{1.048652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937499in}{0.972006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999324in}{0.905596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005475in}{0.940176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011504in}{0.908938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023421in}{0.923016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035907in}{0.922090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048045in}{0.940154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059900in}{1.024553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065395in}{1.002025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071289in}{0.933696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120381in}{0.943680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125438in}{0.938842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135523in}{0.922739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145012in}{0.867075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154514in}{0.980067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163793in}{0.976387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168464in}{1.021869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173067in}{1.011841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236393in}{1.009874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244511in}{0.931781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301463in}{0.985315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717387in}{0.936752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204380in}{0.843789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205703in}{0.913316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265823in}{0.830127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265869in}{0.976840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350719in}{0.970724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370273in}{0.993702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654819in}{0.990026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671888in}{0.960878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704263in}{0.971685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875300in}{0.909682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191647in}{0.897883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273940in}{0.833796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093375in}{1.011760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376770in}{1.023658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562524in}{0.981494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635787in}{1.058585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704217in}{1.006906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814727in}{1.014850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914087in}{1.061821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996594in}{0.984156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069865in}{0.994003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100957in}{1.063870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130570in}{1.011499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189192in}{1.021192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242371in}{1.066163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289089in}{1.021498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334516in}{0.973272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354510in}{1.025075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374009in}{1.082084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412741in}{1.037986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449858in}{1.039898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483521in}{1.007197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515992in}{1.008990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530448in}{0.964436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544613in}{1.014533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573034in}{0.991450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600017in}{0.998117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624519in}{1.040324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649705in}{1.020362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661094in}{1.081007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672229in}{1.008593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693968in}{1.012382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715793in}{1.004731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736471in}{1.016141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757278in}{1.001940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767085in}{1.058264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777454in}{1.010232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796670in}{1.023005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851292in}{1.015315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859404in}{1.080353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867340in}{1.048585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930330in}{1.122541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937499in}{1.095511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999324in}{0.967706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005475in}{1.025891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011504in}{0.963351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023421in}{0.979391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035907in}{0.978337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048045in}{0.998919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059900in}{1.084649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065395in}{1.111214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071289in}{1.018405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120381in}{1.049477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125438in}{1.015346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135523in}{1.014303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145012in}{0.954035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154514in}{1.044395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163793in}{1.030762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168464in}{1.124192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173067in}{1.070426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236393in}{1.167811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244511in}{1.130245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301463in}{0.995642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717387in}{0.977365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204380in}{0.981842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205703in}{0.968340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265823in}{1.007024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265869in}{1.031269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350719in}{0.988592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370273in}{1.004215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654819in}{1.107666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671888in}{0.995180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704263in}{0.998036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875300in}{1.097532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191647in}{1.001214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273940in}{0.967620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141289in}{0.870408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360723in}{0.831463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371113in}{0.951729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519614in}{0.862689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526737in}{0.916963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641466in}{0.954455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645681in}{0.892973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651292in}{0.804557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658841in}{0.809107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665338in}{0.991992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744809in}{0.851409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751748in}{0.859677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757663in}{0.802290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766520in}{0.892559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937289in}{0.943437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973107in}{0.844116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978485in}{0.956223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045728in}{0.835410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091271in}{0.874528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108484in}{0.964742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772825in}{0.860350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141289in}{1.079377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360723in}{1.052545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371113in}{1.133562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519614in}{1.107166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526737in}{1.150488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641466in}{1.262357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645681in}{1.162858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651292in}{1.008755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658841in}{1.018825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665338in}{1.234574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744809in}{1.086877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751748in}{1.101177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757663in}{1.004730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766520in}{1.092776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937289in}{1.244813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973107in}{1.077211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978485in}{1.206919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045728in}{1.010568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091271in}{1.131822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108484in}{1.210770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772825in}{1.094686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093375in}{0.977659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376770in}{1.005157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562524in}{0.964537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635787in}{1.030169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704217in}{0.989019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814727in}{0.992571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914087in}{1.032985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996594in}{0.955677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069865in}{0.964921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100957in}{1.009537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130570in}{0.981347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189192in}{0.990447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242371in}{1.028300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289089in}{0.990734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334516in}{0.949136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354510in}{0.978416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374009in}{1.052172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412741in}{1.010415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449858in}{1.016495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483521in}{0.985262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515992in}{0.986974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530448in}{0.926771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544613in}{0.988207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573034in}{0.970222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600017in}{0.980552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624519in}{1.016902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649705in}{0.997836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661094in}{1.042306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672229in}{0.986595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693968in}{0.986170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715793in}{0.978926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736471in}{0.985705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757278in}{0.976283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767085in}{1.008548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777454in}{0.984134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796670in}{0.996229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851292in}{0.984930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859404in}{1.016135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867340in}{1.016164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930330in}{1.085597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937499in}{1.033758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999324in}{0.936651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005475in}{0.983033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011504in}{0.936144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023421in}{0.951204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035907in}{0.950214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048045in}{0.969537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059900in}{1.054601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065395in}{1.056620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071289in}{0.976050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120381in}{0.996579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125438in}{0.977094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135523in}{0.968521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145012in}{0.910555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154514in}{1.012231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163793in}{1.003575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168464in}{1.073031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173067in}{1.041134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236393in}{1.088842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244511in}{1.031013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301463in}{0.990479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717387in}{0.957058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204380in}{0.912816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205703in}{0.940828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265823in}{0.918576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265869in}{1.004055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350719in}{0.979658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370273in}{0.998959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654819in}{1.048846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671888in}{0.978029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704263in}{0.984860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875300in}{1.003607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191647in}{0.949548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273940in}{0.900708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.660000in}}{\pgfqpoint{4.650000in}{0.660000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141289in}{0.974892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360723in}{0.942004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371113in}{1.042646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519614in}{0.984927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526737in}{1.033725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641466in}{1.108406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645681in}{1.027915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651292in}{0.906656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658841in}{0.913966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665338in}{1.113283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744809in}{0.969143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751748in}{0.980427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757663in}{0.903510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766520in}{0.992667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937289in}{1.094125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973107in}{0.960664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978485in}{1.081571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045728in}{0.922989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091271in}{1.003175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108484in}{1.087756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772825in}{0.977518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{5.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=5.232515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=4.872515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=4.512515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=4.152515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=3.792515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=3.432515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=3.072515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=2.712515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=2.352515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=1.992515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.680000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=1.632515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448611in, y=1.272515in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{5.244000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{5.208000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{5.172000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{5.136000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{5.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{5.064000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{5.028000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.992000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.956000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.884000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.848000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.812000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.776000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.704000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.668000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.632000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.596000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.524000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.488000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.452000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.416000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.344000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.308000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.272000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.236000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.164000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.128000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.092000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{4.020000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.984000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.948000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.912000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.876000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.804000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.732000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.624000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.588000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.552000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.516000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.444000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.408000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.372000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.336000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.300000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.228000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.192000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.156000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.084000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.048000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.012000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.976000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.940000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.904000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.868000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.832000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.796000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.724000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.688000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.652000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.616000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.508000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.436000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.364000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.328000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.292000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.256000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.184000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.148000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.112000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.076000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.004000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.968000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.932000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.896000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.824000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.788000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.752000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.716000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.644000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.608000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.572000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.536000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.464000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.428000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.392000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.356000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.632638in,y=3.300000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont AB magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.320000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{5.280000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{5.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/corner.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.082353in}{6.198339in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.082353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.082353in}{6.198339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.198339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.926795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.926795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.176795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{5.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{5.926795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{5.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{5.926795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{5.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{5.926795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{5.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{5.926795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{5.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{5.926795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{5.176795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.176997in}}%
\pgfpathlineto{\pgfqpoint{0.489295in}{5.176997in}}%
\pgfpathlineto{\pgfqpoint{0.489295in}{5.177280in}}%
\pgfpathlineto{\pgfqpoint{0.526795in}{5.177280in}}%
\pgfpathlineto{\pgfqpoint{0.526795in}{5.179906in}}%
\pgfpathlineto{\pgfqpoint{0.564295in}{5.179906in}}%
\pgfpathlineto{\pgfqpoint{0.564295in}{5.187139in}}%
\pgfpathlineto{\pgfqpoint{0.601795in}{5.187139in}}%
\pgfpathlineto{\pgfqpoint{0.601795in}{5.193038in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{5.193038in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{5.207948in}}%
\pgfpathlineto{\pgfqpoint{0.676795in}{5.207948in}}%
\pgfpathlineto{\pgfqpoint{0.676795in}{5.233606in}}%
\pgfpathlineto{\pgfqpoint{0.714295in}{5.233606in}}%
\pgfpathlineto{\pgfqpoint{0.714295in}{5.281205in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{5.281205in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{5.372766in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{5.372766in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{5.553383in}}%
\pgfpathlineto{\pgfqpoint{0.826795in}{5.553383in}}%
\pgfpathlineto{\pgfqpoint{0.826795in}{5.754647in}}%
\pgfpathlineto{\pgfqpoint{0.864295in}{5.754647in}}%
\pgfpathlineto{\pgfqpoint{0.864295in}{5.858613in}}%
\pgfpathlineto{\pgfqpoint{0.901795in}{5.858613in}}%
\pgfpathlineto{\pgfqpoint{0.901795in}{5.830409in}}%
\pgfpathlineto{\pgfqpoint{0.939295in}{5.830409in}}%
\pgfpathlineto{\pgfqpoint{0.939295in}{5.633266in}}%
\pgfpathlineto{\pgfqpoint{0.976795in}{5.633266in}}%
\pgfpathlineto{\pgfqpoint{0.976795in}{5.450387in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{5.450387in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{5.300519in}}%
\pgfpathlineto{\pgfqpoint{1.051795in}{5.300519in}}%
\pgfpathlineto{\pgfqpoint{1.051795in}{5.218696in}}%
\pgfpathlineto{\pgfqpoint{1.089295in}{5.218696in}}%
\pgfpathlineto{\pgfqpoint{1.089295in}{5.189523in}}%
\pgfpathlineto{\pgfqpoint{1.126795in}{5.189523in}}%
\pgfpathlineto{\pgfqpoint{1.126795in}{5.179825in}}%
\pgfpathlineto{\pgfqpoint{1.164295in}{5.179825in}}%
\pgfpathlineto{\pgfqpoint{1.164295in}{5.177158in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.177158in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.176795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{5.176795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808161in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.808161in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{5.176795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888549in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{5.176795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.964766in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.964766in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{5.176795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888549in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.176795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.926795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826795in,y=6.010128in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont \(\displaystyle p\) = \(\displaystyle {2.75}_{-0.03}^{+0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{4.389295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{4.388339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695545in}{4.361721in}}%
\pgfpathlineto{\pgfqpoint{0.704920in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.704920in}{4.408045in}}%
\pgfpathlineto{\pgfqpoint{0.708045in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.448322in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.441795in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.443461in}}%
\pgfpathlineto{\pgfqpoint{0.809830in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.829001in}{4.483045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.506795in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.504473in}}%
\pgfpathlineto{\pgfqpoint{0.755545in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.534607in}}%
\pgfpathlineto{\pgfqpoint{0.783045in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.572468in}}%
\pgfpathlineto{\pgfqpoint{0.750808in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.539295in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.543045in}}%
\pgfpathlineto{\pgfqpoint{0.662456in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.501795in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.514920in}}%
\pgfpathlineto{\pgfqpoint{0.600623in}{4.483045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.464830in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.479097in}}%
\pgfpathlineto{\pgfqpoint{0.693461in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.408045in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.361721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583045in}{4.543045in}}%
\pgfpathlineto{\pgfqpoint{0.603499in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.619779in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.614295in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.613545in}}%
\pgfpathlineto{\pgfqpoint{0.690545in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.683045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.683045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.680772in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.713559in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.735317in}}%
\pgfpathlineto{\pgfqpoint{0.860886in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.749859in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.771586in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.780366in}}%
\pgfpathlineto{\pgfqpoint{0.961992in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.788025in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.807420in}}%
\pgfpathlineto{\pgfqpoint{1.049980in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.828319in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.107803in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{4.896795in}}%
\pgfpathlineto{\pgfqpoint{1.136663in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{1.141555in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{1.133045in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{5.076642in}}%
\pgfpathlineto{\pgfqpoint{1.104348in}{5.083045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{5.115477in}}%
\pgfpathlineto{\pgfqpoint{1.056122in}{5.120545in}}%
\pgfpathlineto{\pgfqpoint{1.056122in}{5.158045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{5.172330in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{5.185172in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{5.185061in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{5.184590in}}%
\pgfpathlineto{\pgfqpoint{0.887270in}{5.158045in}}%
\pgfpathlineto{\pgfqpoint{0.887270in}{5.120545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{5.110545in}}%
\pgfpathlineto{\pgfqpoint{0.862420in}{5.083045in}}%
\pgfpathlineto{\pgfqpoint{0.846545in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{5.037211in}}%
\pgfpathlineto{\pgfqpoint{0.833613in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.991501in}}%
\pgfpathlineto{\pgfqpoint{0.791475in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.964775in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.955176in}}%
\pgfpathlineto{\pgfqpoint{0.696558in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.932806in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.911482in}}%
\pgfpathlineto{\pgfqpoint{0.632545in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.865545in}}%
\pgfpathlineto{\pgfqpoint{0.617767in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.583938in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.600352in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.726795in}}%
\pgfpathlineto{\pgfqpoint{0.648176in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.628878in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.640545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.640857in}}%
\pgfpathlineto{\pgfqpoint{0.576996in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.556179in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.576013in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.543045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686170in}{4.379295in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.408045in}}%
\pgfpathlineto{\pgfqpoint{0.693461in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.479097in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.464830in}}%
\pgfpathlineto{\pgfqpoint{0.600623in}{4.483045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.514920in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.501795in}}%
\pgfpathlineto{\pgfqpoint{0.662456in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.543045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.539295in}}%
\pgfpathlineto{\pgfqpoint{0.750808in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.572468in}}%
\pgfpathlineto{\pgfqpoint{0.783045in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.534607in}}%
\pgfpathlineto{\pgfqpoint{0.755545in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.504473in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.506795in}}%
\pgfpathlineto{\pgfqpoint{0.829001in}{4.483045in}}%
\pgfpathlineto{\pgfqpoint{0.809830in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.443461in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.441795in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.448322in}}%
\pgfpathlineto{\pgfqpoint{0.708045in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.704920in}{4.408045in}}%
\pgfpathlineto{\pgfqpoint{0.704920in}{4.379295in}}%
\pgfpathmoveto{\pgfqpoint{0.576013in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.556179in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.576996in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.640857in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.640545in}}%
\pgfpathlineto{\pgfqpoint{0.628878in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.648176in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.726795in}}%
\pgfpathlineto{\pgfqpoint{0.600352in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.583938in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.617767in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.865545in}}%
\pgfpathlineto{\pgfqpoint{0.632545in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.911482in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.932806in}}%
\pgfpathlineto{\pgfqpoint{0.696558in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.955176in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.964775in}}%
\pgfpathlineto{\pgfqpoint{0.791475in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.991501in}}%
\pgfpathlineto{\pgfqpoint{0.833613in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{5.037211in}}%
\pgfpathlineto{\pgfqpoint{0.846545in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{0.862420in}{5.083045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{5.110545in}}%
\pgfpathlineto{\pgfqpoint{0.887270in}{5.120545in}}%
\pgfpathlineto{\pgfqpoint{0.887270in}{5.149295in}}%
\pgfpathmoveto{\pgfqpoint{1.056122in}{5.149295in}}%
\pgfpathlineto{\pgfqpoint{1.056122in}{5.120545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{5.115477in}}%
\pgfpathlineto{\pgfqpoint{1.104348in}{5.083045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{5.076642in}}%
\pgfpathlineto{\pgfqpoint{1.133045in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{1.141555in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{1.136663in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{4.896795in}}%
\pgfpathlineto{\pgfqpoint{1.107803in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.828319in}}%
\pgfpathlineto{\pgfqpoint{1.049980in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.807420in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.788025in}}%
\pgfpathlineto{\pgfqpoint{0.961992in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.780366in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.771586in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.749859in}}%
\pgfpathlineto{\pgfqpoint{0.860886in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.735317in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.713559in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.680772in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.683045in}}%
\pgfpathlineto{\pgfqpoint{0.683045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.690545in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.613545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.614295in}}%
\pgfpathlineto{\pgfqpoint{0.619779in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.603499in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.543045in}}%
\pgfpathlineto{\pgfqpoint{0.576013in}{4.558045in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695545in}{4.361721in}}%
\pgfpathlineto{\pgfqpoint{0.704920in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.704920in}{4.408045in}}%
\pgfpathlineto{\pgfqpoint{0.708045in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.448322in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.441795in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.443461in}}%
\pgfpathlineto{\pgfqpoint{0.809830in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.829001in}{4.483045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.506795in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.504473in}}%
\pgfpathlineto{\pgfqpoint{0.755545in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.534607in}}%
\pgfpathlineto{\pgfqpoint{0.783045in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.572468in}}%
\pgfpathlineto{\pgfqpoint{0.750808in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.539295in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.543045in}}%
\pgfpathlineto{\pgfqpoint{0.662456in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.501795in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.514920in}}%
\pgfpathlineto{\pgfqpoint{0.600623in}{4.483045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.464830in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.479097in}}%
\pgfpathlineto{\pgfqpoint{0.693461in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.408045in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.361721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583045in}{4.543045in}}%
\pgfpathlineto{\pgfqpoint{0.603499in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.619779in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.614295in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.613545in}}%
\pgfpathlineto{\pgfqpoint{0.690545in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.683045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.683045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.680772in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.713559in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.735317in}}%
\pgfpathlineto{\pgfqpoint{0.860886in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.749859in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.771586in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.780366in}}%
\pgfpathlineto{\pgfqpoint{0.961992in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.788025in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.807420in}}%
\pgfpathlineto{\pgfqpoint{1.049980in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.828319in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.107803in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{4.896795in}}%
\pgfpathlineto{\pgfqpoint{1.136663in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{1.141555in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{1.133045in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{5.076642in}}%
\pgfpathlineto{\pgfqpoint{1.104348in}{5.083045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{5.115477in}}%
\pgfpathlineto{\pgfqpoint{1.056122in}{5.120545in}}%
\pgfpathlineto{\pgfqpoint{1.056122in}{5.158045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{5.172330in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{5.185172in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{5.185061in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{5.184590in}}%
\pgfpathlineto{\pgfqpoint{0.887270in}{5.158045in}}%
\pgfpathlineto{\pgfqpoint{0.887270in}{5.120545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{5.110545in}}%
\pgfpathlineto{\pgfqpoint{0.862420in}{5.083045in}}%
\pgfpathlineto{\pgfqpoint{0.846545in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{5.037211in}}%
\pgfpathlineto{\pgfqpoint{0.833613in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.991501in}}%
\pgfpathlineto{\pgfqpoint{0.791475in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.964775in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.955176in}}%
\pgfpathlineto{\pgfqpoint{0.696558in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.932806in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.911482in}}%
\pgfpathlineto{\pgfqpoint{0.632545in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.865545in}}%
\pgfpathlineto{\pgfqpoint{0.617767in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.583938in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.600352in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.726795in}}%
\pgfpathlineto{\pgfqpoint{0.648176in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.628878in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.640545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.640857in}}%
\pgfpathlineto{\pgfqpoint{0.576996in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.556179in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.576013in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.543045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.709566in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.721831in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.904209in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.924687in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.932418in}}%
\pgfpathlineto{\pgfqpoint{0.813901in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.949231in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.960257in}}%
\pgfpathlineto{\pgfqpoint{0.912962in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{5.004356in}}%
\pgfpathlineto{\pgfqpoint{0.921502in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{0.946938in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{5.061941in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{5.078508in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{5.008752in}}%
\pgfpathlineto{\pgfqpoint{1.033287in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{1.035766in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.965086in}}%
\pgfpathlineto{\pgfqpoint{1.019175in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.918539in}}%
\pgfpathlineto{\pgfqpoint{1.049031in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.861396in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.830288in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.821221in}}%
\pgfpathlineto{\pgfqpoint{0.952118in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.805873in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.795755in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.790205in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.790177in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.792844in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.820545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{4.792844in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.790177in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.790205in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.795755in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.805873in}}%
\pgfpathlineto{\pgfqpoint{0.952118in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.821221in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.830288in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.861396in}}%
\pgfpathlineto{\pgfqpoint{1.049031in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.918539in}}%
\pgfpathlineto{\pgfqpoint{1.019175in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.965086in}}%
\pgfpathlineto{\pgfqpoint{1.035766in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{1.033287in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{5.008752in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{5.078508in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{5.061941in}}%
\pgfpathlineto{\pgfqpoint{0.946938in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{0.921502in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{5.004356in}}%
\pgfpathlineto{\pgfqpoint{0.912962in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.960257in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.949231in}}%
\pgfpathlineto{\pgfqpoint{0.813901in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.932418in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.924687in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.904209in}}%
\pgfpathlineto{\pgfqpoint{0.721831in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.709566in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.792844in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.844092in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.868009in}}%
\pgfpathlineto{\pgfqpoint{0.851915in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.903176in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.900801in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.852732in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.857310in}}%
\pgfpathlineto{\pgfqpoint{0.844092in}{4.858045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{4.857310in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.852732in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.900801in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.903176in}}%
\pgfpathlineto{\pgfqpoint{0.851915in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.868009in}}%
\pgfpathlineto{\pgfqpoint{0.844092in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.857310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.545342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.545342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265620in, y=4.358454in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.719354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.719354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265620in, y=4.532466in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.893365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.893365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265620in, y=4.706477in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{5.067376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{5.067376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265620in, y=4.880488in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=4.764295in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle \epsilon_e\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704920in}{4.379295in}}%
\pgfpathlineto{\pgfqpoint{0.704920in}{4.408045in}}%
\pgfpathlineto{\pgfqpoint{0.708045in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.448322in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.441795in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.443461in}}%
\pgfpathlineto{\pgfqpoint{0.809830in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.829001in}{4.483045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.506795in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.504473in}}%
\pgfpathlineto{\pgfqpoint{0.755545in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.534607in}}%
\pgfpathlineto{\pgfqpoint{0.783045in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.572468in}}%
\pgfpathlineto{\pgfqpoint{0.750808in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.539295in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.543045in}}%
\pgfpathlineto{\pgfqpoint{0.662456in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.501795in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.514920in}}%
\pgfpathlineto{\pgfqpoint{0.600623in}{4.483045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.464830in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.479097in}}%
\pgfpathlineto{\pgfqpoint{0.693461in}{4.445545in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.408045in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.379295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583045in}{4.543045in}}%
\pgfpathlineto{\pgfqpoint{0.603499in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.619779in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.614295in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.613545in}}%
\pgfpathlineto{\pgfqpoint{0.690545in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.683045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.683045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.680772in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.713559in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.735317in}}%
\pgfpathlineto{\pgfqpoint{0.860886in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.749859in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.771586in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.780366in}}%
\pgfpathlineto{\pgfqpoint{0.961992in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.788025in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.807420in}}%
\pgfpathlineto{\pgfqpoint{1.049980in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.828319in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.107803in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{4.896795in}}%
\pgfpathlineto{\pgfqpoint{1.136663in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{1.141555in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{1.133045in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{5.076642in}}%
\pgfpathlineto{\pgfqpoint{1.104348in}{5.083045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{5.115477in}}%
\pgfpathlineto{\pgfqpoint{1.056122in}{5.120545in}}%
\pgfpathlineto{\pgfqpoint{1.056122in}{5.149295in}}%
\pgfpathmoveto{\pgfqpoint{0.887270in}{5.149295in}}%
\pgfpathlineto{\pgfqpoint{0.887270in}{5.120545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{5.110545in}}%
\pgfpathlineto{\pgfqpoint{0.862420in}{5.083045in}}%
\pgfpathlineto{\pgfqpoint{0.846545in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{5.037211in}}%
\pgfpathlineto{\pgfqpoint{0.833613in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.991501in}}%
\pgfpathlineto{\pgfqpoint{0.791475in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.964775in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.955176in}}%
\pgfpathlineto{\pgfqpoint{0.696558in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.932806in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.911482in}}%
\pgfpathlineto{\pgfqpoint{0.632545in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.865545in}}%
\pgfpathlineto{\pgfqpoint{0.617767in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.585602in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.583938in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.600352in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.726795in}}%
\pgfpathlineto{\pgfqpoint{0.648176in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.628878in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.640545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.640857in}}%
\pgfpathlineto{\pgfqpoint{0.576996in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.556179in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.576013in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.543045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{4.792844in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.790177in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.790205in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.795755in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.805873in}}%
\pgfpathlineto{\pgfqpoint{0.952118in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.821221in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.830288in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.861396in}}%
\pgfpathlineto{\pgfqpoint{1.049031in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.918539in}}%
\pgfpathlineto{\pgfqpoint{1.019175in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.965086in}}%
\pgfpathlineto{\pgfqpoint{1.035766in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{1.033287in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{5.008752in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{5.078508in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{5.061941in}}%
\pgfpathlineto{\pgfqpoint{0.946938in}{5.045545in}}%
\pgfpathlineto{\pgfqpoint{0.921502in}{5.008045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{5.004356in}}%
\pgfpathlineto{\pgfqpoint{0.912962in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.960257in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.949231in}}%
\pgfpathlineto{\pgfqpoint{0.813901in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.932418in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.924687in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.904209in}}%
\pgfpathlineto{\pgfqpoint{0.721831in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.709566in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.792844in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{4.857310in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.852732in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.931766in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.900801in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.903176in}}%
\pgfpathlineto{\pgfqpoint{0.851915in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.868009in}}%
\pgfpathlineto{\pgfqpoint{0.844092in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.857310in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888549in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.879558in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.879558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888549in}{4.879558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.389295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{4.389295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{4.390528in}}%
\pgfpathlineto{\pgfqpoint{1.276795in}{4.390528in}}%
\pgfpathlineto{\pgfqpoint{1.276795in}{4.392117in}}%
\pgfpathlineto{\pgfqpoint{1.314295in}{4.392117in}}%
\pgfpathlineto{\pgfqpoint{1.314295in}{4.394939in}}%
\pgfpathlineto{\pgfqpoint{1.351795in}{4.394939in}}%
\pgfpathlineto{\pgfqpoint{1.351795in}{4.393141in}}%
\pgfpathlineto{\pgfqpoint{1.389295in}{4.393141in}}%
\pgfpathlineto{\pgfqpoint{1.389295in}{4.392221in}}%
\pgfpathlineto{\pgfqpoint{1.426795in}{4.392221in}}%
\pgfpathlineto{\pgfqpoint{1.426795in}{4.392974in}}%
\pgfpathlineto{\pgfqpoint{1.464295in}{4.392974in}}%
\pgfpathlineto{\pgfqpoint{1.464295in}{4.392326in}}%
\pgfpathlineto{\pgfqpoint{1.501795in}{4.392326in}}%
\pgfpathlineto{\pgfqpoint{1.501795in}{4.392681in}}%
\pgfpathlineto{\pgfqpoint{1.539295in}{4.392681in}}%
\pgfpathlineto{\pgfqpoint{1.539295in}{4.393288in}}%
\pgfpathlineto{\pgfqpoint{1.576795in}{4.393288in}}%
\pgfpathlineto{\pgfqpoint{1.576795in}{4.402528in}}%
\pgfpathlineto{\pgfqpoint{1.614295in}{4.402528in}}%
\pgfpathlineto{\pgfqpoint{1.614295in}{4.431774in}}%
\pgfpathlineto{\pgfqpoint{1.651795in}{4.431774in}}%
\pgfpathlineto{\pgfqpoint{1.651795in}{4.528564in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{4.528564in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{5.029763in}}%
\pgfpathlineto{\pgfqpoint{1.726795in}{5.029763in}}%
\pgfpathlineto{\pgfqpoint{1.726795in}{5.071113in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{5.071113in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{4.511882in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{4.511882in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{4.453829in}}%
\pgfpathlineto{\pgfqpoint{1.839295in}{4.453829in}}%
\pgfpathlineto{\pgfqpoint{1.839295in}{4.447641in}}%
\pgfpathlineto{\pgfqpoint{1.876795in}{4.447641in}}%
\pgfpathlineto{\pgfqpoint{1.876795in}{4.433530in}}%
\pgfpathlineto{\pgfqpoint{1.914295in}{4.433530in}}%
\pgfpathlineto{\pgfqpoint{1.914295in}{4.417475in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{4.417475in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{4.396674in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.396674in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.389295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697834in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.697834in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729558in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.729558in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.767844in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.767844in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729558in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.729558in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.389295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614295in,y=5.222628in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont log(\(\displaystyle \epsilon_e\)) = \(\displaystyle {-1.02}_{-0.05}^{+0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{3.601795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{3.598339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920545in}{3.556693in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.554138in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.551466in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.558045in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.627185in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.653878in}}%
\pgfpathlineto{\pgfqpoint{1.113045in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.113045in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.111795in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.840857in}}%
\pgfpathlineto{\pgfqpoint{1.107477in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.099711in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.105496in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.992996in}}%
\pgfpathlineto{\pgfqpoint{1.068375in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.030021in}}%
\pgfpathlineto{\pgfqpoint{1.025692in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.055992in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.068924in}}%
\pgfpathlineto{\pgfqpoint{0.944920in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.082152in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.102211in}}%
\pgfpathlineto{\pgfqpoint{0.869229in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.134515in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.151973in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.174893in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.177795in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.206908in}}%
\pgfpathlineto{\pgfqpoint{0.739863in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.243045in}}%
\pgfpathlineto{\pgfqpoint{0.786616in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.291378in}}%
\pgfpathlineto{\pgfqpoint{0.810723in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{0.827252in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.827252in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.385128in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.373670in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.390110in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{0.667420in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.667420in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.305545in}}%
\pgfpathlineto{\pgfqpoint{0.640857in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.640857in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.381143in}}%
\pgfpathlineto{\pgfqpoint{0.605310in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.605310in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.306656in}}%
\pgfpathlineto{\pgfqpoint{0.573954in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{0.555808in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.228303in}}%
\pgfpathlineto{\pgfqpoint{0.605545in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.206482in}}%
\pgfpathlineto{\pgfqpoint{0.638837in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.632598in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.135317in}}%
\pgfpathlineto{\pgfqpoint{0.593272in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.586545in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.039822in}}%
\pgfpathlineto{\pgfqpoint{0.630589in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.627241in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.959101in}}%
\pgfpathlineto{\pgfqpoint{0.658584in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.927281in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.887516in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.883699in}}%
\pgfpathlineto{\pgfqpoint{0.840188in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{0.839295in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.785061in}}%
\pgfpathlineto{\pgfqpoint{0.852363in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{0.864752in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{0.863442in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{0.877363in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.648176in}}%
\pgfpathlineto{\pgfqpoint{0.888751in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{0.888751in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.556693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.655160in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.225902in}}%
\pgfpathlineto{\pgfqpoint{0.660929in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.218840in}}%
\pgfpathlineto{\pgfqpoint{0.655160in}{4.220545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888751in}{3.591795in}}%
\pgfpathlineto{\pgfqpoint{0.888751in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.648176in}}%
\pgfpathlineto{\pgfqpoint{0.877363in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{0.863442in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{0.864752in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{0.852363in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.785061in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{0.839295in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.840188in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.883699in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.887516in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.927281in}}%
\pgfpathlineto{\pgfqpoint{0.658584in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.959101in}}%
\pgfpathlineto{\pgfqpoint{0.627241in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.630589in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.039822in}}%
\pgfpathlineto{\pgfqpoint{0.586545in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.593272in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.135317in}}%
\pgfpathlineto{\pgfqpoint{0.632598in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.638837in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.206482in}}%
\pgfpathlineto{\pgfqpoint{0.605545in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.228303in}}%
\pgfpathlineto{\pgfqpoint{0.555808in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.573954in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.306656in}}%
\pgfpathlineto{\pgfqpoint{0.605310in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.605310in}{4.361795in}}%
\pgfpathmoveto{\pgfqpoint{0.640857in}{4.361795in}}%
\pgfpathlineto{\pgfqpoint{0.640857in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.305545in}}%
\pgfpathlineto{\pgfqpoint{0.667420in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.667420in}{4.361795in}}%
\pgfpathmoveto{\pgfqpoint{0.827252in}{4.361795in}}%
\pgfpathlineto{\pgfqpoint{0.827252in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.810723in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.291378in}}%
\pgfpathlineto{\pgfqpoint{0.786616in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.243045in}}%
\pgfpathlineto{\pgfqpoint{0.739863in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.206908in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.177795in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.174893in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.151973in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.134515in}}%
\pgfpathlineto{\pgfqpoint{0.869229in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.102211in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.082152in}}%
\pgfpathlineto{\pgfqpoint{0.944920in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.068924in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.055992in}}%
\pgfpathlineto{\pgfqpoint{1.025692in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.030021in}}%
\pgfpathlineto{\pgfqpoint{1.068375in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.992996in}}%
\pgfpathlineto{\pgfqpoint{1.105496in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.099711in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.107477in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.840857in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.111795in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.113045in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.113045in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.653878in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.627185in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{3.591795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{4.218840in}}%
\pgfpathlineto{\pgfqpoint{0.660929in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.225902in}}%
\pgfpathlineto{\pgfqpoint{0.655160in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.218840in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920545in}{3.556693in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.554138in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.551466in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.558045in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.627185in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.653878in}}%
\pgfpathlineto{\pgfqpoint{1.113045in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.113045in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.111795in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.840857in}}%
\pgfpathlineto{\pgfqpoint{1.107477in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.099711in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.105496in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.992996in}}%
\pgfpathlineto{\pgfqpoint{1.068375in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.030021in}}%
\pgfpathlineto{\pgfqpoint{1.025692in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.055992in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.068924in}}%
\pgfpathlineto{\pgfqpoint{0.944920in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.082152in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.102211in}}%
\pgfpathlineto{\pgfqpoint{0.869229in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.134515in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.151973in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.174893in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.177795in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.206908in}}%
\pgfpathlineto{\pgfqpoint{0.739863in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.243045in}}%
\pgfpathlineto{\pgfqpoint{0.786616in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.291378in}}%
\pgfpathlineto{\pgfqpoint{0.810723in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{0.827252in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.827252in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.385128in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.373670in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.390110in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{0.667420in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.667420in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.305545in}}%
\pgfpathlineto{\pgfqpoint{0.640857in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.640857in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.381143in}}%
\pgfpathlineto{\pgfqpoint{0.605310in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{0.605310in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.306656in}}%
\pgfpathlineto{\pgfqpoint{0.573954in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{0.555808in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.228303in}}%
\pgfpathlineto{\pgfqpoint{0.605545in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.206482in}}%
\pgfpathlineto{\pgfqpoint{0.638837in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.632598in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.135317in}}%
\pgfpathlineto{\pgfqpoint{0.593272in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.586545in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.039822in}}%
\pgfpathlineto{\pgfqpoint{0.630589in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.627241in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.959101in}}%
\pgfpathlineto{\pgfqpoint{0.658584in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.927281in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.887516in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.883699in}}%
\pgfpathlineto{\pgfqpoint{0.840188in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{0.839295in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.785061in}}%
\pgfpathlineto{\pgfqpoint{0.852363in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{0.864752in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{0.863442in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{0.877363in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.648176in}}%
\pgfpathlineto{\pgfqpoint{0.888751in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{0.888751in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.556693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.983588in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{0.971681in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.739761in}}%
\pgfpathlineto{\pgfqpoint{0.943313in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.796045in}}%
\pgfpathlineto{\pgfqpoint{0.913664in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{0.919909in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.846137in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.858201in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.857664in}}%
\pgfpathlineto{\pgfqpoint{1.011445in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.022115in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.011862in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.002514in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.002162in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{0.999418in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.653192in}}%
\pgfpathlineto{\pgfqpoint{0.983588in}{3.658045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.775083in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.922579in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.941861in}}%
\pgfpathlineto{\pgfqpoint{0.711740in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.703680in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.723866in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.711517in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.079352in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.074483in}}%
\pgfpathlineto{\pgfqpoint{0.789711in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.069163in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.064679in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.056104in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.043423in}}%
\pgfpathlineto{\pgfqpoint{0.936040in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.024992in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.003234in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.978646in}}%
\pgfpathlineto{\pgfqpoint{1.052879in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.043535in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.908280in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.886690in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.884590in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.884764in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.885949in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.888247in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.895472in}}%
\pgfpathlineto{\pgfqpoint{0.775083in}{3.920545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.655160in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.225902in}}%
\pgfpathlineto{\pgfqpoint{0.660929in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.218840in}}%
\pgfpathlineto{\pgfqpoint{0.655160in}{4.220545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995545in}{3.653192in}}%
\pgfpathlineto{\pgfqpoint{0.999418in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.002162in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.002514in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.011862in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.022115in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.011445in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.857664in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.858201in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.846137in}}%
\pgfpathlineto{\pgfqpoint{0.919909in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.913664in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.796045in}}%
\pgfpathlineto{\pgfqpoint{0.943313in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.739761in}}%
\pgfpathlineto{\pgfqpoint{0.971681in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{0.983588in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.653192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{3.895472in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.888247in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.885949in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.884764in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.884590in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.886690in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.908280in}}%
\pgfpathlineto{\pgfqpoint{1.043535in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.052879in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.978646in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.003234in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.024992in}}%
\pgfpathlineto{\pgfqpoint{0.936040in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.043423in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.056104in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.064679in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.069163in}}%
\pgfpathlineto{\pgfqpoint{0.789711in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.074483in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.079352in}}%
\pgfpathlineto{\pgfqpoint{0.711517in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.723866in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.703680in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.711740in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.941861in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.922579in}}%
\pgfpathlineto{\pgfqpoint{0.775083in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.895472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.803173in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.962658in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.981703in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.984533in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.979027in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.922622in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.926785in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.934218in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.954422in}}%
\pgfpathlineto{\pgfqpoint{0.803173in}{3.958045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{3.954422in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.934218in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.926785in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.922622in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.979027in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.984533in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.981703in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.962658in}}%
\pgfpathlineto{\pgfqpoint{0.803173in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.954422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.751813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.751813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354965in, y=3.654269in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.902234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.902234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354965in, y=3.804691in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.052656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.052656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354965in, y=3.955113in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.203078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.203078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354965in, y=4.105534in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=3.976795in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle \epsilon_B\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062864in}{3.591795in}}%
\pgfpathlineto{\pgfqpoint{1.062864in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.627185in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.653878in}}%
\pgfpathlineto{\pgfqpoint{1.113045in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.113045in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.119295in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.111795in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.840857in}}%
\pgfpathlineto{\pgfqpoint{1.107477in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.099711in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.105496in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.992996in}}%
\pgfpathlineto{\pgfqpoint{1.068375in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.030021in}}%
\pgfpathlineto{\pgfqpoint{1.025692in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.055992in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.068924in}}%
\pgfpathlineto{\pgfqpoint{0.944920in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.082152in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.102211in}}%
\pgfpathlineto{\pgfqpoint{0.869229in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.134515in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.151973in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.174893in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.177795in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.206908in}}%
\pgfpathlineto{\pgfqpoint{0.739863in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.243045in}}%
\pgfpathlineto{\pgfqpoint{0.786616in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.291378in}}%
\pgfpathlineto{\pgfqpoint{0.810723in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{0.827252in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.827252in}{4.361795in}}%
\pgfpathmoveto{\pgfqpoint{0.667420in}{4.361795in}}%
\pgfpathlineto{\pgfqpoint{0.667420in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.305545in}}%
\pgfpathlineto{\pgfqpoint{0.640857in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.640857in}{4.361795in}}%
\pgfpathmoveto{\pgfqpoint{0.605310in}{4.361795in}}%
\pgfpathlineto{\pgfqpoint{0.605310in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.306656in}}%
\pgfpathlineto{\pgfqpoint{0.573954in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{0.555808in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.228303in}}%
\pgfpathlineto{\pgfqpoint{0.605545in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.206482in}}%
\pgfpathlineto{\pgfqpoint{0.638837in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.632598in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.135317in}}%
\pgfpathlineto{\pgfqpoint{0.593272in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.586545in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.039822in}}%
\pgfpathlineto{\pgfqpoint{0.630589in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.627241in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.959101in}}%
\pgfpathlineto{\pgfqpoint{0.658584in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.927281in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.887516in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.883699in}}%
\pgfpathlineto{\pgfqpoint{0.840188in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{0.839295in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.785061in}}%
\pgfpathlineto{\pgfqpoint{0.852363in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{0.864752in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{0.863442in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{0.877363in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.648176in}}%
\pgfpathlineto{\pgfqpoint{0.888751in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{0.888751in}{3.591795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{4.218840in}}%
\pgfpathlineto{\pgfqpoint{0.655160in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.225902in}}%
\pgfpathlineto{\pgfqpoint{0.660929in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.218840in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995545in}{3.653192in}}%
\pgfpathlineto{\pgfqpoint{0.999418in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.002162in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.002514in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.011862in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.022115in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.011445in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.857664in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.858201in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.846137in}}%
\pgfpathlineto{\pgfqpoint{0.919909in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.913664in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.796045in}}%
\pgfpathlineto{\pgfqpoint{0.943313in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.739761in}}%
\pgfpathlineto{\pgfqpoint{0.971681in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{0.983588in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.653192in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{3.895472in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.888247in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.885949in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.884764in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.884590in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.886690in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.908280in}}%
\pgfpathlineto{\pgfqpoint{1.043535in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.052879in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.978646in}}%
\pgfpathlineto{\pgfqpoint{1.005218in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.003234in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.024992in}}%
\pgfpathlineto{\pgfqpoint{0.936040in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.043423in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.056104in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.064679in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.069163in}}%
\pgfpathlineto{\pgfqpoint{0.789711in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.074483in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.079352in}}%
\pgfpathlineto{\pgfqpoint{0.711517in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.723866in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.703680in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.711740in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.941861in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.922579in}}%
\pgfpathlineto{\pgfqpoint{0.775083in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.895472in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{3.954422in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.934218in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.926785in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.922622in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.979027in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.984533in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.981703in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.962658in}}%
\pgfpathlineto{\pgfqpoint{0.803173in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.954422in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888549in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.953664in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.953664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888549in}{3.953664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.601795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{3.601795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{3.598339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933045in}{3.552590in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.554522in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.554522in}}%
\pgfpathlineto{\pgfqpoint{2.036568in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{2.036568in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{2.018192in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.669393in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.669393in}}%
\pgfpathlineto{\pgfqpoint{1.962781in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.728787in}}%
\pgfpathlineto{\pgfqpoint{1.931269in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.920746in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.800401in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.874876in}}%
\pgfpathlineto{\pgfqpoint{1.847045in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.910842in}}%
\pgfpathlineto{\pgfqpoint{1.819288in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.818399in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{4.031660in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.067609in}}%
\pgfpathlineto{\pgfqpoint{1.742630in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.103949in}}%
\pgfpathlineto{\pgfqpoint{1.701108in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.136021in}}%
\pgfpathlineto{\pgfqpoint{1.647760in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.161045in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.184434in}}%
\pgfpathlineto{\pgfqpoint{1.590545in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.558675in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.562025in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.573161in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.046482in}}%
\pgfpathlineto{\pgfqpoint{1.598175in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.974502in}}%
\pgfpathlineto{\pgfqpoint{1.634926in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.645091in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.895091in}}%
\pgfpathlineto{\pgfqpoint{1.696094in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.871094in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.847697in}}%
\pgfpathlineto{\pgfqpoint{1.746799in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.758767in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.782435in}}%
\pgfpathlineto{\pgfqpoint{1.787397in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.832325in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.669689in}}%
\pgfpathlineto{\pgfqpoint{1.863791in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.625531in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.552590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483045in}{4.218201in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.196934in}}%
\pgfpathlineto{\pgfqpoint{1.532136in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.230204in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.225545in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.279810in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.279711in}}%
\pgfpathlineto{\pgfqpoint{1.398545in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.319408in}}%
\pgfpathlineto{\pgfqpoint{1.357641in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{1.357641in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{4.389142in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{4.387650in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{4.312077in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{4.273861in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.270244in}}%
\pgfpathlineto{\pgfqpoint{1.389648in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.245703in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.231668in}}%
\pgfpathlineto{\pgfqpoint{1.481018in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.218201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901441in}{3.591795in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.625531in}}%
\pgfpathlineto{\pgfqpoint{1.863791in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.669689in}}%
\pgfpathlineto{\pgfqpoint{1.832325in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.787397in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.782435in}}%
\pgfpathlineto{\pgfqpoint{1.758767in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.746799in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.847697in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.871094in}}%
\pgfpathlineto{\pgfqpoint{1.696094in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.895091in}}%
\pgfpathlineto{\pgfqpoint{1.645091in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.634926in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.974502in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.598175in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.046482in}}%
\pgfpathlineto{\pgfqpoint{1.573161in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.562025in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.558675in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.590545in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.184434in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.161045in}}%
\pgfpathlineto{\pgfqpoint{1.647760in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.136021in}}%
\pgfpathlineto{\pgfqpoint{1.701108in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.103949in}}%
\pgfpathlineto{\pgfqpoint{1.742630in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.067609in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{4.031660in}}%
\pgfpathlineto{\pgfqpoint{1.818399in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.819288in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.910842in}}%
\pgfpathlineto{\pgfqpoint{1.847045in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.874876in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.800401in}}%
\pgfpathlineto{\pgfqpoint{1.920746in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.931269in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.728787in}}%
\pgfpathlineto{\pgfqpoint{1.962781in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.669393in}}%
\pgfpathlineto{\pgfqpoint{1.999295in}{3.669393in}}%
\pgfpathmoveto{\pgfqpoint{1.481018in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.231668in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.245703in}}%
\pgfpathlineto{\pgfqpoint{1.389648in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.270244in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{4.273861in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{4.312077in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{4.361795in}}%
\pgfpathmoveto{\pgfqpoint{1.357641in}{4.361795in}}%
\pgfpathlineto{\pgfqpoint{1.357641in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.319408in}}%
\pgfpathlineto{\pgfqpoint{1.398545in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.279711in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.279810in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.225545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.230204in}}%
\pgfpathlineto{\pgfqpoint{1.532136in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.196934in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.218201in}}%
\pgfpathlineto{\pgfqpoint{1.481018in}{4.220545in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933045in}{3.552590in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.554522in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.554522in}}%
\pgfpathlineto{\pgfqpoint{2.036568in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{2.036568in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{2.018192in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.669393in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.669393in}}%
\pgfpathlineto{\pgfqpoint{1.962781in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.728787in}}%
\pgfpathlineto{\pgfqpoint{1.931269in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.920746in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.800401in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.874876in}}%
\pgfpathlineto{\pgfqpoint{1.847045in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.910842in}}%
\pgfpathlineto{\pgfqpoint{1.819288in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.818399in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{4.031660in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.067609in}}%
\pgfpathlineto{\pgfqpoint{1.742630in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.103949in}}%
\pgfpathlineto{\pgfqpoint{1.701108in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.136021in}}%
\pgfpathlineto{\pgfqpoint{1.647760in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.161045in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.184434in}}%
\pgfpathlineto{\pgfqpoint{1.590545in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.558675in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.562025in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.573161in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.046482in}}%
\pgfpathlineto{\pgfqpoint{1.598175in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.974502in}}%
\pgfpathlineto{\pgfqpoint{1.634926in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.645091in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.895091in}}%
\pgfpathlineto{\pgfqpoint{1.696094in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.871094in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.847697in}}%
\pgfpathlineto{\pgfqpoint{1.746799in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.758767in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.782435in}}%
\pgfpathlineto{\pgfqpoint{1.787397in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.832325in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.669689in}}%
\pgfpathlineto{\pgfqpoint{1.863791in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.625531in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.552590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.888202in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.711799in}}%
\pgfpathlineto{\pgfqpoint{1.903710in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.685449in}}%
\pgfpathlineto{\pgfqpoint{1.888202in}{3.695545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.842314in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.784031in}}%
\pgfpathlineto{\pgfqpoint{1.802482in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.799354in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.855060in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.852293in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.796471in}}%
\pgfpathlineto{\pgfqpoint{1.868480in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.742070in}}%
\pgfpathlineto{\pgfqpoint{1.842314in}{3.770545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.673909in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.941602in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.647672in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.079643in}}%
\pgfpathlineto{\pgfqpoint{1.681387in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.055443in}}%
\pgfpathlineto{\pgfqpoint{1.730402in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.028789in}}%
\pgfpathlineto{\pgfqpoint{1.782205in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.994096in}}%
\pgfpathlineto{\pgfqpoint{1.810657in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.795307in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.900548in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.884915in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.886943in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{3.920545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483045in}{4.218201in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.196934in}}%
\pgfpathlineto{\pgfqpoint{1.532136in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.230204in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.225545in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.279810in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.279711in}}%
\pgfpathlineto{\pgfqpoint{1.398545in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.319408in}}%
\pgfpathlineto{\pgfqpoint{1.357641in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{1.357641in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{4.389142in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{4.387650in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{4.370545in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{4.312077in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{4.273861in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.270244in}}%
\pgfpathlineto{\pgfqpoint{1.389648in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.245703in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.231668in}}%
\pgfpathlineto{\pgfqpoint{1.481018in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.218201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895545in}{3.685449in}}%
\pgfpathlineto{\pgfqpoint{1.903710in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.711799in}}%
\pgfpathlineto{\pgfqpoint{1.888202in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.685449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858045in}{3.742070in}}%
\pgfpathlineto{\pgfqpoint{1.868480in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.796471in}}%
\pgfpathlineto{\pgfqpoint{1.852293in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.855060in}}%
\pgfpathlineto{\pgfqpoint{1.799354in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.802482in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.784031in}}%
\pgfpathlineto{\pgfqpoint{1.842314in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.742070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{3.886943in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.884915in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.900548in}}%
\pgfpathlineto{\pgfqpoint{1.795307in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.810657in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.994096in}}%
\pgfpathlineto{\pgfqpoint{1.782205in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.028789in}}%
\pgfpathlineto{\pgfqpoint{1.730402in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.055443in}}%
\pgfpathlineto{\pgfqpoint{1.681387in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.079643in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.647672in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.941602in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.886943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.751813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.751813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.902234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.902234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{4.052656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{4.052656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{4.203078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{4.203078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999295in}{3.669393in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.669393in}}%
\pgfpathlineto{\pgfqpoint{1.962781in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.728787in}}%
\pgfpathlineto{\pgfqpoint{1.931269in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.920746in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.800401in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.874876in}}%
\pgfpathlineto{\pgfqpoint{1.847045in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.910842in}}%
\pgfpathlineto{\pgfqpoint{1.819288in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.820448in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.818399in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{4.031660in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.067609in}}%
\pgfpathlineto{\pgfqpoint{1.742630in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.103949in}}%
\pgfpathlineto{\pgfqpoint{1.701108in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.136021in}}%
\pgfpathlineto{\pgfqpoint{1.647760in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.161045in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.184434in}}%
\pgfpathlineto{\pgfqpoint{1.590545in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.558675in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.562025in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.573161in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.046482in}}%
\pgfpathlineto{\pgfqpoint{1.598175in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.974502in}}%
\pgfpathlineto{\pgfqpoint{1.634926in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.645091in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.895091in}}%
\pgfpathlineto{\pgfqpoint{1.696094in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.871094in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.847697in}}%
\pgfpathlineto{\pgfqpoint{1.746799in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.758767in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.782435in}}%
\pgfpathlineto{\pgfqpoint{1.787397in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.733045in}}%
\pgfpathlineto{\pgfqpoint{1.832325in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.669689in}}%
\pgfpathlineto{\pgfqpoint{1.863791in}{3.658045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.625531in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{3.620545in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{3.591795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483045in}{4.218201in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.196934in}}%
\pgfpathlineto{\pgfqpoint{1.532136in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.230204in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.225545in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.279810in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.279711in}}%
\pgfpathlineto{\pgfqpoint{1.398545in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.319408in}}%
\pgfpathlineto{\pgfqpoint{1.357641in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{1.357641in}{4.361795in}}%
\pgfpathmoveto{\pgfqpoint{1.260090in}{4.361795in}}%
\pgfpathlineto{\pgfqpoint{1.260090in}{4.333045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{4.312077in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{4.295545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{4.273861in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.270244in}}%
\pgfpathlineto{\pgfqpoint{1.389648in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.245703in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.231668in}}%
\pgfpathlineto{\pgfqpoint{1.481018in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.218201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895545in}{3.685449in}}%
\pgfpathlineto{\pgfqpoint{1.903710in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.711799in}}%
\pgfpathlineto{\pgfqpoint{1.888202in}{3.695545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.685449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858045in}{3.742070in}}%
\pgfpathlineto{\pgfqpoint{1.868480in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.796471in}}%
\pgfpathlineto{\pgfqpoint{1.852293in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.830718in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.855060in}}%
\pgfpathlineto{\pgfqpoint{1.799354in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.802482in}{3.808045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.784031in}}%
\pgfpathlineto{\pgfqpoint{1.842314in}{3.770545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.742070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{3.886943in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.884915in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.900548in}}%
\pgfpathlineto{\pgfqpoint{1.795307in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.810657in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.994096in}}%
\pgfpathlineto{\pgfqpoint{1.782205in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.028789in}}%
\pgfpathlineto{\pgfqpoint{1.730402in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.055443in}}%
\pgfpathlineto{\pgfqpoint{1.681387in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.079643in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.636038in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.647672in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.656698in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.941602in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.886943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729558in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.729558in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.953664in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.953664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729558in}{3.953664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.601795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{3.601795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176813in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176813in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327234in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327234in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477656in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477656in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628078in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628078in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{3.611969in}}%
\pgfpathlineto{\pgfqpoint{2.064295in}{3.611969in}}%
\pgfpathlineto{\pgfqpoint{2.064295in}{3.621958in}}%
\pgfpathlineto{\pgfqpoint{2.101795in}{3.621958in}}%
\pgfpathlineto{\pgfqpoint{2.101795in}{3.625107in}}%
\pgfpathlineto{\pgfqpoint{2.139295in}{3.625107in}}%
\pgfpathlineto{\pgfqpoint{2.139295in}{3.625157in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{3.625157in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{3.629695in}}%
\pgfpathlineto{\pgfqpoint{2.214295in}{3.629695in}}%
\pgfpathlineto{\pgfqpoint{2.214295in}{3.638938in}}%
\pgfpathlineto{\pgfqpoint{2.251795in}{3.638938in}}%
\pgfpathlineto{\pgfqpoint{2.251795in}{3.633148in}}%
\pgfpathlineto{\pgfqpoint{2.289295in}{3.633148in}}%
\pgfpathlineto{\pgfqpoint{2.289295in}{3.620468in}}%
\pgfpathlineto{\pgfqpoint{2.326795in}{3.620468in}}%
\pgfpathlineto{\pgfqpoint{2.326795in}{3.876493in}}%
\pgfpathlineto{\pgfqpoint{2.364295in}{3.876493in}}%
\pgfpathlineto{\pgfqpoint{2.364295in}{4.283613in}}%
\pgfpathlineto{\pgfqpoint{2.401795in}{4.283613in}}%
\pgfpathlineto{\pgfqpoint{2.401795in}{3.806235in}}%
\pgfpathlineto{\pgfqpoint{2.439295in}{3.806235in}}%
\pgfpathlineto{\pgfqpoint{2.439295in}{3.682616in}}%
\pgfpathlineto{\pgfqpoint{2.476795in}{3.682616in}}%
\pgfpathlineto{\pgfqpoint{2.476795in}{3.639598in}}%
\pgfpathlineto{\pgfqpoint{2.514295in}{3.639598in}}%
\pgfpathlineto{\pgfqpoint{2.514295in}{3.616659in}}%
\pgfpathlineto{\pgfqpoint{2.551795in}{3.616659in}}%
\pgfpathlineto{\pgfqpoint{2.551795in}{3.607957in}}%
\pgfpathlineto{\pgfqpoint{2.589295in}{3.607957in}}%
\pgfpathlineto{\pgfqpoint{2.589295in}{3.605468in}}%
\pgfpathlineto{\pgfqpoint{2.626795in}{3.605468in}}%
\pgfpathlineto{\pgfqpoint{2.626795in}{3.605519in}}%
\pgfpathlineto{\pgfqpoint{2.664295in}{3.605519in}}%
\pgfpathlineto{\pgfqpoint{2.664295in}{3.607466in}}%
\pgfpathlineto{\pgfqpoint{2.701795in}{3.607466in}}%
\pgfpathlineto{\pgfqpoint{2.701795in}{3.607398in}}%
\pgfpathlineto{\pgfqpoint{2.739295in}{3.607398in}}%
\pgfpathlineto{\pgfqpoint{2.739295in}{3.607314in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.607314in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.601795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.344801in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.344801in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.378664in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.378664in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.417982in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.417982in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378664in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.378664in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.601795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401795in,y=4.435128in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont log(\(\displaystyle \epsilon_B\)) = \(\displaystyle {-2.66}_{-0.23}^{+0.26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{2.814295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.808339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{2.792866in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.762211in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.876545in}}%
\pgfpathlineto{\pgfqpoint{0.783045in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.821088in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.915188in}}%
\pgfpathlineto{\pgfqpoint{0.779067in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.958938in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.969652in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.971586in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.969408in}}%
\pgfpathlineto{\pgfqpoint{0.642604in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.921681in}}%
\pgfpathlineto{\pgfqpoint{0.662732in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{0.674614in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.851396in}}%
\pgfpathlineto{\pgfqpoint{0.730045in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.730045in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.792866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{2.864545in}}%
\pgfpathlineto{\pgfqpoint{0.627066in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.882083in}}%
\pgfpathlineto{\pgfqpoint{0.615188in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.864545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583045in}{2.949174in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.974391in}}%
\pgfpathlineto{\pgfqpoint{0.636616in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.997107in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.029067in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.032083in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.024424in}}%
\pgfpathlineto{\pgfqpoint{0.723402in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.091795in}}%
\pgfpathlineto{\pgfqpoint{0.736795in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.105772in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.113480in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.138864in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.163402in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.168840in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.174492in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.187114in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.235449in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.264295in}}%
\pgfpathlineto{\pgfqpoint{1.119830in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.131056in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.132779in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.134947in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.111170in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.510723in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.539989in}}%
\pgfpathlineto{\pgfqpoint{1.060018in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{1.060018in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.605992in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.614451in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.614600in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.612066in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.594887in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{0.848375in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.466795in}}%
\pgfpathlineto{\pgfqpoint{0.813402in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.400902in}}%
\pgfpathlineto{\pgfqpoint{0.806545in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.393052in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.383938in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.368461in}}%
\pgfpathlineto{\pgfqpoint{0.681656in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.349872in}}%
\pgfpathlineto{\pgfqpoint{0.624893in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.625090in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.275545in}}%
\pgfpathlineto{\pgfqpoint{0.588112in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.214295in}}%
\pgfpathlineto{\pgfqpoint{0.581259in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.206170in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.173999in}}%
\pgfpathlineto{\pgfqpoint{0.625692in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.625902in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.643045in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.076259in}}%
\pgfpathlineto{\pgfqpoint{0.602330in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.048670in}}%
\pgfpathlineto{\pgfqpoint{0.557412in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.561170in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.949174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730045in}{2.804295in}}%
\pgfpathlineto{\pgfqpoint{0.730045in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.851396in}}%
\pgfpathlineto{\pgfqpoint{0.674614in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.662732in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.921681in}}%
\pgfpathlineto{\pgfqpoint{0.642604in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.969408in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.971586in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.969652in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.958938in}}%
\pgfpathlineto{\pgfqpoint{0.779067in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.915188in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{0.821088in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.783045in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.876545in}}%
\pgfpathlineto{\pgfqpoint{0.762211in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{2.804295in}}%
\pgfpathmoveto{\pgfqpoint{0.615188in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.882083in}}%
\pgfpathlineto{\pgfqpoint{0.627066in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.864545in}}%
\pgfpathlineto{\pgfqpoint{0.615188in}{2.870545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.561170in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.557412in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.048670in}}%
\pgfpathlineto{\pgfqpoint{0.602330in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.076259in}}%
\pgfpathlineto{\pgfqpoint{0.643045in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.625902in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.625692in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.173999in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.206170in}}%
\pgfpathlineto{\pgfqpoint{0.581259in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.214295in}}%
\pgfpathlineto{\pgfqpoint{0.588112in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.275545in}}%
\pgfpathlineto{\pgfqpoint{0.625090in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.624893in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.349872in}}%
\pgfpathlineto{\pgfqpoint{0.681656in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.368461in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.383938in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.393052in}}%
\pgfpathlineto{\pgfqpoint{0.806545in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.400902in}}%
\pgfpathlineto{\pgfqpoint{0.813402in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.466795in}}%
\pgfpathlineto{\pgfqpoint{0.848375in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{3.574295in}}%
\pgfpathmoveto{\pgfqpoint{1.060018in}{3.574295in}}%
\pgfpathlineto{\pgfqpoint{1.060018in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.539989in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.510723in}}%
\pgfpathlineto{\pgfqpoint{1.111170in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{1.134947in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.132779in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.131056in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.119830in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.264295in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.235449in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.187114in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.174492in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.168840in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.163402in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.138864in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.113480in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.105772in}}%
\pgfpathlineto{\pgfqpoint{0.736795in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.091795in}}%
\pgfpathlineto{\pgfqpoint{0.723402in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.024424in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.032083in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.029067in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.997107in}}%
\pgfpathlineto{\pgfqpoint{0.636616in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.974391in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.949174in}}%
\pgfpathlineto{\pgfqpoint{0.561170in}{2.983045in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{2.792866in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.762211in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.876545in}}%
\pgfpathlineto{\pgfqpoint{0.783045in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.821088in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.915188in}}%
\pgfpathlineto{\pgfqpoint{0.779067in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.958938in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.969652in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.971586in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.969408in}}%
\pgfpathlineto{\pgfqpoint{0.642604in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.921681in}}%
\pgfpathlineto{\pgfqpoint{0.662732in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{0.674614in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.851396in}}%
\pgfpathlineto{\pgfqpoint{0.730045in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.730045in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.792866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{2.864545in}}%
\pgfpathlineto{\pgfqpoint{0.627066in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.882083in}}%
\pgfpathlineto{\pgfqpoint{0.615188in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.864545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583045in}{2.949174in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.974391in}}%
\pgfpathlineto{\pgfqpoint{0.636616in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.997107in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.029067in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.032083in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.024424in}}%
\pgfpathlineto{\pgfqpoint{0.723402in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.091795in}}%
\pgfpathlineto{\pgfqpoint{0.736795in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.105772in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.113480in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.138864in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.163402in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.168840in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.174492in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.187114in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.235449in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.264295in}}%
\pgfpathlineto{\pgfqpoint{1.119830in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.131056in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.132779in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.134947in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.111170in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.510723in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.539989in}}%
\pgfpathlineto{\pgfqpoint{1.060018in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{1.060018in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.605992in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.614451in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.614600in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.612066in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.594887in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{0.848375in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.466795in}}%
\pgfpathlineto{\pgfqpoint{0.813402in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.400902in}}%
\pgfpathlineto{\pgfqpoint{0.806545in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.393052in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.383938in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.368461in}}%
\pgfpathlineto{\pgfqpoint{0.681656in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.349872in}}%
\pgfpathlineto{\pgfqpoint{0.624893in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.625090in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.275545in}}%
\pgfpathlineto{\pgfqpoint{0.588112in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.214295in}}%
\pgfpathlineto{\pgfqpoint{0.581259in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.206170in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.173999in}}%
\pgfpathlineto{\pgfqpoint{0.625692in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.625902in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.643045in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.076259in}}%
\pgfpathlineto{\pgfqpoint{0.602330in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.048670in}}%
\pgfpathlineto{\pgfqpoint{0.557412in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.561170in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.949174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.733461in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.246273in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.704599in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.340792in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.356720in}}%
\pgfpathlineto{\pgfqpoint{0.775662in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.376531in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.383788in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.388354in}}%
\pgfpathlineto{\pgfqpoint{0.913109in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.442962in}}%
\pgfpathlineto{\pgfqpoint{0.942077in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.511454in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.520290in}}%
\pgfpathlineto{\pgfqpoint{1.011282in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{1.020612in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.026164in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.004110in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.336038in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.268826in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.247394in}}%
\pgfpathlineto{\pgfqpoint{0.987124in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.230504in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.220776in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.216040in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.213202in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.212188in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{0.733461in}{3.245545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.212188in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.213202in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.216040in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.220776in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.230504in}}%
\pgfpathlineto{\pgfqpoint{0.987124in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.247394in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.268826in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.336038in}}%
\pgfpathlineto{\pgfqpoint{1.004110in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.026164in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.020612in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.011282in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.520290in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.511454in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{0.942077in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.442962in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{0.913109in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.388354in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.383788in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.376531in}}%
\pgfpathlineto{\pgfqpoint{0.775662in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.356720in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.340792in}}%
\pgfpathlineto{\pgfqpoint{0.704599in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.246273in}}%
\pgfpathlineto{\pgfqpoint{0.733461in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.221272in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.876553in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.291883in}}%
\pgfpathlineto{\pgfqpoint{0.810239in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.337723in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.340883in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.337822in}}%
\pgfpathlineto{\pgfqpoint{0.953360in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.281171in}}%
\pgfpathlineto{\pgfqpoint{0.876553in}{3.283045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883045in}{3.281171in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.953360in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.337822in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.340883in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.337723in}}%
\pgfpathlineto{\pgfqpoint{0.810239in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.291883in}}%
\pgfpathlineto{\pgfqpoint{0.876553in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.281171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.853017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.853017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299039in, y=2.699548in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.027935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.027935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299039in, y=2.874466in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.202853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.202853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299039in, y=3.049384in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.377771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.377771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299039in, y=3.224302in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.552688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.552688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299039in, y=3.399219in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=3.189295in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle A_\star\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740545in}{2.804295in}}%
\pgfpathlineto{\pgfqpoint{0.740545in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.762211in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.876545in}}%
\pgfpathlineto{\pgfqpoint{0.783045in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.821088in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.813045in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.915188in}}%
\pgfpathlineto{\pgfqpoint{0.779067in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.958938in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.969652in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.971586in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.969408in}}%
\pgfpathlineto{\pgfqpoint{0.642604in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.921681in}}%
\pgfpathlineto{\pgfqpoint{0.662732in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{0.674614in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.851396in}}%
\pgfpathlineto{\pgfqpoint{0.730045in}{2.833045in}}%
\pgfpathlineto{\pgfqpoint{0.730045in}{2.804295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{2.864545in}}%
\pgfpathlineto{\pgfqpoint{0.627066in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.882083in}}%
\pgfpathlineto{\pgfqpoint{0.615188in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.864545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583045in}{2.949174in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.974391in}}%
\pgfpathlineto{\pgfqpoint{0.636616in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.997107in}}%
\pgfpathlineto{\pgfqpoint{0.617367in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.029067in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.032083in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.024424in}}%
\pgfpathlineto{\pgfqpoint{0.723402in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.091795in}}%
\pgfpathlineto{\pgfqpoint{0.736795in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.105772in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.113480in}}%
\pgfpathlineto{\pgfqpoint{0.829473in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.138864in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.163402in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.168840in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.174492in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.187114in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.235449in}}%
\pgfpathlineto{\pgfqpoint{1.085128in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.264295in}}%
\pgfpathlineto{\pgfqpoint{1.119830in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.131056in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.132779in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.134947in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.111170in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{3.510723in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.539989in}}%
\pgfpathlineto{\pgfqpoint{1.060018in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{1.060018in}{3.574295in}}%
\pgfpathmoveto{\pgfqpoint{0.869408in}{3.574295in}}%
\pgfpathlineto{\pgfqpoint{0.869408in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{0.848375in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.466795in}}%
\pgfpathlineto{\pgfqpoint{0.813402in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.400902in}}%
\pgfpathlineto{\pgfqpoint{0.806545in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.393052in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.383938in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.368461in}}%
\pgfpathlineto{\pgfqpoint{0.681656in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.349872in}}%
\pgfpathlineto{\pgfqpoint{0.624893in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.625090in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.275545in}}%
\pgfpathlineto{\pgfqpoint{0.588112in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.214295in}}%
\pgfpathlineto{\pgfqpoint{0.581259in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.206170in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.173999in}}%
\pgfpathlineto{\pgfqpoint{0.625692in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.625902in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.643045in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.076259in}}%
\pgfpathlineto{\pgfqpoint{0.602330in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.048670in}}%
\pgfpathlineto{\pgfqpoint{0.557412in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.561170in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.949174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{3.221272in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.212188in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.213202in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.216040in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.220776in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.230504in}}%
\pgfpathlineto{\pgfqpoint{0.987124in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.247394in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.268826in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.041683in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.336038in}}%
\pgfpathlineto{\pgfqpoint{1.004110in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.026164in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.020612in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.011282in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.520290in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.511454in}}%
\pgfpathlineto{\pgfqpoint{0.953531in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{0.942077in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.442962in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{0.913109in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.388354in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.383788in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.376531in}}%
\pgfpathlineto{\pgfqpoint{0.775662in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.356720in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.340792in}}%
\pgfpathlineto{\pgfqpoint{0.704599in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.722002in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.246273in}}%
\pgfpathlineto{\pgfqpoint{0.733461in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.221272in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883045in}{3.281171in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.953360in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.337822in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.340883in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.337723in}}%
\pgfpathlineto{\pgfqpoint{0.810239in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.291883in}}%
\pgfpathlineto{\pgfqpoint{0.876553in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.281171in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888549in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.310488in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.310488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888549in}{3.310488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{2.814295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{2.808339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333045in}{2.849997in}}%
\pgfpathlineto{\pgfqpoint{1.354171in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.904736in}}%
\pgfpathlineto{\pgfqpoint{1.373045in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.944673in}}%
\pgfpathlineto{\pgfqpoint{1.409181in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.970035in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.009727in}}%
\pgfpathlineto{\pgfqpoint{1.499589in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.039941in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{3.030160in}}%
\pgfpathlineto{\pgfqpoint{1.437892in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.988751in}}%
\pgfpathlineto{\pgfqpoint{1.400950in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.963977in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.948272in}}%
\pgfpathlineto{\pgfqpoint{1.330267in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{1.302307in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.299711in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.849997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520545in}{3.051523in}}%
\pgfpathlineto{\pgfqpoint{1.525090in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.074711in}}%
\pgfpathlineto{\pgfqpoint{1.512211in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.051523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595545in}{3.090653in}}%
\pgfpathlineto{\pgfqpoint{1.599174in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.118371in}}%
\pgfpathlineto{\pgfqpoint{1.661170in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.134316in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.155342in}}%
\pgfpathlineto{\pgfqpoint{1.727782in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.178215in}}%
\pgfpathlineto{\pgfqpoint{1.778086in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.209112in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.820291in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.298534in}}%
\pgfpathlineto{\pgfqpoint{1.836875in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.330488in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.388192in}}%
\pgfpathlineto{\pgfqpoint{1.901692in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.930390in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.437063in}}%
\pgfpathlineto{\pgfqpoint{1.965234in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.481306in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.481306in}}%
\pgfpathlineto{\pgfqpoint{2.030992in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{2.035696in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{2.035696in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.610696in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.610696in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.614151in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.585723in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.526795in}}%
\pgfpathlineto{\pgfqpoint{1.838927in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.493045in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.458826in}}%
\pgfpathlineto{\pgfqpoint{1.756602in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.397107in}}%
\pgfpathlineto{\pgfqpoint{1.743914in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.395096in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.390417in}}%
\pgfpathlineto{\pgfqpoint{1.638259in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.634026in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.317106in}}%
\pgfpathlineto{\pgfqpoint{1.599746in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.251130in}}%
\pgfpathlineto{\pgfqpoint{1.590772in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.564114in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.564526in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.090653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299711in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{1.302307in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.330267in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.948272in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.963977in}}%
\pgfpathlineto{\pgfqpoint{1.400950in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.988751in}}%
\pgfpathlineto{\pgfqpoint{1.437892in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{3.030160in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.039941in}}%
\pgfpathlineto{\pgfqpoint{1.499589in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.009727in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.970035in}}%
\pgfpathlineto{\pgfqpoint{1.409181in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.944673in}}%
\pgfpathlineto{\pgfqpoint{1.373045in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.904736in}}%
\pgfpathlineto{\pgfqpoint{1.354171in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.849997in}}%
\pgfpathlineto{\pgfqpoint{1.299711in}{2.870545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.512211in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.074711in}}%
\pgfpathlineto{\pgfqpoint{1.525090in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.051523in}}%
\pgfpathlineto{\pgfqpoint{1.512211in}{3.058045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.589920in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.564526in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.564114in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.590772in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.251130in}}%
\pgfpathlineto{\pgfqpoint{1.599746in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.317106in}}%
\pgfpathlineto{\pgfqpoint{1.634026in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.638259in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.390417in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.395096in}}%
\pgfpathlineto{\pgfqpoint{1.743914in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.397107in}}%
\pgfpathlineto{\pgfqpoint{1.756602in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.458826in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.493045in}}%
\pgfpathlineto{\pgfqpoint{1.838927in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.526795in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{3.574295in}}%
\pgfpathmoveto{\pgfqpoint{1.999295in}{3.481306in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.481306in}}%
\pgfpathlineto{\pgfqpoint{1.965234in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.437063in}}%
\pgfpathlineto{\pgfqpoint{1.930390in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.901692in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.388192in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.330488in}}%
\pgfpathlineto{\pgfqpoint{1.836875in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.298534in}}%
\pgfpathlineto{\pgfqpoint{1.820291in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.209112in}}%
\pgfpathlineto{\pgfqpoint{1.778086in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.178215in}}%
\pgfpathlineto{\pgfqpoint{1.727782in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.155342in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.134316in}}%
\pgfpathlineto{\pgfqpoint{1.661170in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.118371in}}%
\pgfpathlineto{\pgfqpoint{1.599174in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.090653in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{3.095545in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333045in}{2.849997in}}%
\pgfpathlineto{\pgfqpoint{1.354171in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.904736in}}%
\pgfpathlineto{\pgfqpoint{1.373045in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.944673in}}%
\pgfpathlineto{\pgfqpoint{1.409181in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.970035in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.009727in}}%
\pgfpathlineto{\pgfqpoint{1.499589in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.039941in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{3.030160in}}%
\pgfpathlineto{\pgfqpoint{1.437892in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.988751in}}%
\pgfpathlineto{\pgfqpoint{1.400950in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.963977in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.948272in}}%
\pgfpathlineto{\pgfqpoint{1.330267in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{1.302307in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.299711in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.849997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520545in}{3.051523in}}%
\pgfpathlineto{\pgfqpoint{1.525090in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.074711in}}%
\pgfpathlineto{\pgfqpoint{1.512211in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.051523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595545in}{3.090653in}}%
\pgfpathlineto{\pgfqpoint{1.599174in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.118371in}}%
\pgfpathlineto{\pgfqpoint{1.661170in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.134316in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.155342in}}%
\pgfpathlineto{\pgfqpoint{1.727782in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.178215in}}%
\pgfpathlineto{\pgfqpoint{1.778086in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.209112in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.820291in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.298534in}}%
\pgfpathlineto{\pgfqpoint{1.836875in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.330488in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.388192in}}%
\pgfpathlineto{\pgfqpoint{1.901692in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.930390in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.437063in}}%
\pgfpathlineto{\pgfqpoint{1.965234in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.481306in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.481306in}}%
\pgfpathlineto{\pgfqpoint{2.030992in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{2.035696in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{2.035696in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.610696in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.610696in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.614151in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.585723in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.526795in}}%
\pgfpathlineto{\pgfqpoint{1.838927in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.493045in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.458826in}}%
\pgfpathlineto{\pgfqpoint{1.756602in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.397107in}}%
\pgfpathlineto{\pgfqpoint{1.743914in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.395096in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.390417in}}%
\pgfpathlineto{\pgfqpoint{1.638259in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.634026in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.317106in}}%
\pgfpathlineto{\pgfqpoint{1.599746in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.251130in}}%
\pgfpathlineto{\pgfqpoint{1.590772in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.564114in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.564526in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.090653in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.635862in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.657329in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.339144in}}%
\pgfpathlineto{\pgfqpoint{1.675502in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.387350in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.374140in}}%
\pgfpathlineto{\pgfqpoint{1.770199in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.342358in}}%
\pgfpathlineto{\pgfqpoint{1.796559in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.810134in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.249126in}}%
\pgfpathlineto{\pgfqpoint{1.769039in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.232268in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.215215in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.635862in}{3.245545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.795482in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.814456in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.438871in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.463426in}}%
\pgfpathlineto{\pgfqpoint{1.873235in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.407795in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.372949in}}%
\pgfpathlineto{\pgfqpoint{1.795482in}{3.395545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.874084in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.488908in}}%
\pgfpathlineto{\pgfqpoint{1.900984in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.463947in}}%
\pgfpathlineto{\pgfqpoint{1.874084in}{3.470545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.215215in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.232268in}}%
\pgfpathlineto{\pgfqpoint{1.769039in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.249126in}}%
\pgfpathlineto{\pgfqpoint{1.810134in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.796559in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.342358in}}%
\pgfpathlineto{\pgfqpoint{1.770199in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.374140in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.387350in}}%
\pgfpathlineto{\pgfqpoint{1.675502in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.339144in}}%
\pgfpathlineto{\pgfqpoint{1.657329in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.635862in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.208045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820545in}{3.372949in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.407795in}}%
\pgfpathlineto{\pgfqpoint{1.873235in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.463426in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.438871in}}%
\pgfpathlineto{\pgfqpoint{1.814456in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.795482in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.372949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895545in}{3.463947in}}%
\pgfpathlineto{\pgfqpoint{1.900984in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.488908in}}%
\pgfpathlineto{\pgfqpoint{1.874084in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.463947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.853017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.853017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.027935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.027935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.202853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.202853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.377771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.377771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.552688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.552688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333045in}{2.849997in}}%
\pgfpathlineto{\pgfqpoint{1.354171in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.904736in}}%
\pgfpathlineto{\pgfqpoint{1.373045in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.944673in}}%
\pgfpathlineto{\pgfqpoint{1.409181in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.970035in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.009727in}}%
\pgfpathlineto{\pgfqpoint{1.499589in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.039941in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{3.030160in}}%
\pgfpathlineto{\pgfqpoint{1.437892in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.988751in}}%
\pgfpathlineto{\pgfqpoint{1.400950in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.963977in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.948272in}}%
\pgfpathlineto{\pgfqpoint{1.330267in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{1.302307in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{1.299711in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.849997in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520545in}{3.051523in}}%
\pgfpathlineto{\pgfqpoint{1.525090in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.074711in}}%
\pgfpathlineto{\pgfqpoint{1.512211in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.051523in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595545in}{3.090653in}}%
\pgfpathlineto{\pgfqpoint{1.599174in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.118371in}}%
\pgfpathlineto{\pgfqpoint{1.661170in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.134316in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.155342in}}%
\pgfpathlineto{\pgfqpoint{1.727782in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.178215in}}%
\pgfpathlineto{\pgfqpoint{1.778086in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.209112in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.820291in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.298534in}}%
\pgfpathlineto{\pgfqpoint{1.836875in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.330488in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.388192in}}%
\pgfpathlineto{\pgfqpoint{1.901692in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.930390in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{3.437063in}}%
\pgfpathlineto{\pgfqpoint{1.965234in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{3.481306in}}%
\pgfpathlineto{\pgfqpoint{1.999295in}{3.481306in}}%
\pgfpathmoveto{\pgfqpoint{1.892866in}{3.574295in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.526795in}}%
\pgfpathlineto{\pgfqpoint{1.838927in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.493045in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.458826in}}%
\pgfpathlineto{\pgfqpoint{1.756602in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.397107in}}%
\pgfpathlineto{\pgfqpoint{1.743914in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.395096in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.390417in}}%
\pgfpathlineto{\pgfqpoint{1.638259in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.634026in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.317106in}}%
\pgfpathlineto{\pgfqpoint{1.599746in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.251130in}}%
\pgfpathlineto{\pgfqpoint{1.590772in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.564114in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.564526in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.090653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.215215in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.232268in}}%
\pgfpathlineto{\pgfqpoint{1.769039in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.249126in}}%
\pgfpathlineto{\pgfqpoint{1.810134in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.796559in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.342358in}}%
\pgfpathlineto{\pgfqpoint{1.770199in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.374140in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.387350in}}%
\pgfpathlineto{\pgfqpoint{1.675502in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.339144in}}%
\pgfpathlineto{\pgfqpoint{1.657329in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.635862in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.208045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820545in}{3.372949in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.407795in}}%
\pgfpathlineto{\pgfqpoint{1.873235in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{3.463426in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.438871in}}%
\pgfpathlineto{\pgfqpoint{1.814456in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{1.795482in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.372949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895545in}{3.463947in}}%
\pgfpathlineto{\pgfqpoint{1.900984in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.488908in}}%
\pgfpathlineto{\pgfqpoint{1.874084in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{3.463947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729558in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.729558in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.310488in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.310488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729558in}{3.310488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.814295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030000in}{2.808339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758045in}{2.839149in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.839149in}}%
\pgfpathlineto{\pgfqpoint{2.810973in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.892145in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.892145in}}%
\pgfpathlineto{\pgfqpoint{2.740512in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.839149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720545in}{2.892827in}}%
\pgfpathlineto{\pgfqpoint{2.739811in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{2.724589in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.950833in}}%
\pgfpathlineto{\pgfqpoint{2.705813in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{2.707254in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.892827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683045in}{2.960370in}}%
\pgfpathlineto{\pgfqpoint{2.693529in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.687571in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{3.025110in}}%
\pgfpathlineto{\pgfqpoint{2.670240in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.674987in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.960370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645545in}{3.040795in}}%
\pgfpathlineto{\pgfqpoint{2.652500in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.065480in}}%
\pgfpathlineto{\pgfqpoint{2.631405in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.040795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608045in}{3.079636in}}%
\pgfpathlineto{\pgfqpoint{2.616722in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.104920in}}%
\pgfpathlineto{\pgfqpoint{2.595240in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.079636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570545in}{3.108122in}}%
\pgfpathlineto{\pgfqpoint{2.591553in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.557879in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.233045in}}%
\pgfpathlineto{\pgfqpoint{2.527610in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.277610in}}%
\pgfpathlineto{\pgfqpoint{2.490768in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.315851in}}%
\pgfpathlineto{\pgfqpoint{2.455954in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.355934in}}%
\pgfpathlineto{\pgfqpoint{2.417224in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.392102in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.394648in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.394691in}}%
\pgfpathlineto{\pgfqpoint{2.307487in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.432487in}}%
\pgfpathlineto{\pgfqpoint{2.269723in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.466141in}}%
\pgfpathlineto{\pgfqpoint{2.213253in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.487500in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{3.504988in}}%
\pgfpathlineto{\pgfqpoint{2.152562in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{3.538405in}}%
\pgfpathlineto{\pgfqpoint{2.083759in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{2.083759in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{3.583759in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{3.612037in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.612037in}}%
\pgfpathlineto{\pgfqpoint{1.979052in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{1.979052in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{1.996820in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.496820in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{3.496820in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{3.471163in}}%
\pgfpathlineto{\pgfqpoint{2.083817in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{3.436955in}}%
\pgfpathlineto{\pgfqpoint{2.128671in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{3.405060in}}%
\pgfpathlineto{\pgfqpoint{2.180813in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.380900in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.359638in}}%
\pgfpathlineto{\pgfqpoint{2.236781in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.326439in}}%
\pgfpathlineto{\pgfqpoint{2.286491in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.300135in}}%
\pgfpathlineto{\pgfqpoint{2.313862in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.251314in}}%
\pgfpathlineto{\pgfqpoint{2.355506in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.217934in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.208897in}}%
\pgfpathlineto{\pgfqpoint{2.423438in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.175285in}}%
\pgfpathlineto{\pgfqpoint{2.476487in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.152475in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.135793in}}%
\pgfpathlineto{\pgfqpoint{2.541469in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.108122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740512in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.892145in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{2.892145in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{2.839149in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.839149in}}%
\pgfpathlineto{\pgfqpoint{2.740512in}{2.870545in}}%
\pgfpathmoveto{\pgfqpoint{2.707254in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{2.705813in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.950833in}}%
\pgfpathlineto{\pgfqpoint{2.724589in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{2.739811in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.892827in}}%
\pgfpathlineto{\pgfqpoint{2.707254in}{2.908045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.674987in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.670240in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{3.025110in}}%
\pgfpathlineto{\pgfqpoint{2.687571in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.693529in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.960370in}}%
\pgfpathlineto{\pgfqpoint{2.674987in}{2.983045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.631405in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.065480in}}%
\pgfpathlineto{\pgfqpoint{2.652500in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.040795in}}%
\pgfpathlineto{\pgfqpoint{2.631405in}{3.058045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.595240in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.104920in}}%
\pgfpathlineto{\pgfqpoint{2.616722in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.079636in}}%
\pgfpathlineto{\pgfqpoint{2.595240in}{3.095545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.541469in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.135793in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.152475in}}%
\pgfpathlineto{\pgfqpoint{2.476487in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.175285in}}%
\pgfpathlineto{\pgfqpoint{2.423438in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.208897in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.217934in}}%
\pgfpathlineto{\pgfqpoint{2.355506in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.251314in}}%
\pgfpathlineto{\pgfqpoint{2.313862in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.300135in}}%
\pgfpathlineto{\pgfqpoint{2.286491in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.326439in}}%
\pgfpathlineto{\pgfqpoint{2.236781in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.359638in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.380900in}}%
\pgfpathlineto{\pgfqpoint{2.180813in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{3.405060in}}%
\pgfpathlineto{\pgfqpoint{2.128671in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{3.436955in}}%
\pgfpathlineto{\pgfqpoint{2.083817in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{3.471163in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{3.496820in}}%
\pgfpathlineto{\pgfqpoint{2.016795in}{3.496820in}}%
\pgfpathmoveto{\pgfqpoint{2.083759in}{3.574295in}}%
\pgfpathlineto{\pgfqpoint{2.083759in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{3.538405in}}%
\pgfpathlineto{\pgfqpoint{2.152562in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{3.504988in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.487500in}}%
\pgfpathlineto{\pgfqpoint{2.213253in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.466141in}}%
\pgfpathlineto{\pgfqpoint{2.269723in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.432487in}}%
\pgfpathlineto{\pgfqpoint{2.307487in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.394691in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.394648in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.392102in}}%
\pgfpathlineto{\pgfqpoint{2.417224in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.355934in}}%
\pgfpathlineto{\pgfqpoint{2.455954in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.315851in}}%
\pgfpathlineto{\pgfqpoint{2.490768in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.277610in}}%
\pgfpathlineto{\pgfqpoint{2.527610in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.233045in}}%
\pgfpathlineto{\pgfqpoint{2.557879in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.591553in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.108122in}}%
\pgfpathlineto{\pgfqpoint{2.541469in}{3.133045in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758045in}{2.839149in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.839149in}}%
\pgfpathlineto{\pgfqpoint{2.810973in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.892145in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.892145in}}%
\pgfpathlineto{\pgfqpoint{2.740512in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.839149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720545in}{2.892827in}}%
\pgfpathlineto{\pgfqpoint{2.739811in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{2.724589in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.950833in}}%
\pgfpathlineto{\pgfqpoint{2.705813in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{2.707254in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.892827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683045in}{2.960370in}}%
\pgfpathlineto{\pgfqpoint{2.693529in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.687571in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{3.025110in}}%
\pgfpathlineto{\pgfqpoint{2.670240in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.674987in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.960370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645545in}{3.040795in}}%
\pgfpathlineto{\pgfqpoint{2.652500in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.065480in}}%
\pgfpathlineto{\pgfqpoint{2.631405in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.040795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608045in}{3.079636in}}%
\pgfpathlineto{\pgfqpoint{2.616722in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.104920in}}%
\pgfpathlineto{\pgfqpoint{2.595240in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.079636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570545in}{3.108122in}}%
\pgfpathlineto{\pgfqpoint{2.591553in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.557879in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.233045in}}%
\pgfpathlineto{\pgfqpoint{2.527610in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.277610in}}%
\pgfpathlineto{\pgfqpoint{2.490768in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.315851in}}%
\pgfpathlineto{\pgfqpoint{2.455954in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.355934in}}%
\pgfpathlineto{\pgfqpoint{2.417224in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.392102in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.394648in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.394691in}}%
\pgfpathlineto{\pgfqpoint{2.307487in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.432487in}}%
\pgfpathlineto{\pgfqpoint{2.269723in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.466141in}}%
\pgfpathlineto{\pgfqpoint{2.213253in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.487500in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{3.504988in}}%
\pgfpathlineto{\pgfqpoint{2.152562in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{3.538405in}}%
\pgfpathlineto{\pgfqpoint{2.083759in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{2.083759in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{3.583759in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{3.612037in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.612037in}}%
\pgfpathlineto{\pgfqpoint{1.979052in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{1.979052in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{1.996820in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{3.496820in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{3.496820in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{3.471163in}}%
\pgfpathlineto{\pgfqpoint{2.083817in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{3.436955in}}%
\pgfpathlineto{\pgfqpoint{2.128671in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{3.405060in}}%
\pgfpathlineto{\pgfqpoint{2.180813in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.380900in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.359638in}}%
\pgfpathlineto{\pgfqpoint{2.236781in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.326439in}}%
\pgfpathlineto{\pgfqpoint{2.286491in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.300135in}}%
\pgfpathlineto{\pgfqpoint{2.313862in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.251314in}}%
\pgfpathlineto{\pgfqpoint{2.355506in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.217934in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.208897in}}%
\pgfpathlineto{\pgfqpoint{2.423438in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.175285in}}%
\pgfpathlineto{\pgfqpoint{2.476487in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.152475in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.135793in}}%
\pgfpathlineto{\pgfqpoint{2.541469in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.108122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.474745in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.212110in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.223573in}}%
\pgfpathlineto{\pgfqpoint{2.394815in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.247255in}}%
\pgfpathlineto{\pgfqpoint{2.346496in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.284189in}}%
\pgfpathlineto{\pgfqpoint{2.310587in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.310522in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.386108in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.362189in}}%
\pgfpathlineto{\pgfqpoint{2.387204in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.336854in}}%
\pgfpathlineto{\pgfqpoint{2.436863in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.456941in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.279837in}}%
\pgfpathlineto{\pgfqpoint{2.491059in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.227812in}}%
\pgfpathlineto{\pgfqpoint{2.507864in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.196880in}}%
\pgfpathlineto{\pgfqpoint{2.474745in}{3.208045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.222554in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.419551in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.401266in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.384774in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.386044in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{3.395545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.183171in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.443006in}}%
\pgfpathlineto{\pgfqpoint{2.218725in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.423252in}}%
\pgfpathlineto{\pgfqpoint{2.183171in}{3.433045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495545in}{3.196880in}}%
\pgfpathlineto{\pgfqpoint{2.507864in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.227812in}}%
\pgfpathlineto{\pgfqpoint{2.491059in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.279837in}}%
\pgfpathlineto{\pgfqpoint{2.456941in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.436863in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.336854in}}%
\pgfpathlineto{\pgfqpoint{2.387204in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.362189in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.386108in}}%
\pgfpathlineto{\pgfqpoint{2.310522in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.310587in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.284189in}}%
\pgfpathlineto{\pgfqpoint{2.346496in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.247255in}}%
\pgfpathlineto{\pgfqpoint{2.394815in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.223573in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.212110in}}%
\pgfpathlineto{\pgfqpoint{2.474745in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.196880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233045in}{3.386044in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.384774in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.401266in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.419551in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.386044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195545in}{3.423252in}}%
\pgfpathlineto{\pgfqpoint{2.218725in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.443006in}}%
\pgfpathlineto{\pgfqpoint{2.183171in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.423252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176813in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176813in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327234in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327234in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477656in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477656in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628078in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628078in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.853017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.853017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{3.027935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{3.027935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{3.202853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{3.202853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{3.377771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{3.377771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{3.552688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{3.552688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758045in}{2.839149in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{2.839149in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{2.892145in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.892145in}}%
\pgfpathlineto{\pgfqpoint{2.740512in}{2.870545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.839149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720545in}{2.892827in}}%
\pgfpathlineto{\pgfqpoint{2.739811in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{2.724589in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.950833in}}%
\pgfpathlineto{\pgfqpoint{2.705813in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{2.707254in}{2.908045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.892827in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683045in}{2.960370in}}%
\pgfpathlineto{\pgfqpoint{2.693529in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.687571in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{3.025110in}}%
\pgfpathlineto{\pgfqpoint{2.670240in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.674987in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.960370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645545in}{3.040795in}}%
\pgfpathlineto{\pgfqpoint{2.652500in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.065480in}}%
\pgfpathlineto{\pgfqpoint{2.631405in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.040795in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608045in}{3.079636in}}%
\pgfpathlineto{\pgfqpoint{2.616722in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.104920in}}%
\pgfpathlineto{\pgfqpoint{2.595240in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.079636in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570545in}{3.108122in}}%
\pgfpathlineto{\pgfqpoint{2.591553in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.557879in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.233045in}}%
\pgfpathlineto{\pgfqpoint{2.527610in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.277610in}}%
\pgfpathlineto{\pgfqpoint{2.490768in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.315851in}}%
\pgfpathlineto{\pgfqpoint{2.455954in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.355934in}}%
\pgfpathlineto{\pgfqpoint{2.417224in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.392102in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.394648in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.394691in}}%
\pgfpathlineto{\pgfqpoint{2.307487in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.432487in}}%
\pgfpathlineto{\pgfqpoint{2.269723in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.466141in}}%
\pgfpathlineto{\pgfqpoint{2.213253in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.487500in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{3.504988in}}%
\pgfpathlineto{\pgfqpoint{2.152562in}{3.508045in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{3.538405in}}%
\pgfpathlineto{\pgfqpoint{2.083759in}{3.545545in}}%
\pgfpathlineto{\pgfqpoint{2.083759in}{3.574295in}}%
\pgfpathmoveto{\pgfqpoint{2.016795in}{3.496820in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{3.496820in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{3.471163in}}%
\pgfpathlineto{\pgfqpoint{2.083817in}{3.470545in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{3.436955in}}%
\pgfpathlineto{\pgfqpoint{2.128671in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{3.405060in}}%
\pgfpathlineto{\pgfqpoint{2.180813in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.380900in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.359638in}}%
\pgfpathlineto{\pgfqpoint{2.236781in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.326439in}}%
\pgfpathlineto{\pgfqpoint{2.286491in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.300135in}}%
\pgfpathlineto{\pgfqpoint{2.313862in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.251314in}}%
\pgfpathlineto{\pgfqpoint{2.355506in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.217934in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.208897in}}%
\pgfpathlineto{\pgfqpoint{2.423438in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.175285in}}%
\pgfpathlineto{\pgfqpoint{2.476487in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.152475in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.135793in}}%
\pgfpathlineto{\pgfqpoint{2.541469in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.108122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495545in}{3.196880in}}%
\pgfpathlineto{\pgfqpoint{2.507864in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.227812in}}%
\pgfpathlineto{\pgfqpoint{2.491059in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.279837in}}%
\pgfpathlineto{\pgfqpoint{2.456941in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.436863in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.336854in}}%
\pgfpathlineto{\pgfqpoint{2.387204in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.362189in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.386108in}}%
\pgfpathlineto{\pgfqpoint{2.310522in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.310587in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.284189in}}%
\pgfpathlineto{\pgfqpoint{2.346496in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.247255in}}%
\pgfpathlineto{\pgfqpoint{2.394815in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.223573in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.212110in}}%
\pgfpathlineto{\pgfqpoint{2.474745in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.196880in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233045in}{3.386044in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.384774in}}%
\pgfpathlineto{\pgfqpoint{2.276266in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.401266in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.419551in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{3.386044in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195545in}{3.423252in}}%
\pgfpathlineto{\pgfqpoint{2.218725in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.443006in}}%
\pgfpathlineto{\pgfqpoint{2.183171in}{3.433045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{3.423252in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378664in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.378664in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.310488in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.310488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378664in}{3.310488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.814295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853017in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853017in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027935in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027935in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202853in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202853in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377771in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377771in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552688in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552688in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.815869in}}%
\pgfpathlineto{\pgfqpoint{2.851795in}{2.815869in}}%
\pgfpathlineto{\pgfqpoint{2.851795in}{2.817761in}}%
\pgfpathlineto{\pgfqpoint{2.889295in}{2.817761in}}%
\pgfpathlineto{\pgfqpoint{2.889295in}{2.818008in}}%
\pgfpathlineto{\pgfqpoint{2.926795in}{2.818008in}}%
\pgfpathlineto{\pgfqpoint{2.926795in}{2.818044in}}%
\pgfpathlineto{\pgfqpoint{2.964295in}{2.818044in}}%
\pgfpathlineto{\pgfqpoint{2.964295in}{2.817354in}}%
\pgfpathlineto{\pgfqpoint{3.001795in}{2.817354in}}%
\pgfpathlineto{\pgfqpoint{3.001795in}{2.817761in}}%
\pgfpathlineto{\pgfqpoint{3.039295in}{2.817761in}}%
\pgfpathlineto{\pgfqpoint{3.039295in}{2.817725in}}%
\pgfpathlineto{\pgfqpoint{3.076795in}{2.817725in}}%
\pgfpathlineto{\pgfqpoint{3.076795in}{2.817743in}}%
\pgfpathlineto{\pgfqpoint{3.114295in}{2.817743in}}%
\pgfpathlineto{\pgfqpoint{3.114295in}{2.819670in}}%
\pgfpathlineto{\pgfqpoint{3.151795in}{2.819670in}}%
\pgfpathlineto{\pgfqpoint{3.151795in}{2.828565in}}%
\pgfpathlineto{\pgfqpoint{3.189295in}{2.828565in}}%
\pgfpathlineto{\pgfqpoint{3.189295in}{2.857087in}}%
\pgfpathlineto{\pgfqpoint{3.226795in}{2.857087in}}%
\pgfpathlineto{\pgfqpoint{3.226795in}{2.932116in}}%
\pgfpathlineto{\pgfqpoint{3.264295in}{2.932116in}}%
\pgfpathlineto{\pgfqpoint{3.264295in}{3.224556in}}%
\pgfpathlineto{\pgfqpoint{3.301795in}{3.224556in}}%
\pgfpathlineto{\pgfqpoint{3.301795in}{3.496113in}}%
\pgfpathlineto{\pgfqpoint{3.339295in}{3.496113in}}%
\pgfpathlineto{\pgfqpoint{3.339295in}{2.929145in}}%
\pgfpathlineto{\pgfqpoint{3.376795in}{2.929145in}}%
\pgfpathlineto{\pgfqpoint{3.376795in}{2.862887in}}%
\pgfpathlineto{\pgfqpoint{3.414295in}{2.862887in}}%
\pgfpathlineto{\pgfqpoint{3.414295in}{2.860589in}}%
\pgfpathlineto{\pgfqpoint{3.451795in}{2.860589in}}%
\pgfpathlineto{\pgfqpoint{3.451795in}{2.850509in}}%
\pgfpathlineto{\pgfqpoint{3.489295in}{2.850509in}}%
\pgfpathlineto{\pgfqpoint{3.489295in}{2.844603in}}%
\pgfpathlineto{\pgfqpoint{3.526795in}{2.844603in}}%
\pgfpathlineto{\pgfqpoint{3.526795in}{2.824179in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.824179in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.272263in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.272263in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.310488in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.310488in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.343262in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.343262in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310488in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.310488in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189295in,y=3.647628in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont log(\(\displaystyle A_\star\)) = \(\displaystyle {-1.19}_{-0.11}^{+0.09}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{2.026795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.028339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{2.075196in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.066378in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.052211in}}%
\pgfpathlineto{\pgfqpoint{0.732545in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.089347in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.096956in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.847420in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.129679in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.152363in}}%
\pgfpathlineto{\pgfqpoint{0.927241in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.169700in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.201616in}}%
\pgfpathlineto{\pgfqpoint{1.029565in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.236969in}}%
\pgfpathlineto{\pgfqpoint{1.062211in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.290667in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.104240in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.099295in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.094091in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.101874in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.101348in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.105045in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{1.096259in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{1.096259in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.810799in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.824466in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.827237in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.822710in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.810415in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{0.892420in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{0.885225in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.598670in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{0.860851in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{0.849599in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.465545in}}%
\pgfpathlineto{\pgfqpoint{0.842866in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.454473in}}%
\pgfpathlineto{\pgfqpoint{0.851482in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.416714in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.398322in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.373670in}}%
\pgfpathlineto{\pgfqpoint{0.740362in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.339359in}}%
\pgfpathlineto{\pgfqpoint{0.714295in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.357309in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.285704in}}%
\pgfpathlineto{\pgfqpoint{0.638253in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.256686in}}%
\pgfpathlineto{\pgfqpoint{0.601795in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.211721in}}%
\pgfpathlineto{\pgfqpoint{0.564295in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.555251in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.555606in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.093759in}}%
\pgfpathlineto{\pgfqpoint{0.604473in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.075196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604473in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.093759in}}%
\pgfpathlineto{\pgfqpoint{0.555606in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.555251in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.564295in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.211721in}}%
\pgfpathlineto{\pgfqpoint{0.601795in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.256686in}}%
\pgfpathlineto{\pgfqpoint{0.638253in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.285704in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.357309in}}%
\pgfpathlineto{\pgfqpoint{0.714295in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.339359in}}%
\pgfpathlineto{\pgfqpoint{0.740362in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.373670in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.398322in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.416714in}}%
\pgfpathlineto{\pgfqpoint{0.851482in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.454473in}}%
\pgfpathlineto{\pgfqpoint{0.842866in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.465545in}}%
\pgfpathlineto{\pgfqpoint{0.849599in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.860851in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.598670in}}%
\pgfpathlineto{\pgfqpoint{0.885225in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{0.892420in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{2.786795in}}%
\pgfpathmoveto{\pgfqpoint{1.096259in}{2.786795in}}%
\pgfpathlineto{\pgfqpoint{1.096259in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{1.105045in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.101348in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.101874in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.094091in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.099295in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.104240in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.290667in}}%
\pgfpathlineto{\pgfqpoint{1.062211in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.236969in}}%
\pgfpathlineto{\pgfqpoint{1.029565in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.201616in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.169700in}}%
\pgfpathlineto{\pgfqpoint{0.927241in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.152363in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.129679in}}%
\pgfpathlineto{\pgfqpoint{0.847420in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.096956in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.089347in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{0.732545in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.052211in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.066378in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.075196in}}%
\pgfpathlineto{\pgfqpoint{0.604473in}{2.083045in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{2.075196in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.066378in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.052211in}}%
\pgfpathlineto{\pgfqpoint{0.732545in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.089347in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.096956in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.847420in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.129679in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.152363in}}%
\pgfpathlineto{\pgfqpoint{0.927241in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.169700in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.201616in}}%
\pgfpathlineto{\pgfqpoint{1.029565in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.236969in}}%
\pgfpathlineto{\pgfqpoint{1.062211in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.290667in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.104240in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.099295in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.094091in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.101874in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.101348in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.105045in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{1.096259in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{1.096259in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.810799in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.824466in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.827237in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.822710in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.810415in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{0.892420in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{0.885225in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.598670in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{0.860851in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{0.849599in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.465545in}}%
\pgfpathlineto{\pgfqpoint{0.842866in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.454473in}}%
\pgfpathlineto{\pgfqpoint{0.851482in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.416714in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.398322in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.373670in}}%
\pgfpathlineto{\pgfqpoint{0.740362in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.339359in}}%
\pgfpathlineto{\pgfqpoint{0.714295in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.357309in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.285704in}}%
\pgfpathlineto{\pgfqpoint{0.638253in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.256686in}}%
\pgfpathlineto{\pgfqpoint{0.601795in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.211721in}}%
\pgfpathlineto{\pgfqpoint{0.564295in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.555251in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.555606in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.093759in}}%
\pgfpathlineto{\pgfqpoint{0.604473in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.075196in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.657073in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.159454in}}%
\pgfpathlineto{\pgfqpoint{0.682045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.213788in}}%
\pgfpathlineto{\pgfqpoint{0.703374in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.749012in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.328819in}}%
\pgfpathlineto{\pgfqpoint{0.790119in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.361537in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.380696in}}%
\pgfpathlineto{\pgfqpoint{0.853930in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.408018in}}%
\pgfpathlineto{\pgfqpoint{0.915517in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{0.926444in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.934156in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.557740in}}%
\pgfpathlineto{\pgfqpoint{0.975258in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.592255in}}%
\pgfpathlineto{\pgfqpoint{1.004321in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.006467in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.015803in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.996019in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.016193in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.399744in}}%
\pgfpathlineto{\pgfqpoint{1.041561in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.046573in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{1.032756in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.015097in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.250400in}}%
\pgfpathlineto{\pgfqpoint{0.974684in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.218222in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.196671in}}%
\pgfpathlineto{\pgfqpoint{0.917192in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.173696in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.159670in}}%
\pgfpathlineto{\pgfqpoint{0.837618in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.146460in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.136500in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.129403in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.147045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.156850in}}%
\pgfpathlineto{\pgfqpoint{0.657073in}{2.158045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{2.156850in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.147045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.129403in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.136500in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.146460in}}%
\pgfpathlineto{\pgfqpoint{0.837618in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.159670in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.173696in}}%
\pgfpathlineto{\pgfqpoint{0.917192in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.196671in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.218222in}}%
\pgfpathlineto{\pgfqpoint{0.974684in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.250400in}}%
\pgfpathlineto{\pgfqpoint{1.015097in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.032756in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{1.046573in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.041561in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.399744in}}%
\pgfpathlineto{\pgfqpoint{1.016193in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.996019in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.015803in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.006467in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.004321in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.592255in}}%
\pgfpathlineto{\pgfqpoint{0.975258in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.557740in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{0.934156in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.926444in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{0.915517in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.408018in}}%
\pgfpathlineto{\pgfqpoint{0.853930in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.380696in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.361537in}}%
\pgfpathlineto{\pgfqpoint{0.790119in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.328819in}}%
\pgfpathlineto{\pgfqpoint{0.749012in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.703374in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.213788in}}%
\pgfpathlineto{\pgfqpoint{0.682045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.159454in}}%
\pgfpathlineto{\pgfqpoint{0.657073in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.156850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.823693in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.326433in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.344770in}}%
\pgfpathlineto{\pgfqpoint{0.885404in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.358823in}}%
\pgfpathlineto{\pgfqpoint{0.953844in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.954269in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.924891in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.266813in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.270545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.266813in}}%
\pgfpathlineto{\pgfqpoint{0.924891in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.954269in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.953844in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.358823in}}%
\pgfpathlineto{\pgfqpoint{0.885404in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.344770in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.326433in}}%
\pgfpathlineto{\pgfqpoint{0.823693in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.239951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.027309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.027309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=1.927038in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.177328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.177328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=2.077057in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.327347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.327347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=2.227076in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.477367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.477367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=2.377095in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.627386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.627386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=2.527114in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=2.401795in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle E_\mathrm{K,iso,52}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{2.075196in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.066378in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.052211in}}%
\pgfpathlineto{\pgfqpoint{0.732545in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.089347in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.096956in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.119045in}}%
\pgfpathlineto{\pgfqpoint{0.847420in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.129679in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.152363in}}%
\pgfpathlineto{\pgfqpoint{0.927241in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.169700in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.201616in}}%
\pgfpathlineto{\pgfqpoint{1.029565in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.236969in}}%
\pgfpathlineto{\pgfqpoint{1.062211in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.290667in}}%
\pgfpathlineto{\pgfqpoint{1.090336in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.095545in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.104240in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.099295in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.094091in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.101874in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.099451in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.101348in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.105045in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{1.096259in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{1.096259in}{2.786795in}}%
\pgfpathmoveto{\pgfqpoint{0.904271in}{2.786795in}}%
\pgfpathlineto{\pgfqpoint{0.904271in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{0.892420in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{0.883519in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{0.885225in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.598670in}}%
\pgfpathlineto{\pgfqpoint{0.870545in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{0.860851in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{0.849599in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.465545in}}%
\pgfpathlineto{\pgfqpoint{0.842866in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.454473in}}%
\pgfpathlineto{\pgfqpoint{0.851482in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.416714in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.398322in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.373670in}}%
\pgfpathlineto{\pgfqpoint{0.740362in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.339359in}}%
\pgfpathlineto{\pgfqpoint{0.714295in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.357309in}}%
\pgfpathlineto{\pgfqpoint{0.683780in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.285704in}}%
\pgfpathlineto{\pgfqpoint{0.638253in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.256686in}}%
\pgfpathlineto{\pgfqpoint{0.601795in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.211721in}}%
\pgfpathlineto{\pgfqpoint{0.564295in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.555251in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.555606in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.093759in}}%
\pgfpathlineto{\pgfqpoint{0.604473in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.075196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{2.156850in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.147045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.129403in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.136500in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.146460in}}%
\pgfpathlineto{\pgfqpoint{0.837618in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.159670in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.173696in}}%
\pgfpathlineto{\pgfqpoint{0.917192in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.196671in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.218222in}}%
\pgfpathlineto{\pgfqpoint{0.974684in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.250400in}}%
\pgfpathlineto{\pgfqpoint{1.015097in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.032756in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{1.046573in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.041561in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.399744in}}%
\pgfpathlineto{\pgfqpoint{1.016193in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.996019in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.015803in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.006467in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.004321in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.592255in}}%
\pgfpathlineto{\pgfqpoint{0.975258in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.557740in}}%
\pgfpathlineto{\pgfqpoint{0.942100in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{0.934156in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.926444in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.444229in}}%
\pgfpathlineto{\pgfqpoint{0.915517in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.408018in}}%
\pgfpathlineto{\pgfqpoint{0.853930in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.380696in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.361537in}}%
\pgfpathlineto{\pgfqpoint{0.790119in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.328819in}}%
\pgfpathlineto{\pgfqpoint{0.749012in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.703374in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.213788in}}%
\pgfpathlineto{\pgfqpoint{0.682045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.159454in}}%
\pgfpathlineto{\pgfqpoint{0.657073in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.156850in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{2.239951in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.266813in}}%
\pgfpathlineto{\pgfqpoint{0.924891in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.954269in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.953844in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.358823in}}%
\pgfpathlineto{\pgfqpoint{0.885404in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.344770in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.326433in}}%
\pgfpathlineto{\pgfqpoint{0.823693in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.239951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888549in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.298989in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.298989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888549in}{2.298989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{2.026795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{2.028339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595545in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.057298in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.068313in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.069156in}}%
\pgfpathlineto{\pgfqpoint{1.724711in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.098935in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.121073in}}%
\pgfpathlineto{\pgfqpoint{1.813927in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.817792in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.820306in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.820133in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.820441in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.314295in}}%
\pgfpathlineto{\pgfqpoint{1.836170in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.868545in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.892122in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.484998in}}%
\pgfpathlineto{\pgfqpoint{1.902882in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.923753in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{2.590336in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.962943in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.970408in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{2.037883in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{2.037883in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{2.825383in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{2.825383in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{2.829042in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.820207in}}%
\pgfpathlineto{\pgfqpoint{1.869223in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{1.869223in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{1.859715in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.715634in}}%
\pgfpathlineto{\pgfqpoint{1.831723in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.821186in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.643646in}}%
\pgfpathlineto{\pgfqpoint{1.794260in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.785778in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.561423in}}%
\pgfpathlineto{\pgfqpoint{1.759711in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.749138in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.484196in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.456400in}}%
\pgfpathlineto{\pgfqpoint{1.672909in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.414523in}}%
\pgfpathlineto{\pgfqpoint{1.642358in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.635132in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.326795in}}%
\pgfpathlineto{\pgfqpoint{1.616378in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.599203in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.252177in}}%
\pgfpathlineto{\pgfqpoint{1.578499in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.213308in}}%
\pgfpathlineto{\pgfqpoint{1.524295in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.179473in}}%
\pgfpathlineto{\pgfqpoint{1.508045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.201795in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.211849in}}%
\pgfpathlineto{\pgfqpoint{1.416868in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.263045in}}%
\pgfpathlineto{\pgfqpoint{1.407295in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.299256in}}%
\pgfpathlineto{\pgfqpoint{1.363424in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.343866in}}%
\pgfpathlineto{\pgfqpoint{1.330428in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{2.366093in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{2.347107in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.347107in}}%
\pgfpathlineto{\pgfqpoint{1.219583in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.344442in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{2.344442in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{2.310661in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.308749in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.234607in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.186721in}}%
\pgfpathlineto{\pgfqpoint{1.421220in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.135822in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.127688in}}%
\pgfpathlineto{\pgfqpoint{1.495545in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.112650in}}%
\pgfpathlineto{\pgfqpoint{1.575090in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.069809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575090in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.112650in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{1.495545in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.127688in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.135822in}}%
\pgfpathlineto{\pgfqpoint{1.421220in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.186721in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.234607in}}%
\pgfpathlineto{\pgfqpoint{1.308749in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{2.310661in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{2.344442in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{2.344442in}}%
\pgfpathmoveto{\pgfqpoint{1.229295in}{2.347107in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{2.347107in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{2.366093in}}%
\pgfpathlineto{\pgfqpoint{1.330428in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.343866in}}%
\pgfpathlineto{\pgfqpoint{1.363424in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.299256in}}%
\pgfpathlineto{\pgfqpoint{1.407295in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.263045in}}%
\pgfpathlineto{\pgfqpoint{1.416868in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.211849in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.201795in}}%
\pgfpathlineto{\pgfqpoint{1.508045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.179473in}}%
\pgfpathlineto{\pgfqpoint{1.524295in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.213308in}}%
\pgfpathlineto{\pgfqpoint{1.578499in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.252177in}}%
\pgfpathlineto{\pgfqpoint{1.599203in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.616378in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.326795in}}%
\pgfpathlineto{\pgfqpoint{1.635132in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.642358in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.414523in}}%
\pgfpathlineto{\pgfqpoint{1.672909in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.456400in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.484196in}}%
\pgfpathlineto{\pgfqpoint{1.749138in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.759711in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.561423in}}%
\pgfpathlineto{\pgfqpoint{1.785778in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.794260in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.643646in}}%
\pgfpathlineto{\pgfqpoint{1.821186in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.831723in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.715634in}}%
\pgfpathlineto{\pgfqpoint{1.859715in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{1.869223in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{1.869223in}{2.786795in}}%
\pgfpathmoveto{\pgfqpoint{1.999295in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{1.970408in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.962943in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{2.590336in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.923753in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.902882in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.484998in}}%
\pgfpathlineto{\pgfqpoint{1.892122in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.868545in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.836170in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.314295in}}%
\pgfpathlineto{\pgfqpoint{1.820441in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.820133in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.820306in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.817792in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.813927in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.121073in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.098935in}}%
\pgfpathlineto{\pgfqpoint{1.724711in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.069156in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.068313in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.057298in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{1.575090in}{2.083045in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595545in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.057298in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.068313in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.069156in}}%
\pgfpathlineto{\pgfqpoint{1.724711in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.098935in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.121073in}}%
\pgfpathlineto{\pgfqpoint{1.813927in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.817792in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.820306in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.820133in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.820441in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.314295in}}%
\pgfpathlineto{\pgfqpoint{1.836170in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.868545in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.892122in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.484998in}}%
\pgfpathlineto{\pgfqpoint{1.902882in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.923753in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{2.590336in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.962943in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.970408in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{2.037883in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{2.037883in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{2.825383in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{2.825383in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{2.829042in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.820207in}}%
\pgfpathlineto{\pgfqpoint{1.869223in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{1.869223in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{1.859715in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.715634in}}%
\pgfpathlineto{\pgfqpoint{1.831723in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.821186in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.643646in}}%
\pgfpathlineto{\pgfqpoint{1.794260in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.785778in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.561423in}}%
\pgfpathlineto{\pgfqpoint{1.759711in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.749138in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.484196in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.456400in}}%
\pgfpathlineto{\pgfqpoint{1.672909in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.414523in}}%
\pgfpathlineto{\pgfqpoint{1.642358in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.635132in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.326795in}}%
\pgfpathlineto{\pgfqpoint{1.616378in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.599203in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.252177in}}%
\pgfpathlineto{\pgfqpoint{1.578499in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.213308in}}%
\pgfpathlineto{\pgfqpoint{1.524295in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.179473in}}%
\pgfpathlineto{\pgfqpoint{1.508045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.201795in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.211849in}}%
\pgfpathlineto{\pgfqpoint{1.416868in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.263045in}}%
\pgfpathlineto{\pgfqpoint{1.407295in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.299256in}}%
\pgfpathlineto{\pgfqpoint{1.363424in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.343866in}}%
\pgfpathlineto{\pgfqpoint{1.330428in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{2.366093in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{2.347107in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.347107in}}%
\pgfpathlineto{\pgfqpoint{1.219583in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{2.344442in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{2.344442in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{2.310661in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.308749in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.234607in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.186721in}}%
\pgfpathlineto{\pgfqpoint{1.421220in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.135822in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.127688in}}%
\pgfpathlineto{\pgfqpoint{1.495545in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.112650in}}%
\pgfpathlineto{\pgfqpoint{1.575090in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.069809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.632894in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.622584in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.222771in}}%
\pgfpathlineto{\pgfqpoint{1.634377in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.638812in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.648198in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.665177in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.353045in}}%
\pgfpathlineto{\pgfqpoint{1.675826in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.418990in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.418561in}}%
\pgfpathlineto{\pgfqpoint{1.778518in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.352763in}}%
\pgfpathlineto{\pgfqpoint{1.786629in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.806538in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.201478in}}%
\pgfpathlineto{\pgfqpoint{1.779834in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.756953in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.149135in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.151583in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.157886in}}%
\pgfpathlineto{\pgfqpoint{1.632894in}{2.158045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.792159in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.796884in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.546378in}}%
\pgfpathlineto{\pgfqpoint{1.844016in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.601497in}}%
\pgfpathlineto{\pgfqpoint{1.870194in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.866100in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.505857in}}%
\pgfpathlineto{\pgfqpoint{1.854519in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.841399in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{1.792159in}{2.458045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.891144in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.898345in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.630926in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{2.645545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633045in}{2.157886in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.151583in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.149135in}}%
\pgfpathlineto{\pgfqpoint{1.756953in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.779834in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.201478in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.806538in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.786629in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.352763in}}%
\pgfpathlineto{\pgfqpoint{1.778518in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.418561in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.418990in}}%
\pgfpathlineto{\pgfqpoint{1.675826in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.353045in}}%
\pgfpathlineto{\pgfqpoint{1.665177in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.648198in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.638812in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.634377in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.222771in}}%
\pgfpathlineto{\pgfqpoint{1.622584in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.632894in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.157886in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.708045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.695467in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.345465in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.336119in}}%
\pgfpathlineto{\pgfqpoint{1.758946in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.251897in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.270545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820545in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{1.841399in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.854519in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.505857in}}%
\pgfpathlineto{\pgfqpoint{1.866100in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.870194in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.601497in}}%
\pgfpathlineto{\pgfqpoint{1.844016in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.546378in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.796884in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.792159in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.430612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895545in}{2.630926in}}%
\pgfpathlineto{\pgfqpoint{1.898345in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.630926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745545in}{2.251897in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.758946in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.336119in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.345465in}}%
\pgfpathlineto{\pgfqpoint{1.695467in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.251897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.027309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.027309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.177328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.177328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.327347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.327347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.477367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.477367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.627386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.627386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595545in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.057298in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.068313in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.069156in}}%
\pgfpathlineto{\pgfqpoint{1.724711in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.098935in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.121073in}}%
\pgfpathlineto{\pgfqpoint{1.813927in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.817792in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.820306in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.820133in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.820441in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.314295in}}%
\pgfpathlineto{\pgfqpoint{1.836170in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.368045in}}%
\pgfpathlineto{\pgfqpoint{1.868545in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.887342in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.892122in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.484998in}}%
\pgfpathlineto{\pgfqpoint{1.902882in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.923753in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.929569in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{2.590336in}}%
\pgfpathlineto{\pgfqpoint{1.945073in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.962943in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.970408in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{1.999295in}{2.683502in}}%
\pgfpathmoveto{\pgfqpoint{1.869223in}{2.786795in}}%
\pgfpathlineto{\pgfqpoint{1.869223in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{1.859715in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.715634in}}%
\pgfpathlineto{\pgfqpoint{1.831723in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.821186in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.643646in}}%
\pgfpathlineto{\pgfqpoint{1.794260in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{1.785778in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.561423in}}%
\pgfpathlineto{\pgfqpoint{1.759711in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.749138in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.484196in}}%
\pgfpathlineto{\pgfqpoint{1.716317in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.456400in}}%
\pgfpathlineto{\pgfqpoint{1.672909in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.414523in}}%
\pgfpathlineto{\pgfqpoint{1.642358in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.635132in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.326795in}}%
\pgfpathlineto{\pgfqpoint{1.616378in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.599203in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.252177in}}%
\pgfpathlineto{\pgfqpoint{1.578499in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.213308in}}%
\pgfpathlineto{\pgfqpoint{1.524295in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.179473in}}%
\pgfpathlineto{\pgfqpoint{1.508045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.201795in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.211849in}}%
\pgfpathlineto{\pgfqpoint{1.416868in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.263045in}}%
\pgfpathlineto{\pgfqpoint{1.407295in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.299256in}}%
\pgfpathlineto{\pgfqpoint{1.363424in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.343866in}}%
\pgfpathlineto{\pgfqpoint{1.330428in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{2.366093in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{2.347107in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{2.347107in}}%
\pgfpathmoveto{\pgfqpoint{1.229295in}{2.344442in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{2.344442in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{2.310661in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.308749in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{2.234607in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.186721in}}%
\pgfpathlineto{\pgfqpoint{1.421220in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.135822in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.127688in}}%
\pgfpathlineto{\pgfqpoint{1.495545in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.112650in}}%
\pgfpathlineto{\pgfqpoint{1.575090in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.069809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633045in}{2.157886in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.151583in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.149135in}}%
\pgfpathlineto{\pgfqpoint{1.756953in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.779834in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.201478in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.806538in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.786629in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.352763in}}%
\pgfpathlineto{\pgfqpoint{1.778518in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.418561in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.418990in}}%
\pgfpathlineto{\pgfqpoint{1.675826in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.353045in}}%
\pgfpathlineto{\pgfqpoint{1.665177in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.648198in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.638812in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.634377in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.222771in}}%
\pgfpathlineto{\pgfqpoint{1.622584in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.632894in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.157886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820545in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{1.841399in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.854519in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.505857in}}%
\pgfpathlineto{\pgfqpoint{1.866100in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.870194in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{2.601497in}}%
\pgfpathlineto{\pgfqpoint{1.844016in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.546378in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{1.796884in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.792159in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.430612in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895545in}{2.630926in}}%
\pgfpathlineto{\pgfqpoint{1.898345in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.891144in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{2.630926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745545in}{2.251897in}}%
\pgfpathlineto{\pgfqpoint{1.756955in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.758946in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.336119in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.345465in}}%
\pgfpathlineto{\pgfqpoint{1.695467in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.251897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729558in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.729558in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.298989in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.298989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729558in}{2.298989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.026795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030000in}{2.028339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495545in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.065188in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.076908in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.082173in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.619887in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.148670in}}%
\pgfpathlineto{\pgfqpoint{2.606908in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.190921in}}%
\pgfpathlineto{\pgfqpoint{2.567685in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.221415in}}%
\pgfpathlineto{\pgfqpoint{2.521415in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.259247in}}%
\pgfpathlineto{\pgfqpoint{2.492453in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.305567in}}%
\pgfpathlineto{\pgfqpoint{2.456306in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.345397in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.411750in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.411878in}}%
\pgfpathlineto{\pgfqpoint{2.378922in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.454423in}}%
\pgfpathlineto{\pgfqpoint{2.332564in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.482192in}}%
\pgfpathlineto{\pgfqpoint{2.302150in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.529660in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.574994in}}%
\pgfpathlineto{\pgfqpoint{2.221902in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.635999in}}%
\pgfpathlineto{\pgfqpoint{2.190018in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.680459in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{2.141519in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{2.742255in}}%
\pgfpathlineto{\pgfqpoint{2.110545in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{2.110545in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{2.822301in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{2.828816in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{2.828816in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{1.986445in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{2.697856in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{2.697856in}}%
\pgfpathlineto{\pgfqpoint{2.050653in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{2.647227in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{2.096474in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{2.582957in}}%
\pgfpathlineto{\pgfqpoint{2.125886in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.535170in}}%
\pgfpathlineto{\pgfqpoint{2.159052in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.175150in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.474786in}}%
\pgfpathlineto{\pgfqpoint{2.199648in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.420819in}}%
\pgfpathlineto{\pgfqpoint{2.233282in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.245082in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.355360in}}%
\pgfpathlineto{\pgfqpoint{2.294133in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.330674in}}%
\pgfpathlineto{\pgfqpoint{2.308444in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.325150in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.250327in}}%
\pgfpathlineto{\pgfqpoint{2.346068in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.353690in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.165450in}}%
\pgfpathlineto{\pgfqpoint{2.385816in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.121415in}}%
\pgfpathlineto{\pgfqpoint{2.432754in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.105228in}}%
\pgfpathlineto{\pgfqpoint{2.490857in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.078718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683045in}{2.127010in}}%
\pgfpathlineto{\pgfqpoint{2.702194in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.192545in}}%
\pgfpathlineto{\pgfqpoint{2.723878in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.201545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.209607in}}%
\pgfpathlineto{\pgfqpoint{2.658045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.647751in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.127010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758045in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.244295in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.244295in}}%
\pgfpathlineto{\pgfqpoint{2.754636in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{2.811204in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.813367in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.367767in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.367767in}}%
\pgfpathlineto{\pgfqpoint{2.722045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.338045in}}%
\pgfpathlineto{\pgfqpoint{2.714295in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.275436in}}%
\pgfpathlineto{\pgfqpoint{2.679027in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.256482in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.241699in}}%
\pgfpathlineto{\pgfqpoint{2.753357in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.230488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490857in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.105228in}}%
\pgfpathlineto{\pgfqpoint{2.432754in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.121415in}}%
\pgfpathlineto{\pgfqpoint{2.385816in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.165450in}}%
\pgfpathlineto{\pgfqpoint{2.353690in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.346068in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.250327in}}%
\pgfpathlineto{\pgfqpoint{2.325150in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.308444in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.330674in}}%
\pgfpathlineto{\pgfqpoint{2.294133in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.355360in}}%
\pgfpathlineto{\pgfqpoint{2.245082in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.233282in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.420819in}}%
\pgfpathlineto{\pgfqpoint{2.199648in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.474786in}}%
\pgfpathlineto{\pgfqpoint{2.175150in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.159052in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.535170in}}%
\pgfpathlineto{\pgfqpoint{2.125886in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{2.582957in}}%
\pgfpathlineto{\pgfqpoint{2.096474in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{2.647227in}}%
\pgfpathlineto{\pgfqpoint{2.050653in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{2.697856in}}%
\pgfpathlineto{\pgfqpoint{2.016795in}{2.697856in}}%
\pgfpathmoveto{\pgfqpoint{2.110545in}{2.786795in}}%
\pgfpathlineto{\pgfqpoint{2.110545in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{2.742255in}}%
\pgfpathlineto{\pgfqpoint{2.141519in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.680459in}}%
\pgfpathlineto{\pgfqpoint{2.190018in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.635999in}}%
\pgfpathlineto{\pgfqpoint{2.221902in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.574994in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.529660in}}%
\pgfpathlineto{\pgfqpoint{2.302150in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.482192in}}%
\pgfpathlineto{\pgfqpoint{2.332564in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.454423in}}%
\pgfpathlineto{\pgfqpoint{2.378922in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.411878in}}%
\pgfpathlineto{\pgfqpoint{2.411750in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.345397in}}%
\pgfpathlineto{\pgfqpoint{2.456306in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.305567in}}%
\pgfpathlineto{\pgfqpoint{2.492453in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.259247in}}%
\pgfpathlineto{\pgfqpoint{2.521415in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.221415in}}%
\pgfpathlineto{\pgfqpoint{2.567685in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.190921in}}%
\pgfpathlineto{\pgfqpoint{2.606908in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.148670in}}%
\pgfpathlineto{\pgfqpoint{2.619887in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.082173in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.076908in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.065188in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{2.490857in}{2.083045in}}%
\pgfpathmoveto{\pgfqpoint{2.647751in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.658045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.209607in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.201545in}}%
\pgfpathlineto{\pgfqpoint{2.723878in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.192545in}}%
\pgfpathlineto{\pgfqpoint{2.702194in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.127010in}}%
\pgfpathlineto{\pgfqpoint{2.647751in}{2.158045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.753357in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.241699in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.256482in}}%
\pgfpathlineto{\pgfqpoint{2.679027in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.275436in}}%
\pgfpathlineto{\pgfqpoint{2.714295in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.338045in}}%
\pgfpathlineto{\pgfqpoint{2.722045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.367767in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{2.367767in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{2.754636in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.244295in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{2.244295in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{2.753357in}{2.233045in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495545in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.065188in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.076908in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.082173in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.619887in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.148670in}}%
\pgfpathlineto{\pgfqpoint{2.606908in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.190921in}}%
\pgfpathlineto{\pgfqpoint{2.567685in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.221415in}}%
\pgfpathlineto{\pgfqpoint{2.521415in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.259247in}}%
\pgfpathlineto{\pgfqpoint{2.492453in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.305567in}}%
\pgfpathlineto{\pgfqpoint{2.456306in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.345397in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.411750in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.411878in}}%
\pgfpathlineto{\pgfqpoint{2.378922in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.454423in}}%
\pgfpathlineto{\pgfqpoint{2.332564in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.482192in}}%
\pgfpathlineto{\pgfqpoint{2.302150in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.529660in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.574994in}}%
\pgfpathlineto{\pgfqpoint{2.221902in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.635999in}}%
\pgfpathlineto{\pgfqpoint{2.190018in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.680459in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{2.141519in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{2.742255in}}%
\pgfpathlineto{\pgfqpoint{2.110545in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{2.110545in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{2.822301in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{2.828816in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{2.828816in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{1.974773in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{1.986445in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{2.697856in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{2.697856in}}%
\pgfpathlineto{\pgfqpoint{2.050653in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{2.647227in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{2.096474in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{2.582957in}}%
\pgfpathlineto{\pgfqpoint{2.125886in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.535170in}}%
\pgfpathlineto{\pgfqpoint{2.159052in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.175150in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.474786in}}%
\pgfpathlineto{\pgfqpoint{2.199648in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.420819in}}%
\pgfpathlineto{\pgfqpoint{2.233282in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.245082in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.355360in}}%
\pgfpathlineto{\pgfqpoint{2.294133in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.330674in}}%
\pgfpathlineto{\pgfqpoint{2.308444in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.325150in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.250327in}}%
\pgfpathlineto{\pgfqpoint{2.346068in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.353690in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.165450in}}%
\pgfpathlineto{\pgfqpoint{2.385816in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.121415in}}%
\pgfpathlineto{\pgfqpoint{2.432754in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.105228in}}%
\pgfpathlineto{\pgfqpoint{2.490857in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.078718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.419012in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.389883in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.199470in}}%
\pgfpathlineto{\pgfqpoint{2.351627in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.346862in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.276429in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.310449in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.311065in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.418955in}}%
\pgfpathlineto{\pgfqpoint{2.378980in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.379672in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.317763in}}%
\pgfpathlineto{\pgfqpoint{2.429849in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.457526in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{2.485811in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.206649in}}%
\pgfpathlineto{\pgfqpoint{2.506649in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.513262in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.140606in}}%
\pgfpathlineto{\pgfqpoint{2.464470in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.159998in}}%
\pgfpathlineto{\pgfqpoint{2.432582in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.156428in}}%
\pgfpathlineto{\pgfqpoint{2.419012in}{2.158045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.249431in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.467811in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.529038in}}%
\pgfpathlineto{\pgfqpoint{2.255077in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.472766in}}%
\pgfpathlineto{\pgfqpoint{2.281646in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.432231in}}%
\pgfpathlineto{\pgfqpoint{2.249431in}{2.458045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.192405in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.189110in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.574912in}}%
\pgfpathlineto{\pgfqpoint{2.199087in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.214295in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.529457in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{2.533045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.153846in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.613882in}}%
\pgfpathlineto{\pgfqpoint{2.162479in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.601518in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{2.608045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683045in}{2.127010in}}%
\pgfpathlineto{\pgfqpoint{2.702194in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.192545in}}%
\pgfpathlineto{\pgfqpoint{2.723878in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.201545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.209607in}}%
\pgfpathlineto{\pgfqpoint{2.658045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.647751in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.127010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758045in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.244295in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.244295in}}%
\pgfpathlineto{\pgfqpoint{2.754636in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{2.811204in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.813367in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{2.367767in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.367767in}}%
\pgfpathlineto{\pgfqpoint{2.722045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.338045in}}%
\pgfpathlineto{\pgfqpoint{2.714295in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.275436in}}%
\pgfpathlineto{\pgfqpoint{2.679027in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.256482in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.241699in}}%
\pgfpathlineto{\pgfqpoint{2.753357in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.230488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{2.156428in}}%
\pgfpathlineto{\pgfqpoint{2.432582in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.159998in}}%
\pgfpathlineto{\pgfqpoint{2.464470in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.140606in}}%
\pgfpathlineto{\pgfqpoint{2.513262in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.506649in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.206649in}}%
\pgfpathlineto{\pgfqpoint{2.485811in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{2.457526in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.429849in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.317763in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.379672in}}%
\pgfpathlineto{\pgfqpoint{2.378980in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.418955in}}%
\pgfpathlineto{\pgfqpoint{2.311065in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.310449in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.276429in}}%
\pgfpathlineto{\pgfqpoint{2.346862in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.351627in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.199470in}}%
\pgfpathlineto{\pgfqpoint{2.389883in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.419012in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.156428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.375714in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.316111in}}%
\pgfpathlineto{\pgfqpoint{2.389250in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.375714in}{2.308045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270545in}{2.432231in}}%
\pgfpathlineto{\pgfqpoint{2.281646in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.472766in}}%
\pgfpathlineto{\pgfqpoint{2.255077in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.529038in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.467811in}}%
\pgfpathlineto{\pgfqpoint{2.249431in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.432231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195545in}{2.529457in}}%
\pgfpathlineto{\pgfqpoint{2.214295in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.199087in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.574912in}}%
\pgfpathlineto{\pgfqpoint{2.189110in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.529457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158045in}{2.601518in}}%
\pgfpathlineto{\pgfqpoint{2.162479in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.613882in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.601518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.389250in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.316111in}}%
\pgfpathlineto{\pgfqpoint{2.375714in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.270545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176813in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176813in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327234in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327234in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477656in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477656in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628078in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628078in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.027309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.027309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.177328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.177328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.327347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.327347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.477367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.477367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.627386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.627386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495545in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.065188in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.076908in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.082173in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.619887in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.148670in}}%
\pgfpathlineto{\pgfqpoint{2.606908in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.190921in}}%
\pgfpathlineto{\pgfqpoint{2.567685in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.221415in}}%
\pgfpathlineto{\pgfqpoint{2.521415in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.259247in}}%
\pgfpathlineto{\pgfqpoint{2.492453in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.305567in}}%
\pgfpathlineto{\pgfqpoint{2.456306in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.345397in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.411750in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.411878in}}%
\pgfpathlineto{\pgfqpoint{2.378922in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.454423in}}%
\pgfpathlineto{\pgfqpoint{2.332564in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.482192in}}%
\pgfpathlineto{\pgfqpoint{2.302150in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.529660in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.574994in}}%
\pgfpathlineto{\pgfqpoint{2.221902in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.635999in}}%
\pgfpathlineto{\pgfqpoint{2.190018in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.680459in}}%
\pgfpathlineto{\pgfqpoint{2.156638in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{2.141519in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{2.742255in}}%
\pgfpathlineto{\pgfqpoint{2.110545in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{2.110545in}{2.786795in}}%
\pgfpathmoveto{\pgfqpoint{2.016795in}{2.697856in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{2.697856in}}%
\pgfpathlineto{\pgfqpoint{2.050653in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{2.647227in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{2.096474in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{2.582957in}}%
\pgfpathlineto{\pgfqpoint{2.125886in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.535170in}}%
\pgfpathlineto{\pgfqpoint{2.159052in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.175150in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.474786in}}%
\pgfpathlineto{\pgfqpoint{2.199648in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.420819in}}%
\pgfpathlineto{\pgfqpoint{2.233282in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.245082in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.355360in}}%
\pgfpathlineto{\pgfqpoint{2.294133in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.330674in}}%
\pgfpathlineto{\pgfqpoint{2.308444in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.325150in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.250327in}}%
\pgfpathlineto{\pgfqpoint{2.346068in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.353690in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.165450in}}%
\pgfpathlineto{\pgfqpoint{2.385816in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.121415in}}%
\pgfpathlineto{\pgfqpoint{2.432754in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.105228in}}%
\pgfpathlineto{\pgfqpoint{2.490857in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.078718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683045in}{2.127010in}}%
\pgfpathlineto{\pgfqpoint{2.702194in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.192545in}}%
\pgfpathlineto{\pgfqpoint{2.723878in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.201545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.209607in}}%
\pgfpathlineto{\pgfqpoint{2.658045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.647751in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.127010in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758045in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{2.230488in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{2.244295in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.244295in}}%
\pgfpathlineto{\pgfqpoint{2.754636in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.276378in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{2.276378in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{2.367767in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.367767in}}%
\pgfpathlineto{\pgfqpoint{2.722045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.338045in}}%
\pgfpathlineto{\pgfqpoint{2.714295in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.275436in}}%
\pgfpathlineto{\pgfqpoint{2.679027in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.256482in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{2.241699in}}%
\pgfpathlineto{\pgfqpoint{2.753357in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{2.230488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{2.156428in}}%
\pgfpathlineto{\pgfqpoint{2.432582in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.159998in}}%
\pgfpathlineto{\pgfqpoint{2.464470in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.140606in}}%
\pgfpathlineto{\pgfqpoint{2.513262in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.506649in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.206649in}}%
\pgfpathlineto{\pgfqpoint{2.485811in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{2.457526in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.429849in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.317763in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.379672in}}%
\pgfpathlineto{\pgfqpoint{2.378980in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.418955in}}%
\pgfpathlineto{\pgfqpoint{2.311065in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.310449in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.276429in}}%
\pgfpathlineto{\pgfqpoint{2.346862in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.351627in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.199470in}}%
\pgfpathlineto{\pgfqpoint{2.389883in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.419012in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.156428in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270545in}{2.432231in}}%
\pgfpathlineto{\pgfqpoint{2.281646in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.472766in}}%
\pgfpathlineto{\pgfqpoint{2.255077in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.529038in}}%
\pgfpathlineto{\pgfqpoint{2.215447in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{2.467811in}}%
\pgfpathlineto{\pgfqpoint{2.249431in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.432231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195545in}{2.529457in}}%
\pgfpathlineto{\pgfqpoint{2.214295in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.199087in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.574912in}}%
\pgfpathlineto{\pgfqpoint{2.189110in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{2.529457in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158045in}{2.601518in}}%
\pgfpathlineto{\pgfqpoint{2.162479in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.613882in}}%
\pgfpathlineto{\pgfqpoint{2.153846in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{2.601518in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.389250in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.316111in}}%
\pgfpathlineto{\pgfqpoint{2.375714in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.270545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378664in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.378664in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.298989in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.298989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378664in}{2.298989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.026795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810000in}{2.028339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058045in}{2.066638in}}%
\pgfpathlineto{\pgfqpoint{3.087211in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.089473in}}%
\pgfpathlineto{\pgfqpoint{3.105327in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.070785in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.062211in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.065694in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.088330in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.111545in}}%
\pgfpathlineto{\pgfqpoint{3.292045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.142136in}}%
\pgfpathlineto{\pgfqpoint{3.335762in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.356285in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.214545in}}%
\pgfpathlineto{\pgfqpoint{3.375833in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.389468in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.394745in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.395399in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.348515in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.417504in}}%
\pgfpathlineto{\pgfqpoint{3.435602in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.463600in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.468260in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{2.511776in}}%
\pgfpathlineto{\pgfqpoint{3.488583in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.503521in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{2.588814in}}%
\pgfpathlineto{\pgfqpoint{3.526563in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{3.540188in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{3.545307in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{2.684193in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{2.684193in}}%
\pgfpathlineto{\pgfqpoint{3.609240in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{3.616477in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{3.616477in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{2.828977in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{2.828977in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{2.827329in}}%
\pgfpathlineto{\pgfqpoint{3.474646in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{3.474646in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{2.748232in}}%
\pgfpathlineto{\pgfqpoint{3.445857in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{3.434883in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.674256in}}%
\pgfpathlineto{\pgfqpoint{3.411678in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{3.398429in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.597263in}}%
\pgfpathlineto{\pgfqpoint{3.373509in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.360101in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.526892in}}%
\pgfpathlineto{\pgfqpoint{3.329587in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.321035in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.457631in}}%
\pgfpathlineto{\pgfqpoint{3.285577in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.416072in}}%
\pgfpathlineto{\pgfqpoint{3.251876in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.245932in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.343454in}}%
\pgfpathlineto{\pgfqpoint{3.212334in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.289023in}}%
\pgfpathlineto{\pgfqpoint{3.191045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.173278in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.227148in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{3.062456in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.069652in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.106206in}}%
\pgfpathlineto{\pgfqpoint{3.042604in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.066638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020545in}{2.110484in}}%
\pgfpathlineto{\pgfqpoint{3.037732in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.191378in}}%
\pgfpathlineto{\pgfqpoint{3.014685in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.214648in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.974626in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.149077in}}%
\pgfpathlineto{\pgfqpoint{3.011577in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.110484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908045in}{2.243390in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.233659in}}%
\pgfpathlineto{\pgfqpoint{2.976367in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.300150in}}%
\pgfpathlineto{\pgfqpoint{2.925545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{2.343045in}}%
\pgfpathlineto{\pgfqpoint{2.907083in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{2.363814in}}%
\pgfpathlineto{\pgfqpoint{2.838878in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.850090in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{2.884537in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{2.243390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042604in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.106206in}}%
\pgfpathlineto{\pgfqpoint{3.069652in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.062456in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.227148in}}%
\pgfpathlineto{\pgfqpoint{3.173278in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.191045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.289023in}}%
\pgfpathlineto{\pgfqpoint{3.212334in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.343454in}}%
\pgfpathlineto{\pgfqpoint{3.245932in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.251876in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.416072in}}%
\pgfpathlineto{\pgfqpoint{3.285577in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.457631in}}%
\pgfpathlineto{\pgfqpoint{3.321035in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.329587in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.526892in}}%
\pgfpathlineto{\pgfqpoint{3.360101in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.373509in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.597263in}}%
\pgfpathlineto{\pgfqpoint{3.398429in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{3.411678in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.674256in}}%
\pgfpathlineto{\pgfqpoint{3.434883in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{3.445857in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{2.748232in}}%
\pgfpathlineto{\pgfqpoint{3.474646in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{3.474646in}{2.786795in}}%
\pgfpathmoveto{\pgfqpoint{3.574295in}{2.684193in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{2.684193in}}%
\pgfpathlineto{\pgfqpoint{3.545307in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{3.540188in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{3.526563in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{2.588814in}}%
\pgfpathlineto{\pgfqpoint{3.503521in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.488583in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{2.511776in}}%
\pgfpathlineto{\pgfqpoint{3.468260in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.463600in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.435602in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.417504in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.348515in}}%
\pgfpathlineto{\pgfqpoint{3.395399in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.394745in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.389468in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.375833in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.214545in}}%
\pgfpathlineto{\pgfqpoint{3.356285in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.335762in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.142136in}}%
\pgfpathlineto{\pgfqpoint{3.292045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.111545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.088330in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.065694in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.062211in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.070785in}}%
\pgfpathlineto{\pgfqpoint{3.105327in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.089473in}}%
\pgfpathlineto{\pgfqpoint{3.087211in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.066638in}}%
\pgfpathlineto{\pgfqpoint{3.042604in}{2.083045in}}%
\pgfpathmoveto{\pgfqpoint{3.011577in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.149077in}}%
\pgfpathlineto{\pgfqpoint{2.974626in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.214648in}}%
\pgfpathlineto{\pgfqpoint{3.014685in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.191378in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.037732in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.110484in}}%
\pgfpathlineto{\pgfqpoint{3.011577in}{2.120545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.884537in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{2.850090in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.838878in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{2.363814in}}%
\pgfpathlineto{\pgfqpoint{2.907083in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{2.343045in}}%
\pgfpathlineto{\pgfqpoint{2.925545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.300150in}}%
\pgfpathlineto{\pgfqpoint{2.976367in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.233659in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{2.243390in}}%
\pgfpathlineto{\pgfqpoint{2.884537in}{2.270545in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058045in}{2.066638in}}%
\pgfpathlineto{\pgfqpoint{3.087211in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.089473in}}%
\pgfpathlineto{\pgfqpoint{3.105327in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.070785in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.062211in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.065694in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.088330in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.111545in}}%
\pgfpathlineto{\pgfqpoint{3.292045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.142136in}}%
\pgfpathlineto{\pgfqpoint{3.335762in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.356285in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.214545in}}%
\pgfpathlineto{\pgfqpoint{3.375833in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.389468in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.394745in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.395399in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.348515in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.417504in}}%
\pgfpathlineto{\pgfqpoint{3.435602in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.463600in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.468260in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{2.511776in}}%
\pgfpathlineto{\pgfqpoint{3.488583in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.503521in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{2.588814in}}%
\pgfpathlineto{\pgfqpoint{3.526563in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{3.540188in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{3.545307in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{2.684193in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{2.684193in}}%
\pgfpathlineto{\pgfqpoint{3.609240in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{3.616477in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{3.616477in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{2.828977in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{2.828977in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{2.827329in}}%
\pgfpathlineto{\pgfqpoint{3.474646in}{2.795545in}}%
\pgfpathlineto{\pgfqpoint{3.474646in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{2.748232in}}%
\pgfpathlineto{\pgfqpoint{3.445857in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{3.434883in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.674256in}}%
\pgfpathlineto{\pgfqpoint{3.411678in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{3.398429in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.597263in}}%
\pgfpathlineto{\pgfqpoint{3.373509in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.360101in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.526892in}}%
\pgfpathlineto{\pgfqpoint{3.329587in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.321035in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.457631in}}%
\pgfpathlineto{\pgfqpoint{3.285577in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.416072in}}%
\pgfpathlineto{\pgfqpoint{3.251876in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.245932in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.343454in}}%
\pgfpathlineto{\pgfqpoint{3.212334in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.289023in}}%
\pgfpathlineto{\pgfqpoint{3.191045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.173278in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.227148in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{3.062456in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.069652in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.106206in}}%
\pgfpathlineto{\pgfqpoint{3.042604in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.066638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.197961in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.195258in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.212909in}}%
\pgfpathlineto{\pgfqpoint{3.213059in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.224939in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.296004in}}%
\pgfpathlineto{\pgfqpoint{3.247906in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.260303in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.371811in}}%
\pgfpathlineto{\pgfqpoint{3.289305in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.416612in}}%
\pgfpathlineto{\pgfqpoint{3.345580in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{3.369471in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.382106in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.384543in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.377150in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.284493in}}%
\pgfpathlineto{\pgfqpoint{3.356294in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.349446in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.328785in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.186573in}}%
\pgfpathlineto{\pgfqpoint{3.284752in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.156382in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.148367in}}%
\pgfpathlineto{\pgfqpoint{3.197961in}{2.158045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.379857in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.384783in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.512718in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.407660in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{3.379857in}{2.458045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.417795in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.431633in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.572868in}}%
\pgfpathlineto{\pgfqpoint{3.435375in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.441384in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.513559in}}%
\pgfpathlineto{\pgfqpoint{3.417795in}{2.533045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020545in}{2.110484in}}%
\pgfpathlineto{\pgfqpoint{3.037732in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.191378in}}%
\pgfpathlineto{\pgfqpoint{3.014685in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.214648in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.974626in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.149077in}}%
\pgfpathlineto{\pgfqpoint{3.011577in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.110484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908045in}{2.243390in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.233659in}}%
\pgfpathlineto{\pgfqpoint{2.976367in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.300150in}}%
\pgfpathlineto{\pgfqpoint{2.925545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{2.343045in}}%
\pgfpathlineto{\pgfqpoint{2.907083in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{2.363814in}}%
\pgfpathlineto{\pgfqpoint{2.838878in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.850090in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{2.884537in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{2.243390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208045in}{2.148367in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.156382in}}%
\pgfpathlineto{\pgfqpoint{3.284752in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.186573in}}%
\pgfpathlineto{\pgfqpoint{3.328785in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.349446in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.356294in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.284493in}}%
\pgfpathlineto{\pgfqpoint{3.377150in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.384543in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.382106in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.369471in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{3.345580in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.416612in}}%
\pgfpathlineto{\pgfqpoint{3.289305in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.371811in}}%
\pgfpathlineto{\pgfqpoint{3.260303in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.247906in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.296004in}}%
\pgfpathlineto{\pgfqpoint{3.224939in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.213059in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.212909in}}%
\pgfpathlineto{\pgfqpoint{3.195258in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.197961in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.148367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.296020in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.315706in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.351138in}}%
\pgfpathlineto{\pgfqpoint{3.325717in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.337150in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.270708in}}%
\pgfpathlineto{\pgfqpoint{3.296020in}{2.308045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395545in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{3.407660in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.512718in}}%
\pgfpathlineto{\pgfqpoint{3.384783in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.379857in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.441535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433045in}{2.513559in}}%
\pgfpathlineto{\pgfqpoint{3.441384in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.435375in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.572868in}}%
\pgfpathlineto{\pgfqpoint{3.431633in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.417795in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.513559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320545in}{2.270708in}}%
\pgfpathlineto{\pgfqpoint{3.337150in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.325717in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.351138in}}%
\pgfpathlineto{\pgfqpoint{3.315706in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.296020in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.270708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853017in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853017in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027935in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027935in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202853in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202853in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377771in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377771in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552688in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552688in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{2.027309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{2.027309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{2.177328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{2.177328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{2.327347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{2.327347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{2.477367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{2.477367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{2.627386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{2.627386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058045in}{2.066638in}}%
\pgfpathlineto{\pgfqpoint{3.087211in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.089473in}}%
\pgfpathlineto{\pgfqpoint{3.105327in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.070785in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.062211in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.065694in}}%
\pgfpathlineto{\pgfqpoint{3.230400in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.088330in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.111545in}}%
\pgfpathlineto{\pgfqpoint{3.292045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.142136in}}%
\pgfpathlineto{\pgfqpoint{3.335762in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.356285in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.214545in}}%
\pgfpathlineto{\pgfqpoint{3.375833in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.389468in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.394745in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.395399in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.348515in}}%
\pgfpathlineto{\pgfqpoint{3.423005in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.417504in}}%
\pgfpathlineto{\pgfqpoint{3.435602in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.463600in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.468260in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{2.511776in}}%
\pgfpathlineto{\pgfqpoint{3.488583in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.503521in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{2.588814in}}%
\pgfpathlineto{\pgfqpoint{3.526563in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{3.540188in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{3.545307in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{2.684193in}}%
\pgfpathlineto{\pgfqpoint{3.574295in}{2.684193in}}%
\pgfpathmoveto{\pgfqpoint{3.474646in}{2.786795in}}%
\pgfpathlineto{\pgfqpoint{3.474646in}{2.758045in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{2.748232in}}%
\pgfpathlineto{\pgfqpoint{3.445857in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{3.434883in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.674256in}}%
\pgfpathlineto{\pgfqpoint{3.411678in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{3.398429in}{2.608045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.597263in}}%
\pgfpathlineto{\pgfqpoint{3.373509in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.360101in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.526892in}}%
\pgfpathlineto{\pgfqpoint{3.329587in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.321035in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.457631in}}%
\pgfpathlineto{\pgfqpoint{3.285577in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.416072in}}%
\pgfpathlineto{\pgfqpoint{3.251876in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.245932in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.343454in}}%
\pgfpathlineto{\pgfqpoint{3.212334in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.289023in}}%
\pgfpathlineto{\pgfqpoint{3.191045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.173278in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.227148in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.176190in}}%
\pgfpathlineto{\pgfqpoint{3.062456in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.069652in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.106206in}}%
\pgfpathlineto{\pgfqpoint{3.042604in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.066638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020545in}{2.110484in}}%
\pgfpathlineto{\pgfqpoint{3.037732in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.056259in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.191378in}}%
\pgfpathlineto{\pgfqpoint{3.014685in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.214648in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.974626in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.149077in}}%
\pgfpathlineto{\pgfqpoint{3.011577in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.110484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908045in}{2.243390in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.233659in}}%
\pgfpathlineto{\pgfqpoint{2.976367in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{2.300150in}}%
\pgfpathlineto{\pgfqpoint{2.925545in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{2.343045in}}%
\pgfpathlineto{\pgfqpoint{2.907083in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{2.363814in}}%
\pgfpathlineto{\pgfqpoint{2.838878in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.850090in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{2.884537in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{2.243390in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208045in}{2.148367in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.156382in}}%
\pgfpathlineto{\pgfqpoint{3.284752in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.186573in}}%
\pgfpathlineto{\pgfqpoint{3.328785in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.349446in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.356294in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.284493in}}%
\pgfpathlineto{\pgfqpoint{3.377150in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.384543in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.382106in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.369471in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.431272in}}%
\pgfpathlineto{\pgfqpoint{3.345580in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.416612in}}%
\pgfpathlineto{\pgfqpoint{3.289305in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.371811in}}%
\pgfpathlineto{\pgfqpoint{3.260303in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.247906in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.296004in}}%
\pgfpathlineto{\pgfqpoint{3.224939in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.213059in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.212909in}}%
\pgfpathlineto{\pgfqpoint{3.195258in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.197961in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.148367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395545in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{3.407660in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.512718in}}%
\pgfpathlineto{\pgfqpoint{3.384783in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.379857in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.441535in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433045in}{2.513559in}}%
\pgfpathlineto{\pgfqpoint{3.441384in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.435375in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.572868in}}%
\pgfpathlineto{\pgfqpoint{3.431633in}{2.570545in}}%
\pgfpathlineto{\pgfqpoint{3.417795in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{2.513559in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320545in}{2.270708in}}%
\pgfpathlineto{\pgfqpoint{3.337150in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.325717in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.351138in}}%
\pgfpathlineto{\pgfqpoint{3.315706in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.296020in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.270708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310488in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.310488in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.298989in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.298989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310488in}{2.298989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{2.026795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602309in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602309in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752328in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752328in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902347in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902347in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052367in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052367in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202386in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202386in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{2.028229in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{2.028229in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{2.037666in}}%
\pgfpathlineto{\pgfqpoint{3.676795in}{2.037666in}}%
\pgfpathlineto{\pgfqpoint{3.676795in}{2.058515in}}%
\pgfpathlineto{\pgfqpoint{3.714295in}{2.058515in}}%
\pgfpathlineto{\pgfqpoint{3.714295in}{2.114018in}}%
\pgfpathlineto{\pgfqpoint{3.751795in}{2.114018in}}%
\pgfpathlineto{\pgfqpoint{3.751795in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{3.789295in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{3.789295in}{2.371354in}}%
\pgfpathlineto{\pgfqpoint{3.826795in}{2.371354in}}%
\pgfpathlineto{\pgfqpoint{3.826795in}{2.625342in}}%
\pgfpathlineto{\pgfqpoint{3.864295in}{2.625342in}}%
\pgfpathlineto{\pgfqpoint{3.864295in}{2.708613in}}%
\pgfpathlineto{\pgfqpoint{3.901795in}{2.708613in}}%
\pgfpathlineto{\pgfqpoint{3.901795in}{2.452521in}}%
\pgfpathlineto{\pgfqpoint{3.939295in}{2.452521in}}%
\pgfpathlineto{\pgfqpoint{3.939295in}{2.172455in}}%
\pgfpathlineto{\pgfqpoint{3.976795in}{2.172455in}}%
\pgfpathlineto{\pgfqpoint{3.976795in}{2.077133in}}%
\pgfpathlineto{\pgfqpoint{4.014295in}{2.077133in}}%
\pgfpathlineto{\pgfqpoint{4.014295in}{2.072256in}}%
\pgfpathlineto{\pgfqpoint{4.051795in}{2.072256in}}%
\pgfpathlineto{\pgfqpoint{4.051795in}{2.074168in}}%
\pgfpathlineto{\pgfqpoint{4.089295in}{2.074168in}}%
\pgfpathlineto{\pgfqpoint{4.089295in}{2.068111in}}%
\pgfpathlineto{\pgfqpoint{4.126795in}{2.068111in}}%
\pgfpathlineto{\pgfqpoint{4.126795in}{2.061098in}}%
\pgfpathlineto{\pgfqpoint{4.164295in}{2.061098in}}%
\pgfpathlineto{\pgfqpoint{4.164295in}{2.058675in}}%
\pgfpathlineto{\pgfqpoint{4.201795in}{2.058675in}}%
\pgfpathlineto{\pgfqpoint{4.201795in}{2.056443in}}%
\pgfpathlineto{\pgfqpoint{4.239295in}{2.056443in}}%
\pgfpathlineto{\pgfqpoint{4.239295in}{2.055710in}}%
\pgfpathlineto{\pgfqpoint{4.276795in}{2.055710in}}%
\pgfpathlineto{\pgfqpoint{4.276795in}{2.054243in}}%
\pgfpathlineto{\pgfqpoint{4.314295in}{2.054243in}}%
\pgfpathlineto{\pgfqpoint{4.314295in}{2.047836in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.047836in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.809235in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.809235in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.873989in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.873989in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946965in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.946965in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873989in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.873989in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976795in,y=2.860128in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont log(\(\displaystyle E_\mathrm{K,iso,52}\)) = \(\displaystyle {1.74}_{-0.13}^{+0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.238339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{0.663814in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.300125in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.303277in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{0.887372in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.338241in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{0.971934in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.376734in}}%
\pgfpathlineto{\pgfqpoint{1.028453in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{1.065748in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.103175in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{1.495545in}}%
\pgfpathlineto{\pgfqpoint{1.130772in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.134295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.128402in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.121280in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.113904in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{1.683045in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.079920in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.764295in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.802400in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.805871in}}%
\pgfpathlineto{\pgfqpoint{0.936170in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.778357in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.780749in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.757083in}}%
\pgfpathlineto{\pgfqpoint{0.791378in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.742928in}}%
\pgfpathlineto{\pgfqpoint{0.702432in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.703421in}}%
\pgfpathlineto{\pgfqpoint{0.662211in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.664775in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.650232in}}%
\pgfpathlineto{\pgfqpoint{0.599920in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.604596in}}%
\pgfpathlineto{\pgfqpoint{0.624583in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.591567in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.550317in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.435128in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.663158in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.662211in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{0.655459in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.293201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.811616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655459in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{0.662211in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.663158in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.435128in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.550317in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.591567in}}%
\pgfpathlineto{\pgfqpoint{0.624583in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.604596in}}%
\pgfpathlineto{\pgfqpoint{0.599920in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.650232in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.664775in}}%
\pgfpathlineto{\pgfqpoint{0.662211in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.703421in}}%
\pgfpathlineto{\pgfqpoint{0.702432in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.742928in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{0.791378in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.757083in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.780749in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.778357in}}%
\pgfpathlineto{\pgfqpoint{0.936170in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.805871in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.802400in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.764295in}}%
\pgfpathlineto{\pgfqpoint{1.079920in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{1.683045in}}%
\pgfpathlineto{\pgfqpoint{1.113904in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.121280in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.128402in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.134295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.130772in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{1.495545in}}%
\pgfpathlineto{\pgfqpoint{1.103175in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.065748in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{1.028453in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.376734in}}%
\pgfpathlineto{\pgfqpoint{0.971934in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.338241in}}%
\pgfpathlineto{\pgfqpoint{0.887372in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.303277in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.300125in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{0.663814in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{0.655459in}{1.295545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.727836in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{1.820545in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{0.663814in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.300125in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.303277in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{0.887372in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.338241in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{0.971934in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.376734in}}%
\pgfpathlineto{\pgfqpoint{1.028453in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{1.065748in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.103175in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{1.495545in}}%
\pgfpathlineto{\pgfqpoint{1.130772in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.134295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.128402in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.121280in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.113904in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{1.683045in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.079920in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.764295in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.802400in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.805871in}}%
\pgfpathlineto{\pgfqpoint{0.936170in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.778357in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.780749in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.757083in}}%
\pgfpathlineto{\pgfqpoint{0.791378in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.742928in}}%
\pgfpathlineto{\pgfqpoint{0.702432in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.703421in}}%
\pgfpathlineto{\pgfqpoint{0.662211in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.664775in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.650232in}}%
\pgfpathlineto{\pgfqpoint{0.599920in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.604596in}}%
\pgfpathlineto{\pgfqpoint{0.624583in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.591567in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.550317in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.435128in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.663158in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.662211in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{0.655459in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.293201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750490in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.740968in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.744064in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.737491in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.735068in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.735579in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{0.774295in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.629027in}}%
\pgfpathlineto{\pgfqpoint{0.812668in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.656048in}}%
\pgfpathlineto{\pgfqpoint{0.882737in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.670731in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.686180in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.026773in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.624900in}}%
\pgfpathlineto{\pgfqpoint{1.050253in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.053030in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.052980in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.038285in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{1.002569in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.408124in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.378496in}}%
\pgfpathlineto{\pgfqpoint{0.887045in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.368079in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.352521in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.358718in}}%
\pgfpathlineto{\pgfqpoint{0.750490in}{1.370545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.811616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{1.358718in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.352521in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.368079in}}%
\pgfpathlineto{\pgfqpoint{0.887045in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.378496in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.408124in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{1.002569in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{1.038285in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.052980in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.053030in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.050253in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.624900in}}%
\pgfpathlineto{\pgfqpoint{1.026773in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.686180in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.670731in}}%
\pgfpathlineto{\pgfqpoint{0.882737in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.656048in}}%
\pgfpathlineto{\pgfqpoint{0.812668in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.629027in}}%
\pgfpathlineto{\pgfqpoint{0.774295in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{0.735579in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.735068in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.737491in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.744064in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.740968in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.750490in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.358718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.827133in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.834851in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.565783in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.960809in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.509932in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.927709in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.420289in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.445545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.420289in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{0.927709in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.509932in}}%
\pgfpathlineto{\pgfqpoint{0.960809in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.565783in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.834851in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.419670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318817in, y=1.137700in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.433509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.433509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318817in, y=1.299818in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.595626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.595626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318817in, y=1.461935in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.757743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.757743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318817in, y=1.624053in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.919861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.919861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318817in, y=1.786170in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=1.614295in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A_\mathrm{V,host}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{1.293201in}}%
\pgfpathlineto{\pgfqpoint{0.663814in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.300125in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.303277in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.329636in}}%
\pgfpathlineto{\pgfqpoint{0.887372in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.338241in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{0.971934in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.376734in}}%
\pgfpathlineto{\pgfqpoint{1.028453in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.413217in}}%
\pgfpathlineto{\pgfqpoint{1.065748in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{1.103175in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{1.495545in}}%
\pgfpathlineto{\pgfqpoint{1.130772in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.134295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.128402in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.121280in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.113904in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{1.683045in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.079920in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.764295in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.802400in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.805871in}}%
\pgfpathlineto{\pgfqpoint{0.936170in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.778357in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.780749in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.772468in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.757083in}}%
\pgfpathlineto{\pgfqpoint{0.791378in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.742928in}}%
\pgfpathlineto{\pgfqpoint{0.702432in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.703421in}}%
\pgfpathlineto{\pgfqpoint{0.662211in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.664775in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.650232in}}%
\pgfpathlineto{\pgfqpoint{0.599920in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.604596in}}%
\pgfpathlineto{\pgfqpoint{0.624583in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.591567in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.550317in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.550902in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{0.613600in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.435128in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.663158in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.662211in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{0.655459in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.293201in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.825753in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.811616in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{1.358718in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.348931in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.352521in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.368079in}}%
\pgfpathlineto{\pgfqpoint{0.887045in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.378496in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.408124in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{1.002569in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{1.038285in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.052980in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.053030in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.050253in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.624900in}}%
\pgfpathlineto{\pgfqpoint{1.026773in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.686180in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.688698in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.670731in}}%
\pgfpathlineto{\pgfqpoint{0.882737in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.656048in}}%
\pgfpathlineto{\pgfqpoint{0.812668in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.629027in}}%
\pgfpathlineto{\pgfqpoint{0.774295in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{0.735579in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.735068in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.737491in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.744064in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.740968in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.750490in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.358718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{1.419670in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.420289in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.439446in}}%
\pgfpathlineto{\pgfqpoint{0.927709in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.509932in}}%
\pgfpathlineto{\pgfqpoint{0.960809in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.565783in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{0.843707in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.834851in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.419670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888549in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.510589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888549in}{1.510589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{1.238339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.284515in}}%
\pgfpathlineto{\pgfqpoint{1.756259in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.329027in}}%
\pgfpathlineto{\pgfqpoint{1.786674in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.812572in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{1.854295in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.408322in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.413019in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{1.961378in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.036414in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.027124in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.017913in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{1.966684in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.963553in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{1.923670in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.898670in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.765737in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.768272in}}%
\pgfpathlineto{\pgfqpoint{1.772211in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.794763in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{1.601466in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.731482in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.558810in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{1.551795in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.529199in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.536170in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.548452in}}%
\pgfpathlineto{\pgfqpoint{1.457263in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.574451in}}%
\pgfpathlineto{\pgfqpoint{1.390282in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.393529in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.653402in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{1.318045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{1.716248in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{1.685986in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.685986in}}%
\pgfpathlineto{\pgfqpoint{1.213045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{1.287590in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{1.624577in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.318982in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.540999in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{1.384361in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.499116in}}%
\pgfpathlineto{\pgfqpoint{1.415226in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.471113in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.463045in}}%
\pgfpathlineto{\pgfqpoint{1.549116in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{1.560843in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{1.611062in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.430366in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.646506in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.276795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333045in}{1.473923in}}%
\pgfpathlineto{\pgfqpoint{1.347107in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.495545in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.473923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689295in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.646506in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.430366in}}%
\pgfpathlineto{\pgfqpoint{1.611062in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{1.560843in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{1.549116in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.463045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.471113in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.415226in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.499116in}}%
\pgfpathlineto{\pgfqpoint{1.384361in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.540999in}}%
\pgfpathlineto{\pgfqpoint{1.318982in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{1.624577in}}%
\pgfpathlineto{\pgfqpoint{1.287590in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{1.662590in}}%
\pgfpathmoveto{\pgfqpoint{1.229295in}{1.685986in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{1.685986in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{1.716248in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.318045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.653402in}}%
\pgfpathlineto{\pgfqpoint{1.393529in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.390282in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.574451in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{1.457263in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.548452in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{1.536170in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.529199in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.551795in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{1.558810in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.731482in}}%
\pgfpathlineto{\pgfqpoint{1.601466in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.794763in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{1.772211in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.768272in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.765737in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.898670in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.923670in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{1.963553in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.966684in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{1.999295in}{1.617604in}}%
\pgfpathmoveto{\pgfqpoint{1.999295in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{1.961378in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.413019in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.408322in}}%
\pgfpathlineto{\pgfqpoint{1.854295in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{1.812572in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.786674in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.329027in}}%
\pgfpathlineto{\pgfqpoint{1.756259in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.284515in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{1.295545in}}%
\pgfpathmoveto{\pgfqpoint{1.323923in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.495545in}}%
\pgfpathlineto{\pgfqpoint{1.347107in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.473923in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{1.483045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.284515in}}%
\pgfpathlineto{\pgfqpoint{1.756259in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.329027in}}%
\pgfpathlineto{\pgfqpoint{1.786674in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.812572in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{1.854295in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.408322in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.413019in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{1.961378in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.036414in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.027124in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.017913in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{1.966684in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.963553in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{1.923670in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.898670in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.765737in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.768272in}}%
\pgfpathlineto{\pgfqpoint{1.772211in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.794763in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{1.601466in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.731482in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.558810in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{1.551795in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.529199in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.536170in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.548452in}}%
\pgfpathlineto{\pgfqpoint{1.457263in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.574451in}}%
\pgfpathlineto{\pgfqpoint{1.390282in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.393529in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.653402in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{1.318045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{1.716248in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{1.685986in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.685986in}}%
\pgfpathlineto{\pgfqpoint{1.213045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{1.287590in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{1.624577in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.318982in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.540999in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{1.384361in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.499116in}}%
\pgfpathlineto{\pgfqpoint{1.415226in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.471113in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.463045in}}%
\pgfpathlineto{\pgfqpoint{1.549116in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{1.560843in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{1.611062in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.430366in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.646506in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.276795in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.681718in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.671692in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{1.649024in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.634384in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{1.630950in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.564149in}}%
\pgfpathlineto{\pgfqpoint{1.638992in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.653255in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.658952in}}%
\pgfpathlineto{\pgfqpoint{1.679443in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.701306in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.695813in}}%
\pgfpathlineto{\pgfqpoint{1.765105in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.778176in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.610485in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.600837in}}%
\pgfpathlineto{\pgfqpoint{1.841053in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.585747in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.560559in}}%
\pgfpathlineto{\pgfqpoint{1.897476in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.900545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.476307in}}%
\pgfpathlineto{\pgfqpoint{1.808461in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.784504in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.406202in}}%
\pgfpathlineto{\pgfqpoint{1.772464in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.340623in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.338560in}}%
\pgfpathlineto{\pgfqpoint{1.681718in}{1.370545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333045in}{1.473923in}}%
\pgfpathlineto{\pgfqpoint{1.347107in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.495545in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.473923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{1.338560in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.340623in}}%
\pgfpathlineto{\pgfqpoint{1.772464in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.406202in}}%
\pgfpathlineto{\pgfqpoint{1.784504in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.808461in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.476307in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{1.900545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.897476in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.560559in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.585747in}}%
\pgfpathlineto{\pgfqpoint{1.841053in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.600837in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.610485in}}%
\pgfpathlineto{\pgfqpoint{1.778176in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.765105in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.695813in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.701306in}}%
\pgfpathlineto{\pgfqpoint{1.679443in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.658952in}}%
\pgfpathlineto{\pgfqpoint{1.653255in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.638992in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.564149in}}%
\pgfpathlineto{\pgfqpoint{1.630950in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{1.634384in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.649024in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{1.671692in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.681718in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.338560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.708045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.706053in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.527679in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.527960in}}%
\pgfpathlineto{\pgfqpoint{1.748012in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.755156in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.754606in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.425647in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.445545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745545in}{1.425647in}}%
\pgfpathlineto{\pgfqpoint{1.754606in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.755156in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.748012in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.527960in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.527679in}}%
\pgfpathlineto{\pgfqpoint{1.706053in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.425647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.433509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.433509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.595626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.595626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.757743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.757743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.919861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.919861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.284515in}}%
\pgfpathlineto{\pgfqpoint{1.756259in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.329027in}}%
\pgfpathlineto{\pgfqpoint{1.786674in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.812572in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{1.854295in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.408322in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.413019in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{1.421934in}}%
\pgfpathlineto{\pgfqpoint{1.961378in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{1.999295in}{1.453045in}}%
\pgfpathmoveto{\pgfqpoint{1.999295in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{1.966684in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.963553in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{1.923670in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.898670in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.747175in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.765737in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.768272in}}%
\pgfpathlineto{\pgfqpoint{1.772211in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.794763in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{1.601466in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.731482in}}%
\pgfpathlineto{\pgfqpoint{1.588333in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.580545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.558810in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.620545in}}%
\pgfpathlineto{\pgfqpoint{1.551795in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.529199in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.536170in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.548452in}}%
\pgfpathlineto{\pgfqpoint{1.457263in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.574451in}}%
\pgfpathlineto{\pgfqpoint{1.390282in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.393529in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.653402in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{1.318045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{1.716248in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{1.685986in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{1.685986in}}%
\pgfpathmoveto{\pgfqpoint{1.229295in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{1.662590in}}%
\pgfpathlineto{\pgfqpoint{1.287590in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{1.624577in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.318982in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.540999in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{1.384361in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.499116in}}%
\pgfpathlineto{\pgfqpoint{1.415226in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.471113in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.463045in}}%
\pgfpathlineto{\pgfqpoint{1.549116in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{1.560843in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{1.611062in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.430366in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.646506in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.276795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333045in}{1.473923in}}%
\pgfpathlineto{\pgfqpoint{1.347107in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.495545in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{1.473923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{1.338560in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.340623in}}%
\pgfpathlineto{\pgfqpoint{1.772464in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.406202in}}%
\pgfpathlineto{\pgfqpoint{1.784504in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.808461in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.476307in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.512824in}}%
\pgfpathlineto{\pgfqpoint{1.900545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.897476in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{1.560559in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{1.585747in}}%
\pgfpathlineto{\pgfqpoint{1.841053in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.600837in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.610485in}}%
\pgfpathlineto{\pgfqpoint{1.778176in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.765105in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.695813in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.701306in}}%
\pgfpathlineto{\pgfqpoint{1.679443in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.658952in}}%
\pgfpathlineto{\pgfqpoint{1.653255in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.638992in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.564149in}}%
\pgfpathlineto{\pgfqpoint{1.630950in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{1.634384in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.649024in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.456842in}}%
\pgfpathlineto{\pgfqpoint{1.671692in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.681718in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.338560in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745545in}{1.425647in}}%
\pgfpathlineto{\pgfqpoint{1.754606in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.755156in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.748012in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.527960in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.527679in}}%
\pgfpathlineto{\pgfqpoint{1.706053in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.425647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729558in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.729558in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.510589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729558in}{1.510589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030000in}{1.238339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.273176in}}%
\pgfpathlineto{\pgfqpoint{2.440783in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.453912in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.456513in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.457700in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.411748in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{2.528878in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.470545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.455961in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.474607in}}%
\pgfpathlineto{\pgfqpoint{2.735886in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.811517in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{2.738814in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.808311in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{2.731865in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.681958in}}%
\pgfpathlineto{\pgfqpoint{2.708613in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.637456in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.641616in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.603045in}}%
\pgfpathlineto{\pgfqpoint{2.651314in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.584830in}}%
\pgfpathlineto{\pgfqpoint{2.636170in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.608045in}}%
\pgfpathlineto{\pgfqpoint{2.578045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.672888in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.537732in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.749956in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.765110in}}%
\pgfpathlineto{\pgfqpoint{2.474920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.794295in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{2.386795in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.823323in}}%
\pgfpathlineto{\pgfqpoint{2.380160in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{2.352639in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{2.323670in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.312330in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.695188in}}%
\pgfpathlineto{\pgfqpoint{2.293982in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.738045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{2.200232in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{2.192420in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.721280in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.713402in}}%
\pgfpathlineto{\pgfqpoint{2.113727in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.701157in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.990939in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.982654in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.976863in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.978243in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{2.056045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.421170in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.419074in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.409952in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.410954in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{2.308304in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.311745in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.334868in}}%
\pgfpathlineto{\pgfqpoint{2.347185in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.273176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.605599in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.524872in}}%
\pgfpathlineto{\pgfqpoint{2.612063in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{1.520545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.347185in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.334868in}}%
\pgfpathlineto{\pgfqpoint{2.311745in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.308304in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.410954in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.409952in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.419074in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.421170in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{2.056045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{2.016795in}{1.447612in}}%
\pgfpathmoveto{\pgfqpoint{2.016795in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.701157in}}%
\pgfpathlineto{\pgfqpoint{2.113727in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.713402in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.721280in}}%
\pgfpathlineto{\pgfqpoint{2.192420in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{2.200232in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.738045in}}%
\pgfpathlineto{\pgfqpoint{2.293982in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.695188in}}%
\pgfpathlineto{\pgfqpoint{2.312330in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.323670in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{2.352639in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.380160in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.823323in}}%
\pgfpathlineto{\pgfqpoint{2.386795in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.794295in}}%
\pgfpathlineto{\pgfqpoint{2.474920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.765110in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.749956in}}%
\pgfpathlineto{\pgfqpoint{2.537732in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.672888in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.578045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.608045in}}%
\pgfpathlineto{\pgfqpoint{2.636170in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.584830in}}%
\pgfpathlineto{\pgfqpoint{2.651314in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.603045in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.641616in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.637456in}}%
\pgfpathlineto{\pgfqpoint{2.708613in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.681958in}}%
\pgfpathlineto{\pgfqpoint{2.731865in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{1.730791in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.738814in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{1.578103in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.735886in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.474607in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.455961in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.470545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{2.528878in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.411748in}}%
\pgfpathlineto{\pgfqpoint{2.457700in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.456513in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.453912in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.440783in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.273176in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.295545in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608045in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{2.612063in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.524872in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.511891in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.273176in}}%
\pgfpathlineto{\pgfqpoint{2.440783in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.453912in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.456513in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.457700in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.411748in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{2.528878in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.470545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.455961in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.474607in}}%
\pgfpathlineto{\pgfqpoint{2.735886in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.811517in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{2.738814in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.808311in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{2.731865in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.681958in}}%
\pgfpathlineto{\pgfqpoint{2.708613in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.637456in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.641616in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.603045in}}%
\pgfpathlineto{\pgfqpoint{2.651314in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.584830in}}%
\pgfpathlineto{\pgfqpoint{2.636170in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.608045in}}%
\pgfpathlineto{\pgfqpoint{2.578045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.672888in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.537732in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.749956in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.765110in}}%
\pgfpathlineto{\pgfqpoint{2.474920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.794295in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{2.386795in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.823323in}}%
\pgfpathlineto{\pgfqpoint{2.380160in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{2.352639in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{2.323670in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.312330in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.695188in}}%
\pgfpathlineto{\pgfqpoint{2.293982in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.738045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{2.200232in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{2.192420in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.721280in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.713402in}}%
\pgfpathlineto{\pgfqpoint{2.113727in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.701157in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{2.006873in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.990939in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.982654in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.976863in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.978243in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{2.056045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.421170in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.419074in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.409952in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.410954in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{2.308304in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.311745in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.334868in}}%
\pgfpathlineto{\pgfqpoint{2.347185in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.273176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.379295in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.314762in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.310563in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.309044in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.308579in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.313605in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.322232in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.339109in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{2.369031in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.724711in}}%
\pgfpathlineto{\pgfqpoint{2.404361in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.694790in}}%
\pgfpathlineto{\pgfqpoint{2.450150in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.664884in}}%
\pgfpathlineto{\pgfqpoint{2.485618in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.614964in}}%
\pgfpathlineto{\pgfqpoint{2.508700in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.514691in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.510695in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.495922in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.482716in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.463322in}}%
\pgfpathlineto{\pgfqpoint{2.450589in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.445890in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.438262in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.339566in}}%
\pgfpathlineto{\pgfqpoint{2.396681in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.329123in}}%
\pgfpathlineto{\pgfqpoint{2.379295in}{1.333045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.208574in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.509217in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.516506in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.516757in}}%
\pgfpathlineto{\pgfqpoint{2.080182in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.525479in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.532477in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.539964in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.574375in}}%
\pgfpathlineto{\pgfqpoint{2.213045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{2.255104in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.585251in}}%
\pgfpathlineto{\pgfqpoint{2.285709in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.293354in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.273638in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.481330in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.470963in}}%
\pgfpathlineto{\pgfqpoint{2.208574in}{1.483045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.605599in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.524872in}}%
\pgfpathlineto{\pgfqpoint{2.612063in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{1.520545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{1.329123in}}%
\pgfpathlineto{\pgfqpoint{2.396681in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.339566in}}%
\pgfpathlineto{\pgfqpoint{2.438262in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.445890in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.450589in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.463322in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.482716in}}%
\pgfpathlineto{\pgfqpoint{2.495922in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.510695in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.514691in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.508700in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.614964in}}%
\pgfpathlineto{\pgfqpoint{2.485618in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.664884in}}%
\pgfpathlineto{\pgfqpoint{2.450150in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.694790in}}%
\pgfpathlineto{\pgfqpoint{2.404361in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.724711in}}%
\pgfpathlineto{\pgfqpoint{2.369031in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{2.339109in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.322232in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.313605in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.308579in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.309044in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.310563in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.314762in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.379295in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.329123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.374657in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.355249in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.364608in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.401823in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.401220in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.390117in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.398811in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{1.408045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233045in}{1.470963in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.481330in}}%
\pgfpathlineto{\pgfqpoint{2.273638in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.293354in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.285709in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.585251in}}%
\pgfpathlineto{\pgfqpoint{2.255104in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{2.213045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.574375in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.539964in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.532477in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.525479in}}%
\pgfpathlineto{\pgfqpoint{2.080182in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.516757in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.516506in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.509217in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{2.208574in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.470963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{1.398811in}}%
\pgfpathlineto{\pgfqpoint{2.390117in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.401220in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.401823in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.364608in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.355249in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.398811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176813in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176813in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327234in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327234in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477656in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477656in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628078in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628078in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.433509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.433509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.595626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.595626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.757743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.757743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.919861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.919861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.273176in}}%
\pgfpathlineto{\pgfqpoint{2.440783in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.453912in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.456513in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.457700in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.411748in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{2.528878in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.463308in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.470545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.455961in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.474607in}}%
\pgfpathlineto{\pgfqpoint{2.735886in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.539694in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{1.539694in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{2.738814in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.616378in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{1.616378in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{1.730791in}}%
\pgfpathlineto{\pgfqpoint{2.731865in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{1.681958in}}%
\pgfpathlineto{\pgfqpoint{2.708613in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.637456in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.641616in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.603045in}}%
\pgfpathlineto{\pgfqpoint{2.651314in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.584830in}}%
\pgfpathlineto{\pgfqpoint{2.636170in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.608045in}}%
\pgfpathlineto{\pgfqpoint{2.578045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.571934in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.672888in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.537732in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.749956in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.765110in}}%
\pgfpathlineto{\pgfqpoint{2.474920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.794295in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{2.386795in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.823323in}}%
\pgfpathlineto{\pgfqpoint{2.380160in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{2.352639in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{2.323670in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.312330in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.695188in}}%
\pgfpathlineto{\pgfqpoint{2.293982in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.738045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.735449in}}%
\pgfpathlineto{\pgfqpoint{2.200232in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{2.192420in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.721280in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.713402in}}%
\pgfpathlineto{\pgfqpoint{2.113727in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.701157in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{2.016795in}{1.642420in}}%
\pgfpathmoveto{\pgfqpoint{2.016795in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{1.447612in}}%
\pgfpathlineto{\pgfqpoint{2.056045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.421170in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.419074in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.423865in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.409952in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.410954in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{2.308304in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.311745in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.334868in}}%
\pgfpathlineto{\pgfqpoint{2.347185in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.273176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608045in}{1.511891in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.524872in}}%
\pgfpathlineto{\pgfqpoint{2.612063in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.511891in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{1.329123in}}%
\pgfpathlineto{\pgfqpoint{2.396681in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.339566in}}%
\pgfpathlineto{\pgfqpoint{2.438262in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.445890in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.450589in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.463322in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.482716in}}%
\pgfpathlineto{\pgfqpoint{2.495922in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.510695in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.514691in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.508700in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.614964in}}%
\pgfpathlineto{\pgfqpoint{2.485618in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.664884in}}%
\pgfpathlineto{\pgfqpoint{2.450150in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.694790in}}%
\pgfpathlineto{\pgfqpoint{2.404361in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.724711in}}%
\pgfpathlineto{\pgfqpoint{2.369031in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{2.339109in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.322232in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.313605in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.310366in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.308579in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.309044in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.310563in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.314762in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.379295in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.329123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233045in}{1.470963in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.481330in}}%
\pgfpathlineto{\pgfqpoint{2.273638in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.293354in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.285709in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.585251in}}%
\pgfpathlineto{\pgfqpoint{2.255104in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.606494in}}%
\pgfpathlineto{\pgfqpoint{2.213045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.574375in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.539964in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.532477in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.525479in}}%
\pgfpathlineto{\pgfqpoint{2.080182in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{1.516757in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{1.516506in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.509217in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{2.208574in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{1.470963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{1.398811in}}%
\pgfpathlineto{\pgfqpoint{2.390117in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.401220in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.401823in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.398372in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.364608in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.355249in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.398811in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378664in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.378664in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.510589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378664in}{1.510589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810000in}{1.238339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283045in}{1.290030in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{3.340398in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{3.379313in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{3.413480in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.411170in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.415999in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.414383in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.613748in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.613873in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.607442in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.588559in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{1.614295in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.614295in}}%
\pgfpathlineto{\pgfqpoint{3.543942in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{3.590336in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{1.678265in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.678265in}}%
\pgfpathlineto{\pgfqpoint{3.515765in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{3.480267in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.754596in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.758435in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.764295in}}%
\pgfpathlineto{\pgfqpoint{3.367420in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{3.357295in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.339295in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.805267in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.819583in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.803045in}}%
\pgfpathlineto{\pgfqpoint{3.215545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.779097in}}%
\pgfpathlineto{\pgfqpoint{3.176947in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.737077in}}%
\pgfpathlineto{\pgfqpoint{3.141512in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.135284in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.597175in}}%
\pgfpathlineto{\pgfqpoint{3.063814in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.637883in}}%
\pgfpathlineto{\pgfqpoint{3.039295in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.036616in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.562211in}}%
\pgfpathlineto{\pgfqpoint{3.059434in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.553878in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{2.987732in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{2.961616in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.970785in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.656482in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.872518in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{1.719408in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.719408in}}%
\pgfpathlineto{\pgfqpoint{2.785929in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{2.846351in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{2.877133in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.902185in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{2.917688in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.516973in}}%
\pgfpathlineto{\pgfqpoint{2.971934in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.460929in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.466852in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.453633in}}%
\pgfpathlineto{\pgfqpoint{3.183435in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{3.218878in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.376466in}}%
\pgfpathlineto{\pgfqpoint{3.246291in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.252688in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.276996in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.290030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.076795in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.529368in}}%
\pgfpathlineto{\pgfqpoint{3.103439in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{3.076795in}{1.520545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870545in}{1.549163in}}%
\pgfpathlineto{\pgfqpoint{2.889295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{2.860317in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.549163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276996in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.252688in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.246291in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.376466in}}%
\pgfpathlineto{\pgfqpoint{3.218878in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{3.183435in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.453633in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.466852in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.460929in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{2.971934in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.516973in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.917688in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{2.902185in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.877133in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{2.846351in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{2.804295in}{1.696326in}}%
\pgfpathmoveto{\pgfqpoint{2.804295in}{1.719408in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{1.719408in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{2.872518in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.656482in}}%
\pgfpathlineto{\pgfqpoint{2.970785in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.961616in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{2.987732in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.553878in}}%
\pgfpathlineto{\pgfqpoint{3.059434in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.562211in}}%
\pgfpathlineto{\pgfqpoint{3.036616in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.039295in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.637883in}}%
\pgfpathlineto{\pgfqpoint{3.063814in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.597175in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.135284in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.141512in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.737077in}}%
\pgfpathlineto{\pgfqpoint{3.176947in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.779097in}}%
\pgfpathlineto{\pgfqpoint{3.215545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.803045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.819583in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.805267in}}%
\pgfpathlineto{\pgfqpoint{3.339295in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.357295in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{3.367420in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.764295in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.758435in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.754596in}}%
\pgfpathlineto{\pgfqpoint{3.480267in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{3.515765in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.678265in}}%
\pgfpathlineto{\pgfqpoint{3.574295in}{1.678265in}}%
\pgfpathmoveto{\pgfqpoint{3.574295in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{3.543942in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.614295in}}%
\pgfpathlineto{\pgfqpoint{3.574295in}{1.614295in}}%
\pgfpathmoveto{\pgfqpoint{3.574295in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.414383in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.415999in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.411170in}}%
\pgfpathlineto{\pgfqpoint{3.413480in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.379313in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{3.340398in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.290030in}}%
\pgfpathlineto{\pgfqpoint{3.276996in}{1.295545in}}%
\pgfpathmoveto{\pgfqpoint{2.860317in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{2.889295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.549163in}}%
\pgfpathlineto{\pgfqpoint{2.860317in}{1.558045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095545in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{3.103439in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.529368in}}%
\pgfpathlineto{\pgfqpoint{3.076795in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.502898in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283045in}{1.290030in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{3.340398in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{3.379313in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{3.413480in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.411170in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.415999in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.414383in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.613748in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.613873in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.607442in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.588559in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{1.614295in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.614295in}}%
\pgfpathlineto{\pgfqpoint{3.543942in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{3.590336in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{1.678265in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.678265in}}%
\pgfpathlineto{\pgfqpoint{3.515765in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{3.480267in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.754596in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.758435in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.764295in}}%
\pgfpathlineto{\pgfqpoint{3.367420in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{3.357295in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.339295in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.805267in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.819583in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.803045in}}%
\pgfpathlineto{\pgfqpoint{3.215545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.779097in}}%
\pgfpathlineto{\pgfqpoint{3.176947in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.737077in}}%
\pgfpathlineto{\pgfqpoint{3.141512in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.135284in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.597175in}}%
\pgfpathlineto{\pgfqpoint{3.063814in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.637883in}}%
\pgfpathlineto{\pgfqpoint{3.039295in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.036616in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.562211in}}%
\pgfpathlineto{\pgfqpoint{3.059434in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.553878in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{2.987732in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{2.961616in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.970785in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.656482in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.872518in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{1.719408in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.719408in}}%
\pgfpathlineto{\pgfqpoint{2.785929in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{2.846351in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{2.877133in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.902185in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{2.917688in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.516973in}}%
\pgfpathlineto{\pgfqpoint{2.971934in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.460929in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.466852in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.453633in}}%
\pgfpathlineto{\pgfqpoint{3.183435in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{3.218878in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.376466in}}%
\pgfpathlineto{\pgfqpoint{3.246291in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.252688in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.276996in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.290030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.270172in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.252294in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.247201in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.456432in}}%
\pgfpathlineto{\pgfqpoint{3.217860in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.512892in}}%
\pgfpathlineto{\pgfqpoint{3.204356in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.197710in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.204991in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{3.220048in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.666830in}}%
\pgfpathlineto{\pgfqpoint{3.248575in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.702215in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.697575in}}%
\pgfpathlineto{\pgfqpoint{3.338931in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.352431in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.607999in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.470227in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.557576in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.531752in}}%
\pgfpathlineto{\pgfqpoint{3.511577in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.500392in}}%
\pgfpathlineto{\pgfqpoint{3.443417in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.479538in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.476489in}}%
\pgfpathlineto{\pgfqpoint{3.387243in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.379108in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.378368in}}%
\pgfpathlineto{\pgfqpoint{3.355160in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.354670in}}%
\pgfpathlineto{\pgfqpoint{3.270172in}{1.370545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.076795in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.529368in}}%
\pgfpathlineto{\pgfqpoint{3.103439in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{3.076795in}{1.520545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870545in}{1.549163in}}%
\pgfpathlineto{\pgfqpoint{2.889295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{2.860317in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.549163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283045in}{1.354670in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{3.355160in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.378368in}}%
\pgfpathlineto{\pgfqpoint{3.379108in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.387243in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.476489in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.479538in}}%
\pgfpathlineto{\pgfqpoint{3.443417in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.500392in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{3.511577in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.531752in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.557576in}}%
\pgfpathlineto{\pgfqpoint{3.470227in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.607999in}}%
\pgfpathlineto{\pgfqpoint{3.352431in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.338931in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.697575in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.702215in}}%
\pgfpathlineto{\pgfqpoint{3.248575in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.666830in}}%
\pgfpathlineto{\pgfqpoint{3.220048in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{3.204991in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.197710in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.204356in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.512892in}}%
\pgfpathlineto{\pgfqpoint{3.217860in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.456432in}}%
\pgfpathlineto{\pgfqpoint{3.247201in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.252294in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.270172in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.354670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.310001in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.290696in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.284617in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.558405in}}%
\pgfpathlineto{\pgfqpoint{3.320715in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.334884in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.340375in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.340809in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.328668in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.397325in}}%
\pgfpathlineto{\pgfqpoint{3.310001in}{1.408045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320545in}{1.397325in}}%
\pgfpathlineto{\pgfqpoint{3.328668in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.340809in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.340375in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.334884in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.320715in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.558405in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.284617in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.290696in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.310001in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.397325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853017in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853017in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027935in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027935in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202853in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202853in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377771in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377771in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552688in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552688in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.433509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.433509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.595626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.595626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.757743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.757743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.919861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.919861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283045in}{1.290030in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{3.340398in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.310061in}}%
\pgfpathlineto{\pgfqpoint{3.379313in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.391873in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{3.413480in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.411170in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.415999in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.414383in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.574295in}{1.445545in}}%
\pgfpathmoveto{\pgfqpoint{3.574295in}{1.614295in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.614295in}}%
\pgfpathlineto{\pgfqpoint{3.543942in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.648670in}}%
\pgfpathlineto{\pgfqpoint{3.574295in}{1.648670in}}%
\pgfpathmoveto{\pgfqpoint{3.574295in}{1.678265in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{1.678265in}}%
\pgfpathlineto{\pgfqpoint{3.515765in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.717767in}}%
\pgfpathlineto{\pgfqpoint{3.480267in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.754596in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.758435in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.764295in}}%
\pgfpathlineto{\pgfqpoint{3.367420in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.742767in}}%
\pgfpathlineto{\pgfqpoint{3.357295in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.339295in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.805267in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.819583in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.803045in}}%
\pgfpathlineto{\pgfqpoint{3.215545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.779097in}}%
\pgfpathlineto{\pgfqpoint{3.176947in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.737077in}}%
\pgfpathlineto{\pgfqpoint{3.141512in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.135284in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.597175in}}%
\pgfpathlineto{\pgfqpoint{3.063814in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.637883in}}%
\pgfpathlineto{\pgfqpoint{3.039295in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.036616in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.562211in}}%
\pgfpathlineto{\pgfqpoint{3.059434in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.553878in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{2.987732in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{2.961616in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.970785in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.656482in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.872518in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{1.719408in}}%
\pgfpathlineto{\pgfqpoint{2.804295in}{1.719408in}}%
\pgfpathmoveto{\pgfqpoint{2.804295in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{1.696326in}}%
\pgfpathlineto{\pgfqpoint{2.846351in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.642243in}}%
\pgfpathlineto{\pgfqpoint{2.877133in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.902185in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{2.917688in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.942866in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.516973in}}%
\pgfpathlineto{\pgfqpoint{2.971934in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.460929in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.466852in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.453633in}}%
\pgfpathlineto{\pgfqpoint{3.183435in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{3.218878in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.376466in}}%
\pgfpathlineto{\pgfqpoint{3.246291in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.252688in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.276996in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.290030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095545in}{1.502898in}}%
\pgfpathlineto{\pgfqpoint{3.076795in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.529368in}}%
\pgfpathlineto{\pgfqpoint{3.103439in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.502898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870545in}{1.549163in}}%
\pgfpathlineto{\pgfqpoint{2.889295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{2.860317in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{1.549163in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283045in}{1.354670in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{3.355160in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.378368in}}%
\pgfpathlineto{\pgfqpoint{3.379108in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.387243in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.476489in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.479538in}}%
\pgfpathlineto{\pgfqpoint{3.443417in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.500392in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.511992in}}%
\pgfpathlineto{\pgfqpoint{3.511577in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.531752in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{1.557576in}}%
\pgfpathlineto{\pgfqpoint{3.470227in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.607999in}}%
\pgfpathlineto{\pgfqpoint{3.352431in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.338931in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.697575in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.702215in}}%
\pgfpathlineto{\pgfqpoint{3.248575in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.666830in}}%
\pgfpathlineto{\pgfqpoint{3.220048in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{3.204991in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.197710in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.204356in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.512892in}}%
\pgfpathlineto{\pgfqpoint{3.217860in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.456432in}}%
\pgfpathlineto{\pgfqpoint{3.247201in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.252294in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.270172in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.354670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320545in}{1.397325in}}%
\pgfpathlineto{\pgfqpoint{3.328668in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.340809in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.340375in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.334884in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.320715in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.558405in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.284617in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.290696in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.310001in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.397325in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310488in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.310488in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.510589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310488in}{1.510589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.238339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770545in}{1.285232in}}%
\pgfpathlineto{\pgfqpoint{3.783851in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.299758in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.303303in}}%
\pgfpathlineto{\pgfqpoint{3.882404in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.333184in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.377782in}}%
\pgfpathlineto{\pgfqpoint{3.990592in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.413751in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.412817in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.420955in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.426795in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.432369in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{1.443914in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{1.439116in}}%
\pgfpathlineto{\pgfqpoint{4.303045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{4.397284in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{4.401699in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.397646in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{4.394140in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{4.384247in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{4.380545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{1.688545in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{1.688545in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{1.689711in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{1.690634in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{1.698262in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.693982in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.702489in}}%
\pgfpathlineto{\pgfqpoint{4.133045in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{4.083045in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.705104in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{4.031259in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.730104in}}%
\pgfpathlineto{\pgfqpoint{3.972719in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{3.895902in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.831259in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.788402in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{3.782387in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.791699in}}%
\pgfpathlineto{\pgfqpoint{3.761545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.696459in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{3.683545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.664953in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.612852in}}%
\pgfpathlineto{\pgfqpoint{3.647580in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.633281in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.630996in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.640857in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.652124in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.417298in}}%
\pgfpathlineto{\pgfqpoint{3.701068in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.706705in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.717420in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.297888in}}%
\pgfpathlineto{\pgfqpoint{3.736170in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.285232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736170in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.297888in}}%
\pgfpathlineto{\pgfqpoint{3.717420in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.706705in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.701068in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.417298in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{3.652124in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.640857in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.630996in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.633281in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.647580in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.612852in}}%
\pgfpathlineto{\pgfqpoint{3.664953in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.683545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{3.696459in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.761545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.791699in}}%
\pgfpathlineto{\pgfqpoint{3.782387in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.788402in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.831259in}}%
\pgfpathlineto{\pgfqpoint{3.895902in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{3.972719in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.730104in}}%
\pgfpathlineto{\pgfqpoint{4.031259in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.705104in}}%
\pgfpathlineto{\pgfqpoint{4.083045in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{4.133045in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.702489in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.693982in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{1.698262in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{1.690634in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{1.689711in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{1.688545in}}%
\pgfpathlineto{\pgfqpoint{4.361795in}{1.688545in}}%
\pgfpathmoveto{\pgfqpoint{4.361795in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{4.303045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{1.439116in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{1.443914in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.432369in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.426795in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.420955in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.412817in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.413751in}}%
\pgfpathlineto{\pgfqpoint{3.990592in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.377782in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.333184in}}%
\pgfpathlineto{\pgfqpoint{3.882404in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.303303in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.299758in}}%
\pgfpathlineto{\pgfqpoint{3.783851in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.285232in}}%
\pgfpathlineto{\pgfqpoint{3.736170in}{1.295545in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770545in}{1.285232in}}%
\pgfpathlineto{\pgfqpoint{3.783851in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.299758in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.303303in}}%
\pgfpathlineto{\pgfqpoint{3.882404in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.333184in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.377782in}}%
\pgfpathlineto{\pgfqpoint{3.990592in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.413751in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.412817in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.420955in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.426795in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.432369in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{1.443914in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{1.439116in}}%
\pgfpathlineto{\pgfqpoint{4.303045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{4.397284in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{4.401699in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.397646in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{4.394140in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{4.384247in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{4.380545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{1.688545in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{1.688545in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{1.689711in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{1.690634in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{1.698262in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.693982in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.702489in}}%
\pgfpathlineto{\pgfqpoint{4.133045in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{4.083045in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.705104in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{4.031259in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.730104in}}%
\pgfpathlineto{\pgfqpoint{3.972719in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{3.895902in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.831259in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.788402in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{3.782387in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.791699in}}%
\pgfpathlineto{\pgfqpoint{3.761545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.696459in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{3.683545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.664953in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.612852in}}%
\pgfpathlineto{\pgfqpoint{3.647580in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.633281in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.630996in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.640857in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.652124in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.417298in}}%
\pgfpathlineto{\pgfqpoint{3.701068in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.706705in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.717420in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.297888in}}%
\pgfpathlineto{\pgfqpoint{3.736170in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.285232in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.755113in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.746711in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.738731in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.449583in}}%
\pgfpathlineto{\pgfqpoint{3.700663in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.698045in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.705647in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.713328in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{3.739357in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.665519in}}%
\pgfpathlineto{\pgfqpoint{3.779023in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.690062in}}%
\pgfpathlineto{\pgfqpoint{3.843801in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.709156in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.710631in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.705919in}}%
\pgfpathlineto{\pgfqpoint{3.952550in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.659267in}}%
\pgfpathlineto{\pgfqpoint{3.973825in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.992046in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.581752in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.592866in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.585128in}}%
\pgfpathlineto{\pgfqpoint{4.124295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.544186in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.542479in}}%
\pgfpathlineto{\pgfqpoint{4.212852in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.505647in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.493643in}}%
\pgfpathlineto{\pgfqpoint{4.092569in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.465245in}}%
\pgfpathlineto{\pgfqpoint{3.986251in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.416453in}}%
\pgfpathlineto{\pgfqpoint{3.953928in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.375483in}}%
\pgfpathlineto{\pgfqpoint{3.910689in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.346542in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.336430in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.335330in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.346658in}}%
\pgfpathlineto{\pgfqpoint{3.755113in}{1.370545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770545in}{1.346658in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.335330in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.336430in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.346542in}}%
\pgfpathlineto{\pgfqpoint{3.910689in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.375483in}}%
\pgfpathlineto{\pgfqpoint{3.953928in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.416453in}}%
\pgfpathlineto{\pgfqpoint{3.986251in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.465245in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{4.092569in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.493643in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.505647in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{4.212852in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.542479in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.544186in}}%
\pgfpathlineto{\pgfqpoint{4.124295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.585128in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.592866in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.581752in}}%
\pgfpathlineto{\pgfqpoint{3.992046in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.973825in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.659267in}}%
\pgfpathlineto{\pgfqpoint{3.952550in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.705919in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.710631in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.709156in}}%
\pgfpathlineto{\pgfqpoint{3.843801in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.690062in}}%
\pgfpathlineto{\pgfqpoint{3.779023in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.665519in}}%
\pgfpathlineto{\pgfqpoint{3.739357in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{3.713328in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.705647in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.698045in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.700663in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.449583in}}%
\pgfpathlineto{\pgfqpoint{3.738731in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.746711in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.755113in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.346658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.845336in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.830493in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.831114in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.830127in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.553262in}}%
\pgfpathlineto{\pgfqpoint{3.857925in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{3.889393in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.918837in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.513271in}}%
\pgfpathlineto{\pgfqpoint{3.924682in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.885657in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.406032in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.407869in}}%
\pgfpathlineto{\pgfqpoint{3.845336in}{1.408045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845545in}{1.407869in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.406032in}}%
\pgfpathlineto{\pgfqpoint{3.885657in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.924682in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.513271in}}%
\pgfpathlineto{\pgfqpoint{3.918837in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.889393in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{3.857925in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.553262in}}%
\pgfpathlineto{\pgfqpoint{3.830127in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.831114in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.830493in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.845336in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.407869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602309in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602309in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752328in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752328in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902347in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902347in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052367in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052367in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202386in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202386in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.271391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.433509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.433509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.595626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.595626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.757743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.757743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.919861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.919861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770545in}{1.285232in}}%
\pgfpathlineto{\pgfqpoint{3.783851in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.299758in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.303303in}}%
\pgfpathlineto{\pgfqpoint{3.882404in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.333184in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{3.948979in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.377782in}}%
\pgfpathlineto{\pgfqpoint{3.990592in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.413751in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.412817in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.420955in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.428499in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.426795in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.432369in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{1.443914in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{1.439116in}}%
\pgfpathlineto{\pgfqpoint{4.303045in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{4.361795in}{1.454035in}}%
\pgfpathmoveto{\pgfqpoint{4.361795in}{1.688545in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{1.688545in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{1.689711in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{1.690634in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{1.698262in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.693982in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.702489in}}%
\pgfpathlineto{\pgfqpoint{4.133045in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{4.083045in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.705104in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{4.031259in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.730104in}}%
\pgfpathlineto{\pgfqpoint{3.972719in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{3.937955in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.796586in}}%
\pgfpathlineto{\pgfqpoint{3.895902in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.831259in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.788402in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{3.782387in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.791699in}}%
\pgfpathlineto{\pgfqpoint{3.761545in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.696459in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{3.683545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.664953in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.612852in}}%
\pgfpathlineto{\pgfqpoint{3.647580in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.633281in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.630996in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.640857in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.652124in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.438727in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.417298in}}%
\pgfpathlineto{\pgfqpoint{3.701068in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.706705in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.717420in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.297888in}}%
\pgfpathlineto{\pgfqpoint{3.736170in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.285232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770545in}{1.346658in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.335330in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.336430in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.346542in}}%
\pgfpathlineto{\pgfqpoint{3.910689in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.375483in}}%
\pgfpathlineto{\pgfqpoint{3.953928in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.416453in}}%
\pgfpathlineto{\pgfqpoint{3.986251in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.465245in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{4.092569in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.493643in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.505647in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.506539in}}%
\pgfpathlineto{\pgfqpoint{4.212852in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{1.542479in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{1.544186in}}%
\pgfpathlineto{\pgfqpoint{4.124295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{1.585128in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{1.592866in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.581752in}}%
\pgfpathlineto{\pgfqpoint{3.992046in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.973825in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.659267in}}%
\pgfpathlineto{\pgfqpoint{3.952550in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.705919in}}%
\pgfpathlineto{\pgfqpoint{3.896681in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.710631in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.709156in}}%
\pgfpathlineto{\pgfqpoint{3.843801in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.690062in}}%
\pgfpathlineto{\pgfqpoint{3.779023in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.665519in}}%
\pgfpathlineto{\pgfqpoint{3.739357in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{3.713328in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.705647in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.698045in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.700663in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.449583in}}%
\pgfpathlineto{\pgfqpoint{3.738731in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.746711in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.755113in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.346658in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845545in}{1.407869in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.406032in}}%
\pgfpathlineto{\pgfqpoint{3.885657in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.924682in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.513271in}}%
\pgfpathlineto{\pgfqpoint{3.918837in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.889393in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.563660in}}%
\pgfpathlineto{\pgfqpoint{3.857925in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.553262in}}%
\pgfpathlineto{\pgfqpoint{3.830127in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.831114in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.830493in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.845336in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.407869in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873989in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.873989in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.510589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873989in}{1.510589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421391in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421391in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583509in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583509in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745626in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745626in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907743in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907743in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069861in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069861in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{4.426795in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{4.426795in}{1.243461in}}%
\pgfpathlineto{\pgfqpoint{4.464295in}{1.243461in}}%
\pgfpathlineto{\pgfqpoint{4.464295in}{1.265102in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{1.265102in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{1.360591in}}%
\pgfpathlineto{\pgfqpoint{4.539295in}{1.360591in}}%
\pgfpathlineto{\pgfqpoint{4.539295in}{1.584519in}}%
\pgfpathlineto{\pgfqpoint{4.576795in}{1.584519in}}%
\pgfpathlineto{\pgfqpoint{4.576795in}{1.804238in}}%
\pgfpathlineto{\pgfqpoint{4.614295in}{1.804238in}}%
\pgfpathlineto{\pgfqpoint{4.614295in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{4.651795in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{4.651795in}{1.919880in}}%
\pgfpathlineto{\pgfqpoint{4.689295in}{1.919880in}}%
\pgfpathlineto{\pgfqpoint{4.689295in}{1.793865in}}%
\pgfpathlineto{\pgfqpoint{4.726795in}{1.793865in}}%
\pgfpathlineto{\pgfqpoint{4.726795in}{1.615130in}}%
\pgfpathlineto{\pgfqpoint{4.764295in}{1.615130in}}%
\pgfpathlineto{\pgfqpoint{4.764295in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{4.801795in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{4.801795in}{1.363057in}}%
\pgfpathlineto{\pgfqpoint{4.839295in}{1.363057in}}%
\pgfpathlineto{\pgfqpoint{4.839295in}{1.299581in}}%
\pgfpathlineto{\pgfqpoint{4.876795in}{1.299581in}}%
\pgfpathlineto{\pgfqpoint{4.876795in}{1.266590in}}%
\pgfpathlineto{\pgfqpoint{4.914295in}{1.266590in}}%
\pgfpathlineto{\pgfqpoint{4.914295in}{1.251156in}}%
\pgfpathlineto{\pgfqpoint{4.951795in}{1.251156in}}%
\pgfpathlineto{\pgfqpoint{4.951795in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{4.989295in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{4.989295in}{1.240570in}}%
\pgfpathlineto{\pgfqpoint{5.026795in}{1.240570in}}%
\pgfpathlineto{\pgfqpoint{5.026795in}{1.239422in}}%
\pgfpathlineto{\pgfqpoint{5.064295in}{1.239422in}}%
\pgfpathlineto{\pgfqpoint{5.064295in}{1.239507in}}%
\pgfpathlineto{\pgfqpoint{5.101795in}{1.239507in}}%
\pgfpathlineto{\pgfqpoint{5.101795in}{1.239337in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.239337in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.585116in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.585116in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.660589in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.746401in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.746401in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660589in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764295in,y=2.072628in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont \(\displaystyle A_\mathrm{V,host}\) = \(\displaystyle {0.23}_{-0.01}^{+0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{0.418349in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.412590in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.403146in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.399182in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.397449in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.396635in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.396183in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.396157in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.396239in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.396706in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.397921in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.400690in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.408138in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{0.476726in}}%
\pgfpathlineto{\pgfqpoint{1.141574in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.133971in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{0.581752in}}%
\pgfpathlineto{\pgfqpoint{1.106988in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.612448in}}%
\pgfpathlineto{\pgfqpoint{1.059412in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{0.998045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.660545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.689207in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.688253in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.677489in}}%
\pgfpathlineto{\pgfqpoint{0.793461in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.650476in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.632387in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.607020in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{0.617236in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.553237in}}%
\pgfpathlineto{\pgfqpoint{0.576227in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.517994in}}%
\pgfpathlineto{\pgfqpoint{0.535596in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.498486in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.473297in}}%
\pgfpathlineto{\pgfqpoint{0.591153in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.591153in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.418349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591153in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{0.591153in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.473297in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.498486in}}%
\pgfpathlineto{\pgfqpoint{0.535596in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.517994in}}%
\pgfpathlineto{\pgfqpoint{0.576227in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.553237in}}%
\pgfpathlineto{\pgfqpoint{0.617236in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.607020in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.632387in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.650476in}}%
\pgfpathlineto{\pgfqpoint{0.793461in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.677489in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.688253in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.689207in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.660545in}}%
\pgfpathlineto{\pgfqpoint{0.998045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{1.059412in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.612448in}}%
\pgfpathlineto{\pgfqpoint{1.106988in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{0.581752in}}%
\pgfpathlineto{\pgfqpoint{1.133971in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.141574in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{0.476726in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{0.441795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{0.418349in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.412590in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.403146in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.399182in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.397449in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.396635in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.396183in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.396157in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.396239in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.396706in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.397921in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.400690in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.408138in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{0.476726in}}%
\pgfpathlineto{\pgfqpoint{1.141574in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.133971in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{0.581752in}}%
\pgfpathlineto{\pgfqpoint{1.106988in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.612448in}}%
\pgfpathlineto{\pgfqpoint{1.059412in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{0.998045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.660545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.689207in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.688253in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.677489in}}%
\pgfpathlineto{\pgfqpoint{0.793461in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.650476in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.632387in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.607020in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{0.617236in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.553237in}}%
\pgfpathlineto{\pgfqpoint{0.576227in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.517994in}}%
\pgfpathlineto{\pgfqpoint{0.535596in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.498486in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.473297in}}%
\pgfpathlineto{\pgfqpoint{0.591153in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.591153in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.418349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.770545in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.500745in}}%
\pgfpathlineto{\pgfqpoint{0.723553in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{0.739583in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.564854in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{0.810349in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.599910in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.597429in}}%
\pgfpathlineto{\pgfqpoint{0.987400in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.580620in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.555133in}}%
\pgfpathlineto{\pgfqpoint{1.042660in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.046235in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.495695in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.473909in}}%
\pgfpathlineto{\pgfqpoint{0.986662in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.986662in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.418411in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.409206in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.407591in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.408116in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.417008in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.433045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{0.417008in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.408116in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.407591in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.409206in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.418411in}}%
\pgfpathlineto{\pgfqpoint{0.986662in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{0.986662in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.473909in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.495695in}}%
\pgfpathlineto{\pgfqpoint{1.046235in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.042660in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.555133in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.580620in}}%
\pgfpathlineto{\pgfqpoint{0.987400in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.597429in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.599910in}}%
\pgfpathlineto{\pgfqpoint{0.810349in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.564854in}}%
\pgfpathlineto{\pgfqpoint{0.739583in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{0.723553in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.500745in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.417008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.818682in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.538319in}}%
\pgfpathlineto{\pgfqpoint{0.855766in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.554327in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.553788in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.490024in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.486751in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.492118in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{0.492118in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.486751in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.490024in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.553788in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.554327in}}%
\pgfpathlineto{\pgfqpoint{0.855766in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.538319in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.492118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459130in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411296in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.58}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612346in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564512in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765562in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717728in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918778in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870943in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071994in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024159in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826795in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=0.367408in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=0.552970in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=0.738532in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=0.924094in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=0.826795in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle t_\mathrm{jet}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102636in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{1.102636in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{0.476726in}}%
\pgfpathlineto{\pgfqpoint{1.141574in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.133971in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.108045in}{0.581752in}}%
\pgfpathlineto{\pgfqpoint{1.106988in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.612448in}}%
\pgfpathlineto{\pgfqpoint{1.059412in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.649146in}}%
\pgfpathlineto{\pgfqpoint{0.998045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.660545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.689207in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.688253in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.677489in}}%
\pgfpathlineto{\pgfqpoint{0.793461in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.650476in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.632387in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.607020in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{0.617236in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.553237in}}%
\pgfpathlineto{\pgfqpoint{0.576227in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.517994in}}%
\pgfpathlineto{\pgfqpoint{0.535596in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.498486in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.473297in}}%
\pgfpathlineto{\pgfqpoint{0.591153in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.591153in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986662in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{0.986662in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.473909in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.495695in}}%
\pgfpathlineto{\pgfqpoint{1.046235in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.042660in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.555133in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.580620in}}%
\pgfpathlineto{\pgfqpoint{0.987400in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.597429in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.607141in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.599910in}}%
\pgfpathlineto{\pgfqpoint{0.810349in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.564854in}}%
\pgfpathlineto{\pgfqpoint{0.739583in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.526795in}}%
\pgfpathlineto{\pgfqpoint{0.723553in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.500745in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{0.492118in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.486751in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.490024in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.939771in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.553788in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.554327in}}%
\pgfpathlineto{\pgfqpoint{0.855766in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.538319in}}%
\pgfpathlineto{\pgfqpoint{0.818682in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.492118in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888549in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{0.888549in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{0.522551in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{0.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888549in}{0.522551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595545in}{0.408136in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.398550in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.396475in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.395781in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.396211in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.400404in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.399642in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.402309in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{0.405874in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{0.420188in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{0.491143in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{0.491143in}}%
\pgfpathlineto{\pgfqpoint{2.023429in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.034343in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.026996in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{0.615977in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.809777in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.785018in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{1.777688in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.723470in}}%
\pgfpathlineto{\pgfqpoint{1.726795in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.664295in}}%
\pgfpathlineto{\pgfqpoint{1.701940in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{1.642866in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{1.602911in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.573775in}}%
\pgfpathlineto{\pgfqpoint{1.567628in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.534487in}}%
\pgfpathlineto{\pgfqpoint{1.536482in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{1.449534in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.542007in}}%
\pgfpathlineto{\pgfqpoint{1.434515in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.551649in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.551681in}}%
\pgfpathlineto{\pgfqpoint{1.322498in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.267913in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{0.485219in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.476962in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.483185in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.495114in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.485260in}}%
\pgfpathlineto{\pgfqpoint{1.477688in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.514045in}}%
\pgfpathlineto{\pgfqpoint{1.498834in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.499956in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.408136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559624in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.499956in}}%
\pgfpathlineto{\pgfqpoint{1.498834in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.514045in}}%
\pgfpathlineto{\pgfqpoint{1.477688in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.485260in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.495114in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.483185in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.476962in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{0.485219in}}%
\pgfpathlineto{\pgfqpoint{1.267913in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.322498in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.551681in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.551649in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{1.434515in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.542007in}}%
\pgfpathlineto{\pgfqpoint{1.449534in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{1.536482in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.534487in}}%
\pgfpathlineto{\pgfqpoint{1.567628in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.573775in}}%
\pgfpathlineto{\pgfqpoint{1.602911in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{1.642866in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{1.701940in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.664295in}}%
\pgfpathlineto{\pgfqpoint{1.726795in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.723470in}}%
\pgfpathlineto{\pgfqpoint{1.777688in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{1.785018in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.809777in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{0.615977in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{1.999295in}{0.604804in}}%
\pgfpathmoveto{\pgfqpoint{1.999295in}{0.491143in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{0.491143in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{0.441795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595545in}{0.408136in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.398550in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.396475in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.395781in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.396211in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.400404in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.399642in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.402309in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{0.405874in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{0.420188in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{0.491143in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{0.491143in}}%
\pgfpathlineto{\pgfqpoint{2.023429in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.034343in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.026996in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{0.615977in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.809777in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.785018in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{1.777688in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.723470in}}%
\pgfpathlineto{\pgfqpoint{1.726795in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.664295in}}%
\pgfpathlineto{\pgfqpoint{1.701940in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{1.642866in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{1.602911in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.573775in}}%
\pgfpathlineto{\pgfqpoint{1.567628in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.534487in}}%
\pgfpathlineto{\pgfqpoint{1.536482in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{1.449534in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.542007in}}%
\pgfpathlineto{\pgfqpoint{1.434515in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.551649in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.551681in}}%
\pgfpathlineto{\pgfqpoint{1.322498in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.267913in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{0.485219in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.476962in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.483185in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.495114in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.485260in}}%
\pgfpathlineto{\pgfqpoint{1.477688in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.514045in}}%
\pgfpathlineto{\pgfqpoint{1.498834in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.499956in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.408136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.644529in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.644529in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.635798in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.651654in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.563523in}}%
\pgfpathlineto{\pgfqpoint{1.692197in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{1.739449in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{1.757903in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.605265in}}%
\pgfpathlineto{\pgfqpoint{1.796913in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.551394in}}%
\pgfpathlineto{\pgfqpoint{1.874247in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.875920in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.503748in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.493004in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.501932in}}%
\pgfpathlineto{\pgfqpoint{1.772788in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.772788in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.409537in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.400514in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.415084in}}%
\pgfpathlineto{\pgfqpoint{1.644529in}{0.433045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{0.415084in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.400514in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.409537in}}%
\pgfpathlineto{\pgfqpoint{1.772788in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.772788in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.501932in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.493004in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.503748in}}%
\pgfpathlineto{\pgfqpoint{1.875920in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.874247in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.551394in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.796913in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.605265in}}%
\pgfpathlineto{\pgfqpoint{1.757903in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{1.739449in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{1.692197in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.563523in}}%
\pgfpathlineto{\pgfqpoint{1.651654in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.635798in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.644529in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.644529in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.415084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.701875in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.517786in}}%
\pgfpathlineto{\pgfqpoint{1.730120in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{1.730120in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.517786in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.498042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395342in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320909in, y=0.238526in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569354in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494920in, y=0.238526in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743365in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668931in, y=0.238526in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917376in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842943in, y=0.238526in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614295in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle \epsilon_e\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947330in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{1.947330in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{0.491143in}}%
\pgfpathlineto{\pgfqpoint{1.999295in}{0.491143in}}%
\pgfpathmoveto{\pgfqpoint{1.999295in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{1.970545in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{1.933045in}{0.615977in}}%
\pgfpathlineto{\pgfqpoint{1.895545in}{0.617814in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.639964in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.809777in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.785018in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{1.777688in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.723470in}}%
\pgfpathlineto{\pgfqpoint{1.726795in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.664295in}}%
\pgfpathlineto{\pgfqpoint{1.701940in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{1.642866in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{1.602911in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.573775in}}%
\pgfpathlineto{\pgfqpoint{1.567628in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.534487in}}%
\pgfpathlineto{\pgfqpoint{1.536482in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.566829in}}%
\pgfpathlineto{\pgfqpoint{1.449534in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.542007in}}%
\pgfpathlineto{\pgfqpoint{1.434515in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.551649in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.551681in}}%
\pgfpathlineto{\pgfqpoint{1.322498in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.267913in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.295545in}{0.485219in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.476962in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.483185in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.495114in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.485260in}}%
\pgfpathlineto{\pgfqpoint{1.477688in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.514045in}}%
\pgfpathlineto{\pgfqpoint{1.498834in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.499956in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.473087in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.559624in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772788in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{1.772788in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.501932in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.493004in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.503748in}}%
\pgfpathlineto{\pgfqpoint{1.875920in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.874247in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.858045in}{0.551394in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.796913in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.605265in}}%
\pgfpathlineto{\pgfqpoint{1.757903in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{1.739449in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{1.692197in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.563523in}}%
\pgfpathlineto{\pgfqpoint{1.651654in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.635798in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.644529in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.644529in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{0.498042in}}%
\pgfpathlineto{\pgfqpoint{1.730120in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.517786in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.498042in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729558in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.729558in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{0.522551in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{0.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729558in}{0.522551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083045in}{0.411316in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{0.408045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.406225in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.404569in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.401364in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.401913in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.404199in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.396072in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.395814in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.396554in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.397748in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.400802in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.408045in}}%
\pgfpathlineto{\pgfqpoint{2.566795in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.566795in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.473750in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.487211in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.486365in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.479160in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{0.474329in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{0.476719in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{0.476719in}}%
\pgfpathlineto{\pgfqpoint{2.823773in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.818497in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{0.570663in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{0.570663in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.572211in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.562114in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.578453in}}%
\pgfpathlineto{\pgfqpoint{2.568045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{2.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.645545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.655408in}}%
\pgfpathlineto{\pgfqpoint{2.455428in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.724711in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.732398in}}%
\pgfpathlineto{\pgfqpoint{2.355988in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.312024in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{2.231795in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{0.611170in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{1.988887in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.977489in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.411316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050753in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{2.016795in}{0.472594in}}%
\pgfpathmoveto{\pgfqpoint{2.016795in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{0.611170in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{2.231795in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{2.312024in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.355988in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.732398in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.724711in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.455428in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.655408in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.645545in}}%
\pgfpathlineto{\pgfqpoint{2.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{2.568045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.578453in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.562114in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.572211in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{0.570663in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{0.570663in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{0.476719in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{0.476719in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{0.474329in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.479160in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.486365in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.487211in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.473750in}}%
\pgfpathlineto{\pgfqpoint{2.566795in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.566795in}{0.441795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083045in}{0.411316in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{0.408045in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.406225in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.404569in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.401364in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.401913in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.404199in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.396072in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.395814in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.396554in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.397748in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.400802in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.408045in}}%
\pgfpathlineto{\pgfqpoint{2.566795in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.566795in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.473750in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.487211in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.486365in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.479160in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{0.474329in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{0.476719in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{0.476719in}}%
\pgfpathlineto{\pgfqpoint{2.823773in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.818497in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{0.570663in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{0.570663in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.572211in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.562114in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.578453in}}%
\pgfpathlineto{\pgfqpoint{2.568045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{2.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.645545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.655408in}}%
\pgfpathlineto{\pgfqpoint{2.455428in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.724711in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.732398in}}%
\pgfpathlineto{\pgfqpoint{2.355988in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.312024in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{2.231795in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{0.611170in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{1.988887in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.977489in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.008045in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.411316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.312896in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.312896in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.308734in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.310412in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.324977in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.607416in}}%
\pgfpathlineto{\pgfqpoint{2.359370in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.644980in}}%
\pgfpathlineto{\pgfqpoint{2.413854in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.616546in}}%
\pgfpathlineto{\pgfqpoint{2.455916in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.580388in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.553505in}}%
\pgfpathlineto{\pgfqpoint{2.503268in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.513272in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.489402in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.424135in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.408643in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.399042in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.402384in}}%
\pgfpathlineto{\pgfqpoint{2.312896in}{0.433045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.160747in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.191597in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.546225in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.556181in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.550748in}}%
\pgfpathlineto{\pgfqpoint{2.277682in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.287480in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.499232in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.488530in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{2.160747in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345545in}{0.402384in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.399042in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.408643in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.424135in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.489402in}}%
\pgfpathlineto{\pgfqpoint{2.513272in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.503268in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.553505in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.580388in}}%
\pgfpathlineto{\pgfqpoint{2.455916in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.616546in}}%
\pgfpathlineto{\pgfqpoint{2.413854in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.644980in}}%
\pgfpathlineto{\pgfqpoint{2.359370in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.607416in}}%
\pgfpathlineto{\pgfqpoint{2.324977in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.310412in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.308734in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.312896in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.312896in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.402384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.345545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.356768in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.570533in}}%
\pgfpathlineto{\pgfqpoint{2.407015in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.411721in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.473210in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195545in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.488530in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.499232in}}%
\pgfpathlineto{\pgfqpoint{2.287480in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.277682in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.550748in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.556181in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.546225in}}%
\pgfpathlineto{\pgfqpoint{2.191597in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.160747in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.500320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{0.473210in}}%
\pgfpathlineto{\pgfqpoint{2.411721in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.407015in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.570533in}}%
\pgfpathlineto{\pgfqpoint{2.356768in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.473210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176813in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176813in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147051in, y=0.327870in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327234in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327234in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297473in, y=0.327870in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477656in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477656in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447895in, y=0.327870in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628078in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628078in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598317in, y=0.327870in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401795in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle \epsilon_B\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566795in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{2.566795in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.473750in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.487211in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.486365in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.479160in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{0.474329in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{0.476719in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{0.476719in}}%
\pgfpathmoveto{\pgfqpoint{2.786795in}{0.570663in}}%
\pgfpathlineto{\pgfqpoint{2.758045in}{0.570663in}}%
\pgfpathlineto{\pgfqpoint{2.720545in}{0.555494in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.572211in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.562114in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.578453in}}%
\pgfpathlineto{\pgfqpoint{2.568045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{2.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.645545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.655408in}}%
\pgfpathlineto{\pgfqpoint{2.455428in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.440737in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.724711in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.732398in}}%
\pgfpathlineto{\pgfqpoint{2.355988in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.312024in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{2.231795in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.612489in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{2.120545in}{0.611170in}}%
\pgfpathlineto{\pgfqpoint{2.083045in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{2.016795in}{0.604539in}}%
\pgfpathmoveto{\pgfqpoint{2.016795in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{0.472594in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473382in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.489402in}}%
\pgfpathlineto{\pgfqpoint{2.513272in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.503268in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.553505in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.580388in}}%
\pgfpathlineto{\pgfqpoint{2.455916in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.616546in}}%
\pgfpathlineto{\pgfqpoint{2.413854in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.644980in}}%
\pgfpathlineto{\pgfqpoint{2.359370in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.607416in}}%
\pgfpathlineto{\pgfqpoint{2.324977in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.310412in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.308734in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.312896in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.312896in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195545in}{0.500320in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.488530in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.499232in}}%
\pgfpathlineto{\pgfqpoint{2.287480in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.277682in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.550748in}}%
\pgfpathlineto{\pgfqpoint{2.233045in}{0.556181in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.546225in}}%
\pgfpathlineto{\pgfqpoint{2.191597in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.160747in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{0.500320in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{0.473210in}}%
\pgfpathlineto{\pgfqpoint{2.411721in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.407015in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.570533in}}%
\pgfpathlineto{\pgfqpoint{2.356768in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.473210in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378664in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.378664in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{0.522551in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{0.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378664in}{0.522551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170545in}{0.421045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.398179in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.396504in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.395811in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.396360in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.400164in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.403753in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{0.406289in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{3.588670in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.588670in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.612576in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.610837in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.583766in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{0.611302in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.613279in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.614881in}}%
\pgfpathlineto{\pgfqpoint{3.405160in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{3.372107in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.619348in}}%
\pgfpathlineto{\pgfqpoint{3.357432in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.335545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{3.308045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.731200in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{3.229473in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.211420in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{3.176285in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.592722in}}%
\pgfpathlineto{\pgfqpoint{3.126795in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.551795in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.557829in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.543258in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{2.851359in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{0.522719in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{0.522719in}}%
\pgfpathlineto{\pgfqpoint{2.782564in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{0.495064in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{0.495064in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{0.491149in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.482477in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.493045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.491501in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.493513in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.483732in}}%
\pgfpathlineto{\pgfqpoint{3.154473in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.154473in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.421045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154473in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{3.154473in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.483732in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.493513in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.491501in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.493045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.482477in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{0.491149in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{0.495064in}}%
\pgfpathlineto{\pgfqpoint{2.804295in}{0.495064in}}%
\pgfpathmoveto{\pgfqpoint{2.804295in}{0.522719in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{0.522719in}}%
\pgfpathlineto{\pgfqpoint{2.851359in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.543258in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.557829in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.551795in}}%
\pgfpathlineto{\pgfqpoint{3.126795in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.592722in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{3.176285in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{3.211420in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.229473in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.731200in}}%
\pgfpathlineto{\pgfqpoint{3.308045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{3.335545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.357432in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.619348in}}%
\pgfpathlineto{\pgfqpoint{3.372107in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{3.405160in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.614881in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.613279in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{0.611302in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{3.574295in}{0.583897in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170545in}{0.421045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.398179in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.396504in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.395811in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.396360in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.401714in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.400164in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.403753in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{0.406289in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{0.427420in}}%
\pgfpathlineto{\pgfqpoint{3.588670in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.588670in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.612576in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.610837in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.583766in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.583045in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{0.611302in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.613279in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.614881in}}%
\pgfpathlineto{\pgfqpoint{3.405160in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{3.372107in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.619348in}}%
\pgfpathlineto{\pgfqpoint{3.357432in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.335545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{3.308045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.731200in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{3.229473in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.211420in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{3.176285in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.592722in}}%
\pgfpathlineto{\pgfqpoint{3.126795in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.551795in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.557829in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.543258in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{2.851359in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{0.522719in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{0.522719in}}%
\pgfpathlineto{\pgfqpoint{2.782564in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{0.495064in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{0.495064in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{0.491149in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.482477in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.493045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.491501in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.493513in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.483732in}}%
\pgfpathlineto{\pgfqpoint{3.154473in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.154473in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.421045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.249537in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.249537in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.474015in}}%
\pgfpathlineto{\pgfqpoint{3.210232in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.210210in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.238684in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{3.268603in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.633783in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.612193in}}%
\pgfpathlineto{\pgfqpoint{3.347316in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.553272in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.553133in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.509569in}}%
\pgfpathlineto{\pgfqpoint{3.472420in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.507749in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.495232in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.497379in}}%
\pgfpathlineto{\pgfqpoint{3.385391in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.385391in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.409313in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.400041in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.411737in}}%
\pgfpathlineto{\pgfqpoint{3.249537in}{0.433045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283045in}{0.411737in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.400041in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.409313in}}%
\pgfpathlineto{\pgfqpoint{3.385391in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.385391in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.497379in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.495232in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.507749in}}%
\pgfpathlineto{\pgfqpoint{3.472420in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.509569in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.553133in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.553272in}}%
\pgfpathlineto{\pgfqpoint{3.347316in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.612193in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.633783in}}%
\pgfpathlineto{\pgfqpoint{3.268603in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{3.238684in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.210210in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.210232in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.474015in}}%
\pgfpathlineto{\pgfqpoint{3.249537in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.249537in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.411737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.297988in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.336177in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.485618in}}%
\pgfpathlineto{\pgfqpoint{3.297988in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320545in}{0.485618in}}%
\pgfpathlineto{\pgfqpoint{3.336177in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.297988in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.485618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853017in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853017in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795293in, y=0.271945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027935in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027935in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970211in, y=0.271945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202853in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202853in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145129in, y=0.271945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377771in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377771in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320047in, y=0.271945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552688in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552688in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494965in, y=0.271945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189295in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle A_\star\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574295in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{3.545545in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{0.611302in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.613279in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.614881in}}%
\pgfpathlineto{\pgfqpoint{3.405160in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{3.372107in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.619348in}}%
\pgfpathlineto{\pgfqpoint{3.357432in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.335545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{3.308045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.731200in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.724473in}}%
\pgfpathlineto{\pgfqpoint{3.229473in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.211420in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.654376in}}%
\pgfpathlineto{\pgfqpoint{3.176285in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.615188in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.592722in}}%
\pgfpathlineto{\pgfqpoint{3.126795in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.551795in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.557829in}}%
\pgfpathlineto{\pgfqpoint{2.953357in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.543258in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{2.851359in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{0.522719in}}%
\pgfpathlineto{\pgfqpoint{2.804295in}{0.522719in}}%
\pgfpathmoveto{\pgfqpoint{2.804295in}{0.495064in}}%
\pgfpathlineto{\pgfqpoint{2.833045in}{0.495064in}}%
\pgfpathlineto{\pgfqpoint{2.870545in}{0.491149in}}%
\pgfpathlineto{\pgfqpoint{2.908045in}{0.482477in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.493045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.491501in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.492319in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.493513in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.483732in}}%
\pgfpathlineto{\pgfqpoint{3.154473in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.154473in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385391in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{3.385391in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.497379in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.495232in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.507749in}}%
\pgfpathlineto{\pgfqpoint{3.472420in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.470545in}{0.509569in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.433045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.553133in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.553272in}}%
\pgfpathlineto{\pgfqpoint{3.347316in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.612193in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.633783in}}%
\pgfpathlineto{\pgfqpoint{3.268603in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.589591in}}%
\pgfpathlineto{\pgfqpoint{3.238684in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.210210in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.210232in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.474015in}}%
\pgfpathlineto{\pgfqpoint{3.249537in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.249537in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320545in}{0.485618in}}%
\pgfpathlineto{\pgfqpoint{3.336177in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.297988in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.485618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310488in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.310488in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{0.522551in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{0.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310488in}{0.522551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695545in}{0.424773in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.402852in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.398313in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.396985in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.396312in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.396095in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.396300in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.397332in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.402061in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.404746in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.404964in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.409158in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{0.411703in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{0.412678in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{0.415030in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{0.416916in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{0.422045in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{4.372554in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.372554in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.400791in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.399515in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.384662in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{0.602667in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{0.602967in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{0.595160in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{0.603691in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.606278in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.616424in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.619060in}}%
\pgfpathlineto{\pgfqpoint{3.955390in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.705160in}}%
\pgfpathlineto{\pgfqpoint{3.795545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{3.739662in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.656705in}}%
\pgfpathlineto{\pgfqpoint{3.696448in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.579295in}}%
\pgfpathlineto{\pgfqpoint{3.642527in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.635219in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{3.686323in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.686323in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.424773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686323in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{3.686323in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{3.635219in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.642527in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.579295in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{3.696448in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.656705in}}%
\pgfpathlineto{\pgfqpoint{3.739662in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{3.795545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.705160in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{3.955390in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.619060in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.616424in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.606278in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{0.603691in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{0.595160in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{0.602967in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{0.602667in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.361795in}{0.598834in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695545in}{0.424773in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.402852in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.398313in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.396985in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.396312in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.396095in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.396300in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.397332in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.402061in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.404746in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.404964in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.409158in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{0.411703in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{0.412678in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{0.415030in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{0.416916in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{0.422045in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{4.372554in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.372554in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.400791in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.399515in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.384662in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{0.602667in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{0.602967in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{0.595160in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{0.603691in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.606278in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.616424in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.619060in}}%
\pgfpathlineto{\pgfqpoint{3.955390in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.705160in}}%
\pgfpathlineto{\pgfqpoint{3.795545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{3.739662in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.656705in}}%
\pgfpathlineto{\pgfqpoint{3.696448in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.579295in}}%
\pgfpathlineto{\pgfqpoint{3.642527in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.635219in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{3.686323in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.686323in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.424773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.750197in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.750197in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{3.707552in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.705267in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.579710in}}%
\pgfpathlineto{\pgfqpoint{3.739027in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.601085in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.620164in}}%
\pgfpathlineto{\pgfqpoint{3.811871in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.603558in}}%
\pgfpathlineto{\pgfqpoint{3.944036in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.572918in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.545652in}}%
\pgfpathlineto{\pgfqpoint{4.001795in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.543110in}}%
\pgfpathlineto{\pgfqpoint{4.039989in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.547811in}}%
\pgfpathlineto{\pgfqpoint{4.102275in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{4.141684in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.502194in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.496290in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.499912in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{3.987599in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.987599in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.411597in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.402324in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.400489in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.402431in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.408480in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.420405in}}%
\pgfpathlineto{\pgfqpoint{3.750197in}{0.433045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770545in}{0.420405in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.408480in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.402431in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.400489in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.402324in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.411597in}}%
\pgfpathlineto{\pgfqpoint{3.987599in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.987599in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.499912in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.496290in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.502194in}}%
\pgfpathlineto{\pgfqpoint{4.141684in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{4.102275in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.547811in}}%
\pgfpathlineto{\pgfqpoint{4.039989in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.543110in}}%
\pgfpathlineto{\pgfqpoint{4.001795in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.545652in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.572918in}}%
\pgfpathlineto{\pgfqpoint{3.944036in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.603558in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{3.811871in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.620164in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.601085in}}%
\pgfpathlineto{\pgfqpoint{3.739027in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.579710in}}%
\pgfpathlineto{\pgfqpoint{3.705267in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.707552in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{3.750197in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.750197in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.420405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.834076in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.842294in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.547752in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.549215in}}%
\pgfpathlineto{\pgfqpoint{3.889150in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.487410in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{3.834076in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845545in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.487410in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.889150in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.549215in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.547752in}}%
\pgfpathlineto{\pgfqpoint{3.842294in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.834076in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.499587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602309in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602309in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571184in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752328in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752328in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721203in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902347in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902347in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871222in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052367in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052367in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.021241in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202386in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202386in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171260in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976795in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle E_\mathrm{K,iso,52}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361795in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.333045in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{4.295545in}{0.602667in}}%
\pgfpathlineto{\pgfqpoint{4.258045in}{0.602967in}}%
\pgfpathlineto{\pgfqpoint{4.220545in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{0.595160in}}%
\pgfpathlineto{\pgfqpoint{4.145545in}{0.603691in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.606278in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.611700in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.616424in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.608720in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.619060in}}%
\pgfpathlineto{\pgfqpoint{3.955390in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.650602in}}%
\pgfpathlineto{\pgfqpoint{3.906812in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.686170in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.705160in}}%
\pgfpathlineto{\pgfqpoint{3.795545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{3.739662in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.656705in}}%
\pgfpathlineto{\pgfqpoint{3.696448in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.620098in}}%
\pgfpathlineto{\pgfqpoint{3.658927in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.579295in}}%
\pgfpathlineto{\pgfqpoint{3.642527in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.635219in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.485415in}}%
\pgfpathlineto{\pgfqpoint{3.686323in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.686323in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987599in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{3.987599in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.499912in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.496290in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.502194in}}%
\pgfpathlineto{\pgfqpoint{4.141684in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.108045in}{0.543237in}}%
\pgfpathlineto{\pgfqpoint{4.102275in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.547811in}}%
\pgfpathlineto{\pgfqpoint{4.039989in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.543110in}}%
\pgfpathlineto{\pgfqpoint{4.001795in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.545652in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.572918in}}%
\pgfpathlineto{\pgfqpoint{3.944036in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.603558in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{3.811871in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.620164in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.601085in}}%
\pgfpathlineto{\pgfqpoint{3.739027in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.579710in}}%
\pgfpathlineto{\pgfqpoint{3.705267in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.707552in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{3.750197in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.750197in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845545in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.487410in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.889150in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.549215in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.547752in}}%
\pgfpathlineto{\pgfqpoint{3.842294in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.834076in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.499587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873989in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.873989in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{0.522551in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{0.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873989in}{0.522551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483045in}{0.415788in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.400732in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.397261in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.396726in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.396564in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.396491in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.396714in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.397167in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.398020in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.399797in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.404112in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.410399in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.471616in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{4.982330in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.525232in}}%
\pgfpathlineto{\pgfqpoint{4.940999in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.550498in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.605447in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.619245in}}%
\pgfpathlineto{\pgfqpoint{4.815939in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.642096in}}%
\pgfpathlineto{\pgfqpoint{4.761699in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.672628in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.676795in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.680183in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{4.594156in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.670545in}}%
\pgfpathlineto{\pgfqpoint{4.546438in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.456630in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.450052in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.464473in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.464473in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.415788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464473in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{4.464473in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.450052in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.456630in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.546438in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.670545in}}%
\pgfpathlineto{\pgfqpoint{4.594156in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.680183in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.676795in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.672628in}}%
\pgfpathlineto{\pgfqpoint{4.761699in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.642096in}}%
\pgfpathlineto{\pgfqpoint{4.815939in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.619245in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.605447in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.550498in}}%
\pgfpathlineto{\pgfqpoint{4.940999in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.525232in}}%
\pgfpathlineto{\pgfqpoint{4.982330in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.471616in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{0.441795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483045in}{0.415788in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.400732in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.397261in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.396726in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.396564in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.396491in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.396714in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.397167in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.398020in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.399797in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.404112in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.410399in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.471616in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{4.982330in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.525232in}}%
\pgfpathlineto{\pgfqpoint{4.940999in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.550498in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.605447in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.619245in}}%
\pgfpathlineto{\pgfqpoint{4.815939in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.642096in}}%
\pgfpathlineto{\pgfqpoint{4.761699in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.672628in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.676795in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.680183in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{4.594156in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.670545in}}%
\pgfpathlineto{\pgfqpoint{4.546438in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.456630in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.450052in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.464473in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.464473in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.415788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.543078in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{4.516323in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.580212in}}%
\pgfpathlineto{\pgfqpoint{4.566270in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.599729in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.605706in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.604007in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.593840in}}%
\pgfpathlineto{\pgfqpoint{4.732256in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.580008in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.564761in}}%
\pgfpathlineto{\pgfqpoint{4.813429in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{4.832760in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.496885in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.472104in}}%
\pgfpathlineto{\pgfqpoint{4.778955in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.778955in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.421529in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.414276in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.410697in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.411864in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.414459in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.423030in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{0.433045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558045in}{0.423030in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.414459in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.411864in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.410697in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.414276in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.421529in}}%
\pgfpathlineto{\pgfqpoint{4.778955in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.778955in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.472104in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.496885in}}%
\pgfpathlineto{\pgfqpoint{4.832760in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{4.813429in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.564761in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.580008in}}%
\pgfpathlineto{\pgfqpoint{4.732256in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.593840in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.604007in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.605706in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.599729in}}%
\pgfpathlineto{\pgfqpoint{4.566270in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.580212in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.516323in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.423030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.594420in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.510345in}}%
\pgfpathlineto{\pgfqpoint{4.628421in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.546935in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{4.712834in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.505647in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.496555in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.497242in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.507349in}}%
\pgfpathlineto{\pgfqpoint{4.594420in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595545in}{0.507349in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.497242in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.496555in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.505647in}}%
\pgfpathlineto{\pgfqpoint{4.712834in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.546935in}}%
\pgfpathlineto{\pgfqpoint{4.628421in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.510345in}}%
\pgfpathlineto{\pgfqpoint{4.594420in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.507349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421391in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421391in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373556in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583509in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583509in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535674in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745626in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745626in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697791in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907743in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907743in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859909in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069861in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069861in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022026in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764295in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A_\mathrm{V,host}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389295in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139295in}{0.467680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389295in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139295in}{0.653242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389295in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139295in}{0.838804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389295in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139295in}{1.024366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932255in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{4.932255in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.471616in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.494949in}}%
\pgfpathlineto{\pgfqpoint{4.982330in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.525232in}}%
\pgfpathlineto{\pgfqpoint{4.940999in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.550498in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{4.884583in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.605447in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.619245in}}%
\pgfpathlineto{\pgfqpoint{4.815939in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.642096in}}%
\pgfpathlineto{\pgfqpoint{4.761699in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.672628in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.676795in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.680183in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{4.597628in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{4.594156in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.670545in}}%
\pgfpathlineto{\pgfqpoint{4.546438in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{4.480772in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.456630in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.450052in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.464473in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.464473in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778955in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{4.778955in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.472104in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.496885in}}%
\pgfpathlineto{\pgfqpoint{4.832760in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{4.813429in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.564761in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.580008in}}%
\pgfpathlineto{\pgfqpoint{4.732256in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.593840in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.604007in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.605706in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.599729in}}%
\pgfpathlineto{\pgfqpoint{4.566270in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.580212in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.516323in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.502500in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595545in}{0.507349in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.497242in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.496555in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.505647in}}%
\pgfpathlineto{\pgfqpoint{4.712834in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.546935in}}%
\pgfpathlineto{\pgfqpoint{4.628421in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.510345in}}%
\pgfpathlineto{\pgfqpoint{4.594420in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.507349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660589in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.660589in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{0.522551in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{0.522551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660589in}{0.522551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{5.176795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{5.176795in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192680in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.192680in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161555in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378242in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378242in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347117in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563804in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563804in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532679in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749366in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.749366in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718241in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.551795in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle t_\mathrm{jet}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.176795in}{0.718169in}}%
\pgfpathlineto{\pgfqpoint{5.214295in}{0.718169in}}%
\pgfpathlineto{\pgfqpoint{5.214295in}{1.133613in}}%
\pgfpathlineto{\pgfqpoint{5.251795in}{1.133613in}}%
\pgfpathlineto{\pgfqpoint{5.251795in}{0.984447in}}%
\pgfpathlineto{\pgfqpoint{5.289295in}{0.984447in}}%
\pgfpathlineto{\pgfqpoint{5.289295in}{0.626875in}}%
\pgfpathlineto{\pgfqpoint{5.326795in}{0.626875in}}%
\pgfpathlineto{\pgfqpoint{5.326795in}{0.497134in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{0.497134in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{0.464482in}}%
\pgfpathlineto{\pgfqpoint{5.401795in}{0.464482in}}%
\pgfpathlineto{\pgfqpoint{5.401795in}{0.456608in}}%
\pgfpathlineto{\pgfqpoint{5.439295in}{0.456608in}}%
\pgfpathlineto{\pgfqpoint{5.439295in}{0.454086in}}%
\pgfpathlineto{\pgfqpoint{5.476795in}{0.454086in}}%
\pgfpathlineto{\pgfqpoint{5.476795in}{0.453200in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{0.453200in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{0.452757in}}%
\pgfpathlineto{\pgfqpoint{5.551795in}{0.452757in}}%
\pgfpathlineto{\pgfqpoint{5.551795in}{0.452276in}}%
\pgfpathlineto{\pgfqpoint{5.589295in}{0.452276in}}%
\pgfpathlineto{\pgfqpoint{5.589295in}{0.452084in}}%
\pgfpathlineto{\pgfqpoint{5.626795in}{0.452084in}}%
\pgfpathlineto{\pgfqpoint{5.626795in}{0.451987in}}%
\pgfpathlineto{\pgfqpoint{5.664295in}{0.451987in}}%
\pgfpathlineto{\pgfqpoint{5.664295in}{0.451929in}}%
\pgfpathlineto{\pgfqpoint{5.701795in}{0.451929in}}%
\pgfpathlineto{\pgfqpoint{5.701795in}{0.451872in}}%
\pgfpathlineto{\pgfqpoint{5.739295in}{0.451872in}}%
\pgfpathlineto{\pgfqpoint{5.739295in}{0.451968in}}%
\pgfpathlineto{\pgfqpoint{5.776795in}{0.451968in}}%
\pgfpathlineto{\pgfqpoint{5.776795in}{0.451891in}}%
\pgfpathlineto{\pgfqpoint{5.814295in}{0.451891in}}%
\pgfpathlineto{\pgfqpoint{5.814295in}{0.451891in}}%
\pgfpathlineto{\pgfqpoint{5.851795in}{0.451891in}}%
\pgfpathlineto{\pgfqpoint{5.851795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.889295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.889295in}{0.451833in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{0.451833in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.214984in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.214984in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.247551in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.247551in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.285793in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.285793in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247551in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.247551in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.176795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.551795in,y=1.285128in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont log(\(\displaystyle t_\mathrm{jet}\)) = \(\displaystyle {1.84}_{-0.14}^{+0.16}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/corner_MKT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.082353in}{6.198339in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.082353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.082353in}{6.198339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.198339in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.926795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.926795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.176795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{5.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{5.926795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{5.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{5.926795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{5.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{5.926795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{5.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{5.926795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{5.176795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{5.926795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{5.176795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.177120in}}%
\pgfpathlineto{\pgfqpoint{0.489295in}{5.177120in}}%
\pgfpathlineto{\pgfqpoint{0.489295in}{5.178374in}}%
\pgfpathlineto{\pgfqpoint{0.526795in}{5.178374in}}%
\pgfpathlineto{\pgfqpoint{0.526795in}{5.184831in}}%
\pgfpathlineto{\pgfqpoint{0.564295in}{5.184831in}}%
\pgfpathlineto{\pgfqpoint{0.564295in}{5.198441in}}%
\pgfpathlineto{\pgfqpoint{0.601795in}{5.198441in}}%
\pgfpathlineto{\pgfqpoint{0.601795in}{5.231608in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{5.231608in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{5.279964in}}%
\pgfpathlineto{\pgfqpoint{0.676795in}{5.279964in}}%
\pgfpathlineto{\pgfqpoint{0.676795in}{5.363066in}}%
\pgfpathlineto{\pgfqpoint{0.714295in}{5.363066in}}%
\pgfpathlineto{\pgfqpoint{0.714295in}{5.456899in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{5.456899in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{5.595557in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{5.595557in}}%
\pgfpathlineto{\pgfqpoint{0.789295in}{5.748058in}}%
\pgfpathlineto{\pgfqpoint{0.826795in}{5.748058in}}%
\pgfpathlineto{\pgfqpoint{0.826795in}{5.858613in}}%
\pgfpathlineto{\pgfqpoint{0.864295in}{5.858613in}}%
\pgfpathlineto{\pgfqpoint{0.864295in}{5.854943in}}%
\pgfpathlineto{\pgfqpoint{0.901795in}{5.854943in}}%
\pgfpathlineto{\pgfqpoint{0.901795in}{5.726829in}}%
\pgfpathlineto{\pgfqpoint{0.939295in}{5.726829in}}%
\pgfpathlineto{\pgfqpoint{0.939295in}{5.522721in}}%
\pgfpathlineto{\pgfqpoint{0.976795in}{5.522721in}}%
\pgfpathlineto{\pgfqpoint{0.976795in}{5.348573in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{5.348573in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{5.239969in}}%
\pgfpathlineto{\pgfqpoint{1.051795in}{5.239969in}}%
\pgfpathlineto{\pgfqpoint{1.051795in}{5.196072in}}%
\pgfpathlineto{\pgfqpoint{1.089295in}{5.196072in}}%
\pgfpathlineto{\pgfqpoint{1.089295in}{5.181579in}}%
\pgfpathlineto{\pgfqpoint{1.126795in}{5.181579in}}%
\pgfpathlineto{\pgfqpoint{1.126795in}{5.177770in}}%
\pgfpathlineto{\pgfqpoint{1.164295in}{5.177770in}}%
\pgfpathlineto{\pgfqpoint{1.164295in}{5.176981in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.176981in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.176795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{5.176795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.753064in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.753064in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{5.176795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.850964in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{5.176795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.934600in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.934600in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{5.176795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850964in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.176795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.176795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.926795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.926795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826795in,y=6.010128in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont \(\displaystyle p\) = \(\displaystyle {2.76}_{-0.04}^{+0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{4.389295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{4.388339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{4.516045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.508045in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.523429in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.521838in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.540902in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.543982in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.583907in}}%
\pgfpathlineto{\pgfqpoint{0.858525in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.611891in}}%
\pgfpathlineto{\pgfqpoint{0.909658in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.639662in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.722234in}}%
\pgfpathlineto{\pgfqpoint{1.064989in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.749830in}}%
\pgfpathlineto{\pgfqpoint{1.097580in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{1.105625in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.107247in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.092556in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.916208in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.954473in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.969522in}}%
\pgfpathlineto{\pgfqpoint{0.993045in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.998176in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{5.004830in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.993045in}}%
\pgfpathlineto{\pgfqpoint{0.862955in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.965570in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.958889in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.944977in}}%
\pgfpathlineto{\pgfqpoint{0.746681in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.931954in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.926013in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.907754in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.887342in}}%
\pgfpathlineto{\pgfqpoint{0.593759in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.602545in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.799800in}}%
\pgfpathlineto{\pgfqpoint{0.562852in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.547888in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.546343in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.704636in}}%
\pgfpathlineto{\pgfqpoint{0.534830in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.641699in}}%
\pgfpathlineto{\pgfqpoint{0.559607in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.574577in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.578045in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.611170in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.516045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611170in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.578045in}}%
\pgfpathlineto{\pgfqpoint{0.574577in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.559607in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.641699in}}%
\pgfpathlineto{\pgfqpoint{0.534830in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.704636in}}%
\pgfpathlineto{\pgfqpoint{0.546343in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.547888in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.562852in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.799800in}}%
\pgfpathlineto{\pgfqpoint{0.602545in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.593759in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.887342in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.907754in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.926013in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.931954in}}%
\pgfpathlineto{\pgfqpoint{0.746681in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.944977in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.958889in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.965570in}}%
\pgfpathlineto{\pgfqpoint{0.862955in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.993045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{5.004830in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.998176in}}%
\pgfpathlineto{\pgfqpoint{0.993045in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.969522in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.954473in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.916208in}}%
\pgfpathlineto{\pgfqpoint{1.092556in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.107247in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.105625in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.097580in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.749830in}}%
\pgfpathlineto{\pgfqpoint{1.064989in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.722234in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.639662in}}%
\pgfpathlineto{\pgfqpoint{0.909658in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.611891in}}%
\pgfpathlineto{\pgfqpoint{0.858525in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.583907in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.543982in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.540902in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.521838in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.523429in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.508045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.516045in}}%
\pgfpathlineto{\pgfqpoint{0.611170in}{4.520545in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{4.516045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.508045in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.523429in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.521838in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.540902in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.543982in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.583907in}}%
\pgfpathlineto{\pgfqpoint{0.858525in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.611891in}}%
\pgfpathlineto{\pgfqpoint{0.909658in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.639662in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.722234in}}%
\pgfpathlineto{\pgfqpoint{1.064989in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.749830in}}%
\pgfpathlineto{\pgfqpoint{1.097580in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{1.105625in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.107247in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.092556in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.916208in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.954473in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.969522in}}%
\pgfpathlineto{\pgfqpoint{0.993045in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.998176in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{5.004830in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.993045in}}%
\pgfpathlineto{\pgfqpoint{0.862955in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.965570in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.958889in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.944977in}}%
\pgfpathlineto{\pgfqpoint{0.746681in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.931954in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.926013in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.907754in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.887342in}}%
\pgfpathlineto{\pgfqpoint{0.593759in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.602545in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.799800in}}%
\pgfpathlineto{\pgfqpoint{0.562852in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.547888in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.546343in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.704636in}}%
\pgfpathlineto{\pgfqpoint{0.534830in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.641699in}}%
\pgfpathlineto{\pgfqpoint{0.559607in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.574577in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.578045in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.611170in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.516045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.718868in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{0.663480in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.720441in}}%
\pgfpathlineto{\pgfqpoint{0.647953in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.762420in}}%
\pgfpathlineto{\pgfqpoint{0.670629in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.809579in}}%
\pgfpathlineto{\pgfqpoint{0.705157in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.700323in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.883285in}}%
\pgfpathlineto{\pgfqpoint{0.753319in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.904640in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.918765in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.923506in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.922950in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.921675in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.912509in}}%
\pgfpathlineto{\pgfqpoint{0.985944in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.891289in}}%
\pgfpathlineto{\pgfqpoint{1.031218in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.004775in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.773870in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.748844in}}%
\pgfpathlineto{\pgfqpoint{0.951863in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.723236in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.711736in}}%
\pgfpathlineto{\pgfqpoint{0.869843in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.693657in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.676229in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.667420in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.665660in}}%
\pgfpathlineto{\pgfqpoint{0.718868in}{4.670545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{4.665660in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.667420in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.676229in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.693657in}}%
\pgfpathlineto{\pgfqpoint{0.869843in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.711736in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.723236in}}%
\pgfpathlineto{\pgfqpoint{0.951863in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.748844in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.773870in}}%
\pgfpathlineto{\pgfqpoint{1.004775in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.031218in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.891289in}}%
\pgfpathlineto{\pgfqpoint{0.985944in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.912509in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.921675in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.922950in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.923506in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.918765in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.904640in}}%
\pgfpathlineto{\pgfqpoint{0.753319in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.883285in}}%
\pgfpathlineto{\pgfqpoint{0.700323in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.705157in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.809579in}}%
\pgfpathlineto{\pgfqpoint{0.670629in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.762420in}}%
\pgfpathlineto{\pgfqpoint{0.647953in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.720441in}}%
\pgfpathlineto{\pgfqpoint{0.663480in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{0.718868in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.665660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.803457in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.788143in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.870620in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.882688in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.883498in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.877186in}}%
\pgfpathlineto{\pgfqpoint{0.955389in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.797829in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.789438in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.789794in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.812211in}}%
\pgfpathlineto{\pgfqpoint{0.803457in}{4.820545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{4.812211in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.789794in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.789438in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.797829in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.955389in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.877186in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.883498in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.882688in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.870620in}}%
\pgfpathlineto{\pgfqpoint{0.788143in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.803457in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.812211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.397663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.397663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265620in, y=4.210775in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.548161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.548161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265620in, y=4.361273in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.698659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.698659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265620in, y=4.511771in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.849157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.849157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265620in, y=4.662269in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.999655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.999655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265620in, y=4.812767in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=4.764295in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle \epsilon_e\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620545in}{4.516045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.508045in}}%
\pgfpathlineto{\pgfqpoint{0.686170in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.523429in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.521838in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.540902in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.543982in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.583907in}}%
\pgfpathlineto{\pgfqpoint{0.858525in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.611891in}}%
\pgfpathlineto{\pgfqpoint{0.909658in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.639662in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.722234in}}%
\pgfpathlineto{\pgfqpoint{1.064989in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.749830in}}%
\pgfpathlineto{\pgfqpoint{1.097580in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{1.105625in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.107247in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{1.092556in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.916208in}}%
\pgfpathlineto{\pgfqpoint{1.048834in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.954473in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.969522in}}%
\pgfpathlineto{\pgfqpoint{0.993045in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.998176in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{5.004830in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.993045in}}%
\pgfpathlineto{\pgfqpoint{0.862955in}{4.970545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.965570in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.958889in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.944977in}}%
\pgfpathlineto{\pgfqpoint{0.746681in}{4.933045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.931954in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.926013in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.907754in}}%
\pgfpathlineto{\pgfqpoint{0.639295in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.887342in}}%
\pgfpathlineto{\pgfqpoint{0.593759in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.602545in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.799800in}}%
\pgfpathlineto{\pgfqpoint{0.562852in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.547888in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.546343in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.704636in}}%
\pgfpathlineto{\pgfqpoint{0.534830in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.641699in}}%
\pgfpathlineto{\pgfqpoint{0.559607in}{4.633045in}}%
\pgfpathlineto{\pgfqpoint{0.574577in}{4.595545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.578045in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{4.558045in}}%
\pgfpathlineto{\pgfqpoint{0.611170in}{4.520545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.516045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{4.665660in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.667420in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.676229in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.693657in}}%
\pgfpathlineto{\pgfqpoint{0.869843in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.711736in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.723236in}}%
\pgfpathlineto{\pgfqpoint{0.951863in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.748844in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.773870in}}%
\pgfpathlineto{\pgfqpoint{1.004775in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{1.031218in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.891289in}}%
\pgfpathlineto{\pgfqpoint{0.985944in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.912509in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.921675in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.922950in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.923506in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.918765in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.904640in}}%
\pgfpathlineto{\pgfqpoint{0.753319in}{4.895545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.883285in}}%
\pgfpathlineto{\pgfqpoint{0.700323in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.705157in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.809579in}}%
\pgfpathlineto{\pgfqpoint{0.670629in}{4.783045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.762420in}}%
\pgfpathlineto{\pgfqpoint{0.647953in}{4.745545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.720441in}}%
\pgfpathlineto{\pgfqpoint{0.663480in}{4.708045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.677208in}}%
\pgfpathlineto{\pgfqpoint{0.718868in}{4.670545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.665660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{4.812211in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.789794in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.789438in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.797829in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.955389in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.877186in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.883498in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.882688in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.870620in}}%
\pgfpathlineto{\pgfqpoint{0.788143in}{4.858045in}}%
\pgfpathlineto{\pgfqpoint{0.803457in}{4.820545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.812211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850964in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.820955in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.820955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850964in}{4.820955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.389295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{4.389295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{4.389295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{5.139295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{4.389837in}}%
\pgfpathlineto{\pgfqpoint{1.276795in}{4.389837in}}%
\pgfpathlineto{\pgfqpoint{1.276795in}{4.389837in}}%
\pgfpathlineto{\pgfqpoint{1.314295in}{4.389837in}}%
\pgfpathlineto{\pgfqpoint{1.314295in}{4.391493in}}%
\pgfpathlineto{\pgfqpoint{1.351795in}{4.391493in}}%
\pgfpathlineto{\pgfqpoint{1.351795in}{4.394520in}}%
\pgfpathlineto{\pgfqpoint{1.389295in}{4.394520in}}%
\pgfpathlineto{\pgfqpoint{1.389295in}{4.399774in}}%
\pgfpathlineto{\pgfqpoint{1.426795in}{4.399774in}}%
\pgfpathlineto{\pgfqpoint{1.426795in}{4.409310in}}%
\pgfpathlineto{\pgfqpoint{1.464295in}{4.409310in}}%
\pgfpathlineto{\pgfqpoint{1.464295in}{4.427356in}}%
\pgfpathlineto{\pgfqpoint{1.501795in}{4.427356in}}%
\pgfpathlineto{\pgfqpoint{1.501795in}{4.468986in}}%
\pgfpathlineto{\pgfqpoint{1.539295in}{4.468986in}}%
\pgfpathlineto{\pgfqpoint{1.539295in}{4.549991in}}%
\pgfpathlineto{\pgfqpoint{1.576795in}{4.549991in}}%
\pgfpathlineto{\pgfqpoint{1.576795in}{4.686475in}}%
\pgfpathlineto{\pgfqpoint{1.614295in}{4.686475in}}%
\pgfpathlineto{\pgfqpoint{1.614295in}{4.781385in}}%
\pgfpathlineto{\pgfqpoint{1.651795in}{4.781385in}}%
\pgfpathlineto{\pgfqpoint{1.651795in}{5.012979in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{5.012979in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{5.071113in}}%
\pgfpathlineto{\pgfqpoint{1.726795in}{5.071113in}}%
\pgfpathlineto{\pgfqpoint{1.726795in}{4.597332in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{4.597332in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{4.415621in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{4.415621in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{4.396861in}}%
\pgfpathlineto{\pgfqpoint{1.839295in}{4.396861in}}%
\pgfpathlineto{\pgfqpoint{1.839295in}{4.392179in}}%
\pgfpathlineto{\pgfqpoint{1.876795in}{4.392179in}}%
\pgfpathlineto{\pgfqpoint{1.876795in}{4.390266in}}%
\pgfpathlineto{\pgfqpoint{1.914295in}{4.390266in}}%
\pgfpathlineto{\pgfqpoint{1.914295in}{4.389523in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{4.389523in}}%
\pgfpathlineto{\pgfqpoint{1.951795in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.389409in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.389295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.590414in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.590414in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670955in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.670955in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.715395in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.715395in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{4.389295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670955in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.670955in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.389295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.389295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{5.139295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{5.139295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614295in,y=5.222628in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont log(\(\displaystyle \epsilon_e\)) = \(\displaystyle {-0.93}_{-0.08}^{+0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{3.601795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{3.598339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920545in}{3.825545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.818164in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.833045in}}%
\pgfpathlineto{\pgfqpoint{1.012774in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.868982in}}%
\pgfpathlineto{\pgfqpoint{1.045902in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.056686in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.928415in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.100344in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.087286in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.051795in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.090999in}}%
\pgfpathlineto{\pgfqpoint{1.011410in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{0.968106in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.155138in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{0.900009in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.197888in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.216268in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.239295in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.252788in}}%
\pgfpathlineto{\pgfqpoint{0.739295in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.261170in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.274209in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.266567in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.261259in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.233588in}}%
\pgfpathlineto{\pgfqpoint{0.574221in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.538208in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.135902in}}%
\pgfpathlineto{\pgfqpoint{0.557152in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.080513in}}%
\pgfpathlineto{\pgfqpoint{0.593141in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.605413in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.974333in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.930023in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.922351in}}%
\pgfpathlineto{\pgfqpoint{0.796875in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.910449in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.894193in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.884717in}}%
\pgfpathlineto{\pgfqpoint{0.890545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{0.884545in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.825545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884545in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.890545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.884717in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.894193in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.910449in}}%
\pgfpathlineto{\pgfqpoint{0.796875in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.922351in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.930023in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.974333in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.605413in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.593141in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.080513in}}%
\pgfpathlineto{\pgfqpoint{0.557152in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.135902in}}%
\pgfpathlineto{\pgfqpoint{0.538208in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{0.574221in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.233588in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.261259in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.266567in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.274209in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.261170in}}%
\pgfpathlineto{\pgfqpoint{0.739295in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.252788in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.239295in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.216268in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.197888in}}%
\pgfpathlineto{\pgfqpoint{0.900009in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.155138in}}%
\pgfpathlineto{\pgfqpoint{0.968106in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{1.011410in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.090999in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.051795in}}%
\pgfpathlineto{\pgfqpoint{1.087286in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.100344in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.928415in}}%
\pgfpathlineto{\pgfqpoint{1.056686in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.045902in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.868982in}}%
\pgfpathlineto{\pgfqpoint{1.012774in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.833045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.818164in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.825545in}}%
\pgfpathlineto{\pgfqpoint{0.884545in}{3.845545in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920545in}{3.825545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.818164in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.833045in}}%
\pgfpathlineto{\pgfqpoint{1.012774in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.868982in}}%
\pgfpathlineto{\pgfqpoint{1.045902in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.056686in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.928415in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.100344in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.087286in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.051795in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.090999in}}%
\pgfpathlineto{\pgfqpoint{1.011410in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{0.968106in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.155138in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{0.900009in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.197888in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.216268in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.239295in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.252788in}}%
\pgfpathlineto{\pgfqpoint{0.739295in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.261170in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.274209in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.266567in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.261259in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.233588in}}%
\pgfpathlineto{\pgfqpoint{0.574221in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.538208in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.135902in}}%
\pgfpathlineto{\pgfqpoint{0.557152in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.080513in}}%
\pgfpathlineto{\pgfqpoint{0.593141in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.605413in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.974333in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.930023in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.922351in}}%
\pgfpathlineto{\pgfqpoint{0.796875in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.910449in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.894193in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.884717in}}%
\pgfpathlineto{\pgfqpoint{0.890545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{0.884545in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.825545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.758190in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.977794in}}%
\pgfpathlineto{\pgfqpoint{0.707243in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.713697in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.051628in}}%
\pgfpathlineto{\pgfqpoint{0.680330in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.092209in}}%
\pgfpathlineto{\pgfqpoint{0.640225in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.167531in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.175382in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.170729in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.160882in}}%
\pgfpathlineto{\pgfqpoint{0.834094in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.140894in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.123806in}}%
\pgfpathlineto{\pgfqpoint{0.900445in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.094728in}}%
\pgfpathlineto{\pgfqpoint{0.956282in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.069333in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.035103in}}%
\pgfpathlineto{\pgfqpoint{0.997369in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.031078in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.934808in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.925847in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.923777in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.923914in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.925426in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.931266in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.948738in}}%
\pgfpathlineto{\pgfqpoint{0.758190in}{3.958045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{3.948738in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.931266in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.925426in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.923914in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.923777in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.925847in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.934808in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.031078in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.997369in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.035103in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.069333in}}%
\pgfpathlineto{\pgfqpoint{0.956282in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.094728in}}%
\pgfpathlineto{\pgfqpoint{0.900445in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.123806in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.140894in}}%
\pgfpathlineto{\pgfqpoint{0.834094in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.160882in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.170729in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.175382in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.167531in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.640225in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.092209in}}%
\pgfpathlineto{\pgfqpoint{0.680330in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.051628in}}%
\pgfpathlineto{\pgfqpoint{0.713697in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.707243in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.977794in}}%
\pgfpathlineto{\pgfqpoint{0.758190in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.948738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835502in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.976613in}}%
\pgfpathlineto{\pgfqpoint{0.783719in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.014705in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.026091in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.026965in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.020220in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.942922in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.950405in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.947155in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.953091in}}%
\pgfpathlineto{\pgfqpoint{0.835502in}{3.958045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{3.953091in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.947155in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.950405in}}%
\pgfpathlineto{\pgfqpoint{0.942922in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.020220in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.026965in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.026091in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.014705in}}%
\pgfpathlineto{\pgfqpoint{0.783719in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.976613in}}%
\pgfpathlineto{\pgfqpoint{0.835502in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.953091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.738088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.738088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354965in, y=3.640544in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.893061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.893061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354965in, y=3.795518in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.048035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.048035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354965in, y=3.950491in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{4.203008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{4.203008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354965in, y=4.105464in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=3.976795in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle \epsilon_B\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920545in}{3.825545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.818164in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.833045in}}%
\pgfpathlineto{\pgfqpoint{1.012774in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.868982in}}%
\pgfpathlineto{\pgfqpoint{1.045902in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.056686in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.928415in}}%
\pgfpathlineto{\pgfqpoint{1.099460in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.100344in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.087286in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{4.051795in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{4.090999in}}%
\pgfpathlineto{\pgfqpoint{1.011410in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{0.968106in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.155138in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.176884in}}%
\pgfpathlineto{\pgfqpoint{0.900009in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.197888in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.216268in}}%
\pgfpathlineto{\pgfqpoint{0.835172in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.239295in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.252788in}}%
\pgfpathlineto{\pgfqpoint{0.739295in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.261170in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.274209in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.266567in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{4.261259in}}%
\pgfpathlineto{\pgfqpoint{0.614295in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.233588in}}%
\pgfpathlineto{\pgfqpoint{0.574221in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.197870in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{0.538208in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{4.135902in}}%
\pgfpathlineto{\pgfqpoint{0.557152in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{4.080513in}}%
\pgfpathlineto{\pgfqpoint{0.593141in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.605413in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.974333in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.930023in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.922351in}}%
\pgfpathlineto{\pgfqpoint{0.796875in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.910449in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.894193in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.884717in}}%
\pgfpathlineto{\pgfqpoint{0.890545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{0.884545in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.825545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{3.948738in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.931266in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.925426in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.923914in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.923777in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.925847in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.934808in}}%
\pgfpathlineto{\pgfqpoint{1.027782in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.031078in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.997369in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{4.035103in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{4.069333in}}%
\pgfpathlineto{\pgfqpoint{0.956282in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.094728in}}%
\pgfpathlineto{\pgfqpoint{0.900445in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.123806in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.140894in}}%
\pgfpathlineto{\pgfqpoint{0.834094in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.160882in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{4.170729in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{4.175382in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.167531in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{0.640225in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{4.092209in}}%
\pgfpathlineto{\pgfqpoint{0.680330in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{4.051628in}}%
\pgfpathlineto{\pgfqpoint{0.713697in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{0.707243in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.977794in}}%
\pgfpathlineto{\pgfqpoint{0.758190in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.948738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{3.953091in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.947155in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.950405in}}%
\pgfpathlineto{\pgfqpoint{0.942922in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{4.020220in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{4.026965in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{4.026091in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{4.014705in}}%
\pgfpathlineto{\pgfqpoint{0.783719in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.976613in}}%
\pgfpathlineto{\pgfqpoint{0.835502in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.953091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850964in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.009078in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.009078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850964in}{4.009078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.601795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{3.601795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{3.598339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783045in}{3.823333in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.822760in}}%
\pgfpathlineto{\pgfqpoint{1.845897in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.789295in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.803275in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{4.030037in}}%
\pgfpathlineto{\pgfqpoint{1.782246in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.069282in}}%
\pgfpathlineto{\pgfqpoint{1.741239in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.101516in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.144351in}}%
\pgfpathlineto{\pgfqpoint{1.668583in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.176761in}}%
\pgfpathlineto{\pgfqpoint{1.614881in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.201243in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.216891in}}%
\pgfpathlineto{\pgfqpoint{1.540579in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.248533in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.253911in}}%
\pgfpathlineto{\pgfqpoint{1.428332in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.270297in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.267888in}}%
\pgfpathlineto{\pgfqpoint{1.357197in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.239731in}}%
\pgfpathlineto{\pgfqpoint{1.378554in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.397403in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.174391in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.148269in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.110251in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.072020in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.537852in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.012722in}}%
\pgfpathlineto{\pgfqpoint{1.577338in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.977205in}}%
\pgfpathlineto{\pgfqpoint{1.600516in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.924102in}}%
\pgfpathlineto{\pgfqpoint{1.642371in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.895487in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.887000in}}%
\pgfpathlineto{\pgfqpoint{1.734453in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.872107in}}%
\pgfpathlineto{\pgfqpoint{1.760486in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.823333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760486in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.872107in}}%
\pgfpathlineto{\pgfqpoint{1.734453in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.887000in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.895487in}}%
\pgfpathlineto{\pgfqpoint{1.642371in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.924102in}}%
\pgfpathlineto{\pgfqpoint{1.600516in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.977205in}}%
\pgfpathlineto{\pgfqpoint{1.577338in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.012722in}}%
\pgfpathlineto{\pgfqpoint{1.537852in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.072020in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.110251in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.148269in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.174391in}}%
\pgfpathlineto{\pgfqpoint{1.397403in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.378554in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.239731in}}%
\pgfpathlineto{\pgfqpoint{1.357197in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.267888in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.270297in}}%
\pgfpathlineto{\pgfqpoint{1.428332in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.253911in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.248533in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{1.540579in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.216891in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.201243in}}%
\pgfpathlineto{\pgfqpoint{1.614881in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.176761in}}%
\pgfpathlineto{\pgfqpoint{1.668583in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.144351in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.101516in}}%
\pgfpathlineto{\pgfqpoint{1.741239in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.069282in}}%
\pgfpathlineto{\pgfqpoint{1.782246in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{4.030037in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.803275in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.789295in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.845897in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.822760in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.823333in}}%
\pgfpathlineto{\pgfqpoint{1.760486in}{3.845545in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783045in}{3.823333in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.822760in}}%
\pgfpathlineto{\pgfqpoint{1.845897in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.789295in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.803275in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{4.030037in}}%
\pgfpathlineto{\pgfqpoint{1.782246in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.069282in}}%
\pgfpathlineto{\pgfqpoint{1.741239in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.101516in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.144351in}}%
\pgfpathlineto{\pgfqpoint{1.668583in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.176761in}}%
\pgfpathlineto{\pgfqpoint{1.614881in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.201243in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.216891in}}%
\pgfpathlineto{\pgfqpoint{1.540579in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.248533in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.253911in}}%
\pgfpathlineto{\pgfqpoint{1.428332in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.270297in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.267888in}}%
\pgfpathlineto{\pgfqpoint{1.357197in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.239731in}}%
\pgfpathlineto{\pgfqpoint{1.378554in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.397403in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.174391in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.148269in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.110251in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.072020in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.537852in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.012722in}}%
\pgfpathlineto{\pgfqpoint{1.577338in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.977205in}}%
\pgfpathlineto{\pgfqpoint{1.600516in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.924102in}}%
\pgfpathlineto{\pgfqpoint{1.642371in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.895487in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.887000in}}%
\pgfpathlineto{\pgfqpoint{1.734453in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.872107in}}%
\pgfpathlineto{\pgfqpoint{1.760486in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.823333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.639290in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.977516in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.027650in}}%
\pgfpathlineto{\pgfqpoint{1.590084in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.564080in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.082184in}}%
\pgfpathlineto{\pgfqpoint{1.537205in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.156738in}}%
\pgfpathlineto{\pgfqpoint{1.585715in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.143253in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.129350in}}%
\pgfpathlineto{\pgfqpoint{1.656528in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.079706in}}%
\pgfpathlineto{\pgfqpoint{1.677442in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.051947in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.025048in}}%
\pgfpathlineto{\pgfqpoint{1.770416in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.764145in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.938422in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.924501in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.928651in}}%
\pgfpathlineto{\pgfqpoint{1.639290in}{3.958045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{3.928651in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.924501in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.938422in}}%
\pgfpathlineto{\pgfqpoint{1.764145in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.770416in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.025048in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.051947in}}%
\pgfpathlineto{\pgfqpoint{1.677442in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.079706in}}%
\pgfpathlineto{\pgfqpoint{1.656528in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.129350in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.143253in}}%
\pgfpathlineto{\pgfqpoint{1.585715in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.156738in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.537205in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.082184in}}%
\pgfpathlineto{\pgfqpoint{1.564080in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.590084in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.027650in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.977516in}}%
\pgfpathlineto{\pgfqpoint{1.639290in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.928651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.663662in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.004292in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.008763in}}%
\pgfpathlineto{\pgfqpoint{1.722941in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.983650in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{3.995545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{3.983650in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.722941in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.008763in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.004292in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.983650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.738088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.738088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.893061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.893061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{4.048035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{4.048035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{4.203008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{4.203008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783045in}{3.823333in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.822760in}}%
\pgfpathlineto{\pgfqpoint{1.845897in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.789295in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.803275in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.809808in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{4.030037in}}%
\pgfpathlineto{\pgfqpoint{1.782246in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.069282in}}%
\pgfpathlineto{\pgfqpoint{1.741239in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.101516in}}%
\pgfpathlineto{\pgfqpoint{1.705414in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.144351in}}%
\pgfpathlineto{\pgfqpoint{1.668583in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.176761in}}%
\pgfpathlineto{\pgfqpoint{1.614881in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.201243in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.216891in}}%
\pgfpathlineto{\pgfqpoint{1.540579in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.248533in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.253911in}}%
\pgfpathlineto{\pgfqpoint{1.428332in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.270297in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.267888in}}%
\pgfpathlineto{\pgfqpoint{1.357197in}{4.258045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{4.239731in}}%
\pgfpathlineto{\pgfqpoint{1.378554in}{4.220545in}}%
\pgfpathlineto{\pgfqpoint{1.397403in}{4.183045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{4.174391in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{4.148269in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{4.110251in}}%
\pgfpathlineto{\pgfqpoint{1.484742in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.072020in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.537852in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.012722in}}%
\pgfpathlineto{\pgfqpoint{1.577338in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.977205in}}%
\pgfpathlineto{\pgfqpoint{1.600516in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.924102in}}%
\pgfpathlineto{\pgfqpoint{1.642371in}{3.920545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.895487in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.887000in}}%
\pgfpathlineto{\pgfqpoint{1.734453in}{3.883045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.872107in}}%
\pgfpathlineto{\pgfqpoint{1.760486in}{3.845545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.823333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{3.928651in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.924501in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.938422in}}%
\pgfpathlineto{\pgfqpoint{1.764145in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.770416in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{4.025048in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.051947in}}%
\pgfpathlineto{\pgfqpoint{1.677442in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.079706in}}%
\pgfpathlineto{\pgfqpoint{1.656528in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{4.129350in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.143253in}}%
\pgfpathlineto{\pgfqpoint{1.585715in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.156738in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{4.145545in}}%
\pgfpathlineto{\pgfqpoint{1.537205in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{4.082184in}}%
\pgfpathlineto{\pgfqpoint{1.564080in}{4.070545in}}%
\pgfpathlineto{\pgfqpoint{1.590084in}{4.033045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{4.027650in}}%
\pgfpathlineto{\pgfqpoint{1.618584in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.977516in}}%
\pgfpathlineto{\pgfqpoint{1.639290in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.928651in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{3.983650in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.958045in}}%
\pgfpathlineto{\pgfqpoint{1.722941in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{4.008763in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{4.004292in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.983650in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670955in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.670955in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.009078in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.009078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670955in}{4.009078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.601795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{3.601795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163088in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163088in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318061in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318061in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473035in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473035in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628008in}{3.601795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628008in}{4.351795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{3.601868in}}%
\pgfpathlineto{\pgfqpoint{2.064295in}{3.601868in}}%
\pgfpathlineto{\pgfqpoint{2.064295in}{3.601819in}}%
\pgfpathlineto{\pgfqpoint{2.101795in}{3.601819in}}%
\pgfpathlineto{\pgfqpoint{2.101795in}{3.601843in}}%
\pgfpathlineto{\pgfqpoint{2.139295in}{3.601843in}}%
\pgfpathlineto{\pgfqpoint{2.139295in}{3.601965in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{3.601965in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{3.602692in}}%
\pgfpathlineto{\pgfqpoint{2.214295in}{3.602692in}}%
\pgfpathlineto{\pgfqpoint{2.214295in}{3.604269in}}%
\pgfpathlineto{\pgfqpoint{2.251795in}{3.604269in}}%
\pgfpathlineto{\pgfqpoint{2.251795in}{3.610310in}}%
\pgfpathlineto{\pgfqpoint{2.289295in}{3.610310in}}%
\pgfpathlineto{\pgfqpoint{2.289295in}{3.611426in}}%
\pgfpathlineto{\pgfqpoint{2.326795in}{3.611426in}}%
\pgfpathlineto{\pgfqpoint{2.326795in}{3.629015in}}%
\pgfpathlineto{\pgfqpoint{2.364295in}{3.629015in}}%
\pgfpathlineto{\pgfqpoint{2.364295in}{4.022133in}}%
\pgfpathlineto{\pgfqpoint{2.401795in}{4.022133in}}%
\pgfpathlineto{\pgfqpoint{2.401795in}{4.283613in}}%
\pgfpathlineto{\pgfqpoint{2.439295in}{4.283613in}}%
\pgfpathlineto{\pgfqpoint{2.439295in}{3.903280in}}%
\pgfpathlineto{\pgfqpoint{2.476795in}{3.903280in}}%
\pgfpathlineto{\pgfqpoint{2.476795in}{3.869946in}}%
\pgfpathlineto{\pgfqpoint{2.514295in}{3.869946in}}%
\pgfpathlineto{\pgfqpoint{2.514295in}{3.840203in}}%
\pgfpathlineto{\pgfqpoint{2.551795in}{3.840203in}}%
\pgfpathlineto{\pgfqpoint{2.551795in}{3.729381in}}%
\pgfpathlineto{\pgfqpoint{2.589295in}{3.729381in}}%
\pgfpathlineto{\pgfqpoint{2.589295in}{3.656963in}}%
\pgfpathlineto{\pgfqpoint{2.626795in}{3.656963in}}%
\pgfpathlineto{\pgfqpoint{2.626795in}{3.623702in}}%
\pgfpathlineto{\pgfqpoint{2.664295in}{3.623702in}}%
\pgfpathlineto{\pgfqpoint{2.664295in}{3.609485in}}%
\pgfpathlineto{\pgfqpoint{2.701795in}{3.609485in}}%
\pgfpathlineto{\pgfqpoint{2.701795in}{3.603493in}}%
\pgfpathlineto{\pgfqpoint{2.739295in}{3.603493in}}%
\pgfpathlineto{\pgfqpoint{2.739295in}{3.602231in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.602231in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.601795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.395837in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.395837in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.434078in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.434078in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.528486in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{3.601795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434078in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.434078in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.601795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.601795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{4.351795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{4.351795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401795in,y=4.435128in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont log(\(\displaystyle \epsilon_B\)) = \(\displaystyle {-2.25}_{-0.25}^{+0.61}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{2.814295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.808339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{2.963480in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.948545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.960545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.961271in}}%
\pgfpathlineto{\pgfqpoint{0.802688in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.985054in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.000009in}}%
\pgfpathlineto{\pgfqpoint{0.877489in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.022443in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.035251in}}%
\pgfpathlineto{\pgfqpoint{0.954736in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.059952in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.085200in}}%
\pgfpathlineto{\pgfqpoint{1.005890in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.031630in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.133860in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.151190in}}%
\pgfpathlineto{\pgfqpoint{1.085179in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.105095in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.080267in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.295545in}}%
\pgfpathlineto{\pgfqpoint{1.060251in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.355232in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.393045in}}%
\pgfpathlineto{\pgfqpoint{0.989989in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.410676in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.408045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.411170in}}%
\pgfpathlineto{\pgfqpoint{0.858588in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.866378in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.357143in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.354958in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.352075in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.343390in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.329711in}}%
\pgfpathlineto{\pgfqpoint{0.682654in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.313871in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.300873in}}%
\pgfpathlineto{\pgfqpoint{0.602113in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.600295in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.551348in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{3.153134in}}%
\pgfpathlineto{\pgfqpoint{0.531482in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.529473in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{3.072269in}}%
\pgfpathlineto{\pgfqpoint{0.569809in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.575009in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.008045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.985545in}}%
\pgfpathlineto{\pgfqpoint{0.628045in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.963480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628045in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.985545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.008045in}}%
\pgfpathlineto{\pgfqpoint{0.575009in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.569809in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{3.072269in}}%
\pgfpathlineto{\pgfqpoint{0.529473in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.531482in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{3.153134in}}%
\pgfpathlineto{\pgfqpoint{0.551348in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.600295in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.602113in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.300873in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.313871in}}%
\pgfpathlineto{\pgfqpoint{0.682654in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.329711in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.343390in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.352075in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.354958in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.357143in}}%
\pgfpathlineto{\pgfqpoint{0.866378in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.858588in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.411170in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.408045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.410676in}}%
\pgfpathlineto{\pgfqpoint{0.989989in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.393045in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.355232in}}%
\pgfpathlineto{\pgfqpoint{1.060251in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.295545in}}%
\pgfpathlineto{\pgfqpoint{1.080267in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.105095in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.085179in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.151190in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.133860in}}%
\pgfpathlineto{\pgfqpoint{1.031630in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.005890in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.085200in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.059952in}}%
\pgfpathlineto{\pgfqpoint{0.954736in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.035251in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.022443in}}%
\pgfpathlineto{\pgfqpoint{0.877489in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.000009in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.985054in}}%
\pgfpathlineto{\pgfqpoint{0.802688in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.961271in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.960545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.948545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.963480in}}%
\pgfpathlineto{\pgfqpoint{0.628045in}{2.983045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{2.963480in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.948545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.960545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.961271in}}%
\pgfpathlineto{\pgfqpoint{0.802688in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.985054in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.000009in}}%
\pgfpathlineto{\pgfqpoint{0.877489in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.022443in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.035251in}}%
\pgfpathlineto{\pgfqpoint{0.954736in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.059952in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.085200in}}%
\pgfpathlineto{\pgfqpoint{1.005890in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.031630in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.133860in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.151190in}}%
\pgfpathlineto{\pgfqpoint{1.085179in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.105095in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.080267in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.295545in}}%
\pgfpathlineto{\pgfqpoint{1.060251in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.355232in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.393045in}}%
\pgfpathlineto{\pgfqpoint{0.989989in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.410676in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.408045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.411170in}}%
\pgfpathlineto{\pgfqpoint{0.858588in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.866378in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.357143in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.354958in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.352075in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.343390in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.329711in}}%
\pgfpathlineto{\pgfqpoint{0.682654in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.313871in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.300873in}}%
\pgfpathlineto{\pgfqpoint{0.602113in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.600295in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.551348in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{3.153134in}}%
\pgfpathlineto{\pgfqpoint{0.531482in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.529473in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{3.072269in}}%
\pgfpathlineto{\pgfqpoint{0.569809in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.575009in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.008045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.985545in}}%
\pgfpathlineto{\pgfqpoint{0.628045in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.963480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.695545in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.125337in}}%
\pgfpathlineto{\pgfqpoint{0.651274in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.650328in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.177645in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.206627in}}%
\pgfpathlineto{\pgfqpoint{0.697817in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.708429in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.707521in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.297532in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.313819in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.318429in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.320015in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.319493in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.317683in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.312474in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.293054in}}%
\pgfpathlineto{\pgfqpoint{1.008300in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.248729in}}%
\pgfpathlineto{\pgfqpoint{1.035661in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.240431in}}%
\pgfpathlineto{\pgfqpoint{1.018132in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.185562in}}%
\pgfpathlineto{\pgfqpoint{0.966322in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.165369in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.145519in}}%
\pgfpathlineto{\pgfqpoint{0.901966in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.116620in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.103288in}}%
\pgfpathlineto{\pgfqpoint{0.823435in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.087573in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.080845in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.081969in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.095545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{3.081969in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.080845in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.087573in}}%
\pgfpathlineto{\pgfqpoint{0.823435in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.103288in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.116620in}}%
\pgfpathlineto{\pgfqpoint{0.901966in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.145519in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.165369in}}%
\pgfpathlineto{\pgfqpoint{0.966322in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.185562in}}%
\pgfpathlineto{\pgfqpoint{1.018132in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.240431in}}%
\pgfpathlineto{\pgfqpoint{1.035661in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.248729in}}%
\pgfpathlineto{\pgfqpoint{1.008300in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.293054in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.312474in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.317683in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.319493in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.320015in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.318429in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.313819in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.297532in}}%
\pgfpathlineto{\pgfqpoint{0.707521in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.708429in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.697817in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.206627in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.177645in}}%
\pgfpathlineto{\pgfqpoint{0.650328in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.651274in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.125337in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.081969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.812010in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.272408in}}%
\pgfpathlineto{\pgfqpoint{0.806464in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.283801in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.296180in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.295438in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.285221in}}%
\pgfpathlineto{\pgfqpoint{0.924727in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.225378in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.221393in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.226314in}}%
\pgfpathlineto{\pgfqpoint{0.812010in}{3.245545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{3.226314in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.221393in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.225378in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.924727in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.285221in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.295438in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.296180in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.283801in}}%
\pgfpathlineto{\pgfqpoint{0.806464in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.272408in}}%
\pgfpathlineto{\pgfqpoint{0.812010in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.226314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.893668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.893668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299039in, y=2.740199in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.046916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.046916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299039in, y=2.893447in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.200164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.200164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299039in, y=3.046695in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.353411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.353411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299039in, y=3.199942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{3.506659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{3.506659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299039in, y=3.353190in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=3.189295in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle A_\star\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{2.963480in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.948545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.960545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.961271in}}%
\pgfpathlineto{\pgfqpoint{0.802688in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.985054in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.000009in}}%
\pgfpathlineto{\pgfqpoint{0.877489in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.022443in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.035251in}}%
\pgfpathlineto{\pgfqpoint{0.954736in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.059952in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.085200in}}%
\pgfpathlineto{\pgfqpoint{1.005890in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.031630in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.133860in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.151190in}}%
\pgfpathlineto{\pgfqpoint{1.085179in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.105095in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.080267in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{3.295545in}}%
\pgfpathlineto{\pgfqpoint{1.060251in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.355232in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.393045in}}%
\pgfpathlineto{\pgfqpoint{0.989989in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.410676in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.408045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.411170in}}%
\pgfpathlineto{\pgfqpoint{0.858588in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{0.866378in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.357143in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.354958in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.352075in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.343390in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.329711in}}%
\pgfpathlineto{\pgfqpoint{0.682654in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.313871in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{3.300873in}}%
\pgfpathlineto{\pgfqpoint{0.602113in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.600295in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.551348in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{3.153134in}}%
\pgfpathlineto{\pgfqpoint{0.531482in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.529473in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{3.072269in}}%
\pgfpathlineto{\pgfqpoint{0.569809in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{0.575009in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{3.008045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.985545in}}%
\pgfpathlineto{\pgfqpoint{0.628045in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.963480in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{3.081969in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.080845in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.087573in}}%
\pgfpathlineto{\pgfqpoint{0.823435in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.103288in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.116620in}}%
\pgfpathlineto{\pgfqpoint{0.901966in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.145519in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.165369in}}%
\pgfpathlineto{\pgfqpoint{0.966322in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.185562in}}%
\pgfpathlineto{\pgfqpoint{1.018132in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.240431in}}%
\pgfpathlineto{\pgfqpoint{1.035661in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{3.248729in}}%
\pgfpathlineto{\pgfqpoint{1.008300in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{3.293054in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.312474in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.317683in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.319493in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.320015in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.318429in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{3.313819in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.297532in}}%
\pgfpathlineto{\pgfqpoint{0.707521in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.708429in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.697817in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.206627in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.177645in}}%
\pgfpathlineto{\pgfqpoint{0.650328in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{0.651274in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{3.125337in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{3.081969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{3.226314in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.221393in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.225378in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.924727in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.285221in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{3.295438in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.296180in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.283801in}}%
\pgfpathlineto{\pgfqpoint{0.806464in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{3.272408in}}%
\pgfpathlineto{\pgfqpoint{0.812010in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{3.226314in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850964in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.238075in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.238075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850964in}{3.238075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{2.814295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{2.808339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408045in}{2.963927in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.970929in}}%
\pgfpathlineto{\pgfqpoint{1.467420in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.986496in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.995676in}}%
\pgfpathlineto{\pgfqpoint{1.555806in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.021080in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.031990in}}%
\pgfpathlineto{\pgfqpoint{1.628982in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.059592in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.081368in}}%
\pgfpathlineto{\pgfqpoint{1.684897in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.136503in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.167471in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.184573in}}%
\pgfpathlineto{\pgfqpoint{1.805859in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.812488in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.799451in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.804996in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.333045in}}%
\pgfpathlineto{\pgfqpoint{1.852823in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.835823in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.406693in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.410128in}}%
\pgfpathlineto{\pgfqpoint{1.767783in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.360772in}}%
\pgfpathlineto{\pgfqpoint{1.742353in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.355505in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.355678in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.346414in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.595688in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.282661in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.250508in}}%
\pgfpathlineto{\pgfqpoint{1.553007in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.522042in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.205045in}}%
\pgfpathlineto{\pgfqpoint{1.486831in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.163666in}}%
\pgfpathlineto{\pgfqpoint{1.453807in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{3.119376in}}%
\pgfpathlineto{\pgfqpoint{1.416893in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{3.075857in}}%
\pgfpathlineto{\pgfqpoint{1.394850in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.377545in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.963927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370545in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.377545in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.394850in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{3.075857in}}%
\pgfpathlineto{\pgfqpoint{1.416893in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{3.119376in}}%
\pgfpathlineto{\pgfqpoint{1.453807in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.163666in}}%
\pgfpathlineto{\pgfqpoint{1.486831in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.205045in}}%
\pgfpathlineto{\pgfqpoint{1.522042in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.553007in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.250508in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.282661in}}%
\pgfpathlineto{\pgfqpoint{1.595688in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.346414in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.355678in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.355505in}}%
\pgfpathlineto{\pgfqpoint{1.742353in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.360772in}}%
\pgfpathlineto{\pgfqpoint{1.767783in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.410128in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.406693in}}%
\pgfpathlineto{\pgfqpoint{1.835823in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.852823in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.333045in}}%
\pgfpathlineto{\pgfqpoint{1.804996in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.799451in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.812488in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.805859in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.184573in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.167471in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.136503in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.684897in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.081368in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.059592in}}%
\pgfpathlineto{\pgfqpoint{1.628982in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.031990in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.021080in}}%
\pgfpathlineto{\pgfqpoint{1.555806in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.995676in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.986496in}}%
\pgfpathlineto{\pgfqpoint{1.467420in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.970929in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.963927in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.983045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408045in}{2.963927in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.970929in}}%
\pgfpathlineto{\pgfqpoint{1.467420in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.986496in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.995676in}}%
\pgfpathlineto{\pgfqpoint{1.555806in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.021080in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.031990in}}%
\pgfpathlineto{\pgfqpoint{1.628982in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.059592in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.081368in}}%
\pgfpathlineto{\pgfqpoint{1.684897in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.136503in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.167471in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.184573in}}%
\pgfpathlineto{\pgfqpoint{1.805859in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.812488in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.799451in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.804996in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.333045in}}%
\pgfpathlineto{\pgfqpoint{1.852823in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.835823in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.406693in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.410128in}}%
\pgfpathlineto{\pgfqpoint{1.767783in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.360772in}}%
\pgfpathlineto{\pgfqpoint{1.742353in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.355505in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.355678in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.346414in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.595688in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.282661in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.250508in}}%
\pgfpathlineto{\pgfqpoint{1.553007in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.522042in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.205045in}}%
\pgfpathlineto{\pgfqpoint{1.486831in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.163666in}}%
\pgfpathlineto{\pgfqpoint{1.453807in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{3.119376in}}%
\pgfpathlineto{\pgfqpoint{1.416893in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{3.075857in}}%
\pgfpathlineto{\pgfqpoint{1.394850in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.377545in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.963927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.520545in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.526918in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.540098in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.194408in}}%
\pgfpathlineto{\pgfqpoint{1.564077in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.238156in}}%
\pgfpathlineto{\pgfqpoint{1.605407in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.621749in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.295630in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.320375in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.319281in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.304309in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.776065in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.208851in}}%
\pgfpathlineto{\pgfqpoint{1.743130in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.186378in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.151720in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.111114in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.099450in}}%
\pgfpathlineto{\pgfqpoint{1.575907in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.088322in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.095545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558045in}{3.088322in}}%
\pgfpathlineto{\pgfqpoint{1.575907in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.099450in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.111114in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.151720in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.186378in}}%
\pgfpathlineto{\pgfqpoint{1.743130in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.208851in}}%
\pgfpathlineto{\pgfqpoint{1.776065in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.304309in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.319281in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.320375in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.295630in}}%
\pgfpathlineto{\pgfqpoint{1.621749in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.605407in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.238156in}}%
\pgfpathlineto{\pgfqpoint{1.564077in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.194408in}}%
\pgfpathlineto{\pgfqpoint{1.540098in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.526918in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.088322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.675618in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.290376in}}%
\pgfpathlineto{\pgfqpoint{1.716586in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.722744in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.234312in}}%
\pgfpathlineto{\pgfqpoint{1.675618in}{3.245545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{3.234312in}}%
\pgfpathlineto{\pgfqpoint{1.722744in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.716586in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.290376in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.675618in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.234312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.893668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.893668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.046916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.046916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.200164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.200164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.353411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.353411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{3.506659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{3.506659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408045in}{2.963927in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.970929in}}%
\pgfpathlineto{\pgfqpoint{1.467420in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.986496in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.995676in}}%
\pgfpathlineto{\pgfqpoint{1.555806in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.021080in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.031990in}}%
\pgfpathlineto{\pgfqpoint{1.628982in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.059592in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.081368in}}%
\pgfpathlineto{\pgfqpoint{1.684897in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.706759in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.136503in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.167471in}}%
\pgfpathlineto{\pgfqpoint{1.748834in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.184573in}}%
\pgfpathlineto{\pgfqpoint{1.805859in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.812488in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.799451in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.804996in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.333045in}}%
\pgfpathlineto{\pgfqpoint{1.852823in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.835823in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{3.406693in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{3.410128in}}%
\pgfpathlineto{\pgfqpoint{1.767783in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.360772in}}%
\pgfpathlineto{\pgfqpoint{1.742353in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.355505in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.355678in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.346414in}}%
\pgfpathlineto{\pgfqpoint{1.607449in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{1.595688in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.282661in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.250508in}}%
\pgfpathlineto{\pgfqpoint{1.553007in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.522042in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.205045in}}%
\pgfpathlineto{\pgfqpoint{1.486831in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{3.163666in}}%
\pgfpathlineto{\pgfqpoint{1.453807in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{3.119376in}}%
\pgfpathlineto{\pgfqpoint{1.416893in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{3.075857in}}%
\pgfpathlineto{\pgfqpoint{1.394850in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{1.377545in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.963927in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558045in}{3.088322in}}%
\pgfpathlineto{\pgfqpoint{1.575907in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.099450in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.111114in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.151720in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.186378in}}%
\pgfpathlineto{\pgfqpoint{1.743130in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.208851in}}%
\pgfpathlineto{\pgfqpoint{1.776065in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.765769in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{3.304309in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.319281in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.320375in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{3.295630in}}%
\pgfpathlineto{\pgfqpoint{1.621749in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.605407in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{3.238156in}}%
\pgfpathlineto{\pgfqpoint{1.564077in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.194408in}}%
\pgfpathlineto{\pgfqpoint{1.540098in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{1.526918in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{3.088322in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{3.234312in}}%
\pgfpathlineto{\pgfqpoint{1.722744in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.716586in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.290376in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{1.675618in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{3.234312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670955in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.670955in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.238075in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.238075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670955in}{3.238075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.814295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030000in}{2.808339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683045in}{2.972777in}}%
\pgfpathlineto{\pgfqpoint{2.688030in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.989162in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.062545in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.126696in}}%
\pgfpathlineto{\pgfqpoint{2.605708in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.169312in}}%
\pgfpathlineto{\pgfqpoint{2.569946in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.540113in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.215113in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{2.495393in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.476425in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.301425in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.320249in}}%
\pgfpathlineto{\pgfqpoint{2.418381in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.353391in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.349415in}}%
\pgfpathlineto{\pgfqpoint{2.320422in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.370182in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.384763in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.347618in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.319691in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.257191in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.209348in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.173257in}}%
\pgfpathlineto{\pgfqpoint{2.426952in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.139709in}}%
\pgfpathlineto{\pgfqpoint{2.466806in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.104351in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.070464in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.036016in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.012233in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.983584in}}%
\pgfpathlineto{\pgfqpoint{2.653303in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.972777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653303in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.983584in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.012233in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.036016in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.070464in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.104351in}}%
\pgfpathlineto{\pgfqpoint{2.466806in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.139709in}}%
\pgfpathlineto{\pgfqpoint{2.426952in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.173257in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.209348in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.257191in}}%
\pgfpathlineto{\pgfqpoint{2.319691in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.347618in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.384763in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.370182in}}%
\pgfpathlineto{\pgfqpoint{2.320422in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.349415in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.353391in}}%
\pgfpathlineto{\pgfqpoint{2.418381in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.320249in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.301425in}}%
\pgfpathlineto{\pgfqpoint{2.476425in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.495393in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.215113in}}%
\pgfpathlineto{\pgfqpoint{2.540113in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.569946in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.169312in}}%
\pgfpathlineto{\pgfqpoint{2.605708in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.126696in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.062545in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.989162in}}%
\pgfpathlineto{\pgfqpoint{2.688030in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.972777in}}%
\pgfpathlineto{\pgfqpoint{2.653303in}{2.983045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683045in}{2.972777in}}%
\pgfpathlineto{\pgfqpoint{2.688030in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.989162in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.062545in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.126696in}}%
\pgfpathlineto{\pgfqpoint{2.605708in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.169312in}}%
\pgfpathlineto{\pgfqpoint{2.569946in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.540113in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.215113in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{2.495393in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.476425in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.301425in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.320249in}}%
\pgfpathlineto{\pgfqpoint{2.418381in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.353391in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.349415in}}%
\pgfpathlineto{\pgfqpoint{2.320422in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.370182in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.384763in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.347618in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.319691in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.257191in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.209348in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.173257in}}%
\pgfpathlineto{\pgfqpoint{2.426952in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.139709in}}%
\pgfpathlineto{\pgfqpoint{2.466806in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.104351in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.070464in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.036016in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.012233in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.983584in}}%
\pgfpathlineto{\pgfqpoint{2.653303in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.972777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.513440in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.146854in}}%
\pgfpathlineto{\pgfqpoint{2.470963in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.182453in}}%
\pgfpathlineto{\pgfqpoint{2.426231in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.209770in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.235873in}}%
\pgfpathlineto{\pgfqpoint{2.373439in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.352497in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.315673in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.309001in}}%
\pgfpathlineto{\pgfqpoint{2.447179in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.262086in}}%
\pgfpathlineto{\pgfqpoint{2.473966in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.220938in}}%
\pgfpathlineto{\pgfqpoint{2.508619in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.184698in}}%
\pgfpathlineto{\pgfqpoint{2.546849in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.562606in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.114240in}}%
\pgfpathlineto{\pgfqpoint{2.513440in}{3.133045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533045in}{3.114240in}}%
\pgfpathlineto{\pgfqpoint{2.562606in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.546849in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.184698in}}%
\pgfpathlineto{\pgfqpoint{2.508619in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.220938in}}%
\pgfpathlineto{\pgfqpoint{2.473966in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.262086in}}%
\pgfpathlineto{\pgfqpoint{2.447179in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.309001in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.315673in}}%
\pgfpathlineto{\pgfqpoint{2.352497in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.373439in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.235873in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.209770in}}%
\pgfpathlineto{\pgfqpoint{2.426231in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.182453in}}%
\pgfpathlineto{\pgfqpoint{2.470963in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.146854in}}%
\pgfpathlineto{\pgfqpoint{2.513440in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.114240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.406909in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.266783in}}%
\pgfpathlineto{\pgfqpoint{2.435202in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.233355in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{3.245545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{3.233355in}}%
\pgfpathlineto{\pgfqpoint{2.435202in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.266783in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.233355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163088in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163088in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318061in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318061in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473035in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473035in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628008in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628008in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.893668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.893668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{3.046916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{3.046916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{3.200164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{3.200164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{3.353411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{3.353411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{3.506659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{3.506659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683045in}{2.972777in}}%
\pgfpathlineto{\pgfqpoint{2.688030in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.989162in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.650019in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{3.062545in}}%
\pgfpathlineto{\pgfqpoint{2.638207in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.126696in}}%
\pgfpathlineto{\pgfqpoint{2.605708in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.169312in}}%
\pgfpathlineto{\pgfqpoint{2.569946in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.540113in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.215113in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{2.495393in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.476425in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.301425in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.320249in}}%
\pgfpathlineto{\pgfqpoint{2.418381in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.353391in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.349415in}}%
\pgfpathlineto{\pgfqpoint{2.320422in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.370182in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.384763in}}%
\pgfpathlineto{\pgfqpoint{2.259963in}{3.358045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.347618in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{3.320545in}}%
\pgfpathlineto{\pgfqpoint{2.319691in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{3.257191in}}%
\pgfpathlineto{\pgfqpoint{2.347097in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.209348in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.173257in}}%
\pgfpathlineto{\pgfqpoint{2.426952in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.139709in}}%
\pgfpathlineto{\pgfqpoint{2.466806in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.104351in}}%
\pgfpathlineto{\pgfqpoint{2.507855in}{3.095545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.070464in}}%
\pgfpathlineto{\pgfqpoint{2.548636in}{3.058045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{3.036016in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{3.012233in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.983584in}}%
\pgfpathlineto{\pgfqpoint{2.653303in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.972777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533045in}{3.114240in}}%
\pgfpathlineto{\pgfqpoint{2.562606in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.546849in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.184698in}}%
\pgfpathlineto{\pgfqpoint{2.508619in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.220938in}}%
\pgfpathlineto{\pgfqpoint{2.473966in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.262086in}}%
\pgfpathlineto{\pgfqpoint{2.447179in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.309001in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.315673in}}%
\pgfpathlineto{\pgfqpoint{2.352497in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{2.373439in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{3.235873in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.209770in}}%
\pgfpathlineto{\pgfqpoint{2.426231in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{3.182453in}}%
\pgfpathlineto{\pgfqpoint{2.470963in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{3.146854in}}%
\pgfpathlineto{\pgfqpoint{2.513440in}{3.133045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{3.114240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{3.233355in}}%
\pgfpathlineto{\pgfqpoint{2.435202in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.266783in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{3.233355in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434078in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.434078in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.238075in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.238075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434078in}{3.238075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.814295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893668in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893668in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046916in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046916in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200164in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200164in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353411in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353411in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506659in}{2.814295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506659in}{3.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.814453in}}%
\pgfpathlineto{\pgfqpoint{2.851795in}{2.814453in}}%
\pgfpathlineto{\pgfqpoint{2.851795in}{2.814612in}}%
\pgfpathlineto{\pgfqpoint{2.889295in}{2.814612in}}%
\pgfpathlineto{\pgfqpoint{2.889295in}{2.815378in}}%
\pgfpathlineto{\pgfqpoint{2.926795in}{2.815378in}}%
\pgfpathlineto{\pgfqpoint{2.926795in}{2.817915in}}%
\pgfpathlineto{\pgfqpoint{2.964295in}{2.817915in}}%
\pgfpathlineto{\pgfqpoint{2.964295in}{2.823173in}}%
\pgfpathlineto{\pgfqpoint{3.001795in}{2.823173in}}%
\pgfpathlineto{\pgfqpoint{3.001795in}{2.835566in}}%
\pgfpathlineto{\pgfqpoint{3.039295in}{2.835566in}}%
\pgfpathlineto{\pgfqpoint{3.039295in}{2.862016in}}%
\pgfpathlineto{\pgfqpoint{3.076795in}{2.862016in}}%
\pgfpathlineto{\pgfqpoint{3.076795in}{2.918854in}}%
\pgfpathlineto{\pgfqpoint{3.114295in}{2.918854in}}%
\pgfpathlineto{\pgfqpoint{3.114295in}{3.018367in}}%
\pgfpathlineto{\pgfqpoint{3.151795in}{3.018367in}}%
\pgfpathlineto{\pgfqpoint{3.151795in}{3.115343in}}%
\pgfpathlineto{\pgfqpoint{3.189295in}{3.115343in}}%
\pgfpathlineto{\pgfqpoint{3.189295in}{3.155983in}}%
\pgfpathlineto{\pgfqpoint{3.226795in}{3.155983in}}%
\pgfpathlineto{\pgfqpoint{3.226795in}{3.496113in}}%
\pgfpathlineto{\pgfqpoint{3.264295in}{3.496113in}}%
\pgfpathlineto{\pgfqpoint{3.264295in}{3.390047in}}%
\pgfpathlineto{\pgfqpoint{3.301795in}{3.390047in}}%
\pgfpathlineto{\pgfqpoint{3.301795in}{2.870023in}}%
\pgfpathlineto{\pgfqpoint{3.339295in}{2.870023in}}%
\pgfpathlineto{\pgfqpoint{3.339295in}{2.826529in}}%
\pgfpathlineto{\pgfqpoint{3.376795in}{2.826529in}}%
\pgfpathlineto{\pgfqpoint{3.376795in}{2.820267in}}%
\pgfpathlineto{\pgfqpoint{3.414295in}{2.820267in}}%
\pgfpathlineto{\pgfqpoint{3.414295in}{2.815589in}}%
\pgfpathlineto{\pgfqpoint{3.451795in}{2.815589in}}%
\pgfpathlineto{\pgfqpoint{3.451795in}{2.814480in}}%
\pgfpathlineto{\pgfqpoint{3.489295in}{2.814480in}}%
\pgfpathlineto{\pgfqpoint{3.489295in}{2.814374in}}%
\pgfpathlineto{\pgfqpoint{3.526795in}{2.814374in}}%
\pgfpathlineto{\pgfqpoint{3.526795in}{2.814400in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.814400in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.150003in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.150003in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.238075in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.238075in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.276543in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.276543in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.814295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238075in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.238075in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.814295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{3.564295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{3.564295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189295in,y=3.647628in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont log(\(\displaystyle A_\star\)) = \(\displaystyle {-1.50}_{-0.23}^{+0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{2.026795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{2.028339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583045in}{2.067827in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.060179in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.061674in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.062063in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.074893in}}%
\pgfpathlineto{\pgfqpoint{0.758045in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.083507in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.088129in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.121717in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.131908in}}%
\pgfpathlineto{\pgfqpoint{0.951348in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.162091in}}%
\pgfpathlineto{\pgfqpoint{0.994949in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.195955in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.220545in}}%
\pgfpathlineto{\pgfqpoint{1.045273in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.069531in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.273045in}}%
\pgfpathlineto{\pgfqpoint{1.092728in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.093982in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.415653in}}%
\pgfpathlineto{\pgfqpoint{1.066378in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.455839in}}%
\pgfpathlineto{\pgfqpoint{1.020545in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.493801in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.463158in}}%
\pgfpathlineto{\pgfqpoint{0.910317in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.433045in}}%
\pgfpathlineto{\pgfqpoint{0.876795in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.409351in}}%
\pgfpathlineto{\pgfqpoint{0.818429in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.380948in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.361545in}}%
\pgfpathlineto{\pgfqpoint{0.753402in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.330545in}}%
\pgfpathlineto{\pgfqpoint{0.705641in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.297683in}}%
\pgfpathlineto{\pgfqpoint{0.672880in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.252052in}}%
\pgfpathlineto{\pgfqpoint{0.633703in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.229076in}}%
\pgfpathlineto{\pgfqpoint{0.584536in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.193722in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{2.161454in}}%
\pgfpathlineto{\pgfqpoint{0.541886in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{2.084217in}}%
\pgfpathlineto{\pgfqpoint{0.546838in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.067827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546838in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{2.084217in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.541886in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{2.161454in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.193722in}}%
\pgfpathlineto{\pgfqpoint{0.584536in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.229076in}}%
\pgfpathlineto{\pgfqpoint{0.633703in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.252052in}}%
\pgfpathlineto{\pgfqpoint{0.672880in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.297683in}}%
\pgfpathlineto{\pgfqpoint{0.705641in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.330545in}}%
\pgfpathlineto{\pgfqpoint{0.753402in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.361545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.380948in}}%
\pgfpathlineto{\pgfqpoint{0.818429in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.409351in}}%
\pgfpathlineto{\pgfqpoint{0.876795in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.433045in}}%
\pgfpathlineto{\pgfqpoint{0.910317in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.463158in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.493801in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.020545in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.455839in}}%
\pgfpathlineto{\pgfqpoint{1.066378in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.415653in}}%
\pgfpathlineto{\pgfqpoint{1.093982in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.092728in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.273045in}}%
\pgfpathlineto{\pgfqpoint{1.069531in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.045273in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.220545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.195955in}}%
\pgfpathlineto{\pgfqpoint{0.994949in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.162091in}}%
\pgfpathlineto{\pgfqpoint{0.951348in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.131908in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.121717in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.088129in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.083507in}}%
\pgfpathlineto{\pgfqpoint{0.758045in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.074893in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.062063in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.061674in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.060179in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.067827in}}%
\pgfpathlineto{\pgfqpoint{0.546838in}{2.083045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583045in}{2.067827in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.060179in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.061674in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.062063in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.074893in}}%
\pgfpathlineto{\pgfqpoint{0.758045in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.083507in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.088129in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.121717in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.131908in}}%
\pgfpathlineto{\pgfqpoint{0.951348in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.162091in}}%
\pgfpathlineto{\pgfqpoint{0.994949in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.195955in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.220545in}}%
\pgfpathlineto{\pgfqpoint{1.045273in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.069531in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.273045in}}%
\pgfpathlineto{\pgfqpoint{1.092728in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.093982in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.415653in}}%
\pgfpathlineto{\pgfqpoint{1.066378in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.455839in}}%
\pgfpathlineto{\pgfqpoint{1.020545in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.493801in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.463158in}}%
\pgfpathlineto{\pgfqpoint{0.910317in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.433045in}}%
\pgfpathlineto{\pgfqpoint{0.876795in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.409351in}}%
\pgfpathlineto{\pgfqpoint{0.818429in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.380948in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.361545in}}%
\pgfpathlineto{\pgfqpoint{0.753402in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.330545in}}%
\pgfpathlineto{\pgfqpoint{0.705641in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.297683in}}%
\pgfpathlineto{\pgfqpoint{0.672880in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.252052in}}%
\pgfpathlineto{\pgfqpoint{0.633703in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.229076in}}%
\pgfpathlineto{\pgfqpoint{0.584536in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.193722in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{2.161454in}}%
\pgfpathlineto{\pgfqpoint{0.541886in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{2.084217in}}%
\pgfpathlineto{\pgfqpoint{0.546838in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.067827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.660579in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.121189in}}%
\pgfpathlineto{\pgfqpoint{0.632325in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.186875in}}%
\pgfpathlineto{\pgfqpoint{0.663289in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.221544in}}%
\pgfpathlineto{\pgfqpoint{0.710170in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.258275in}}%
\pgfpathlineto{\pgfqpoint{0.739863in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.304717in}}%
\pgfpathlineto{\pgfqpoint{0.773122in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.338005in}}%
\pgfpathlineto{\pgfqpoint{0.822501in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.362335in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.375436in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.380955in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.381434in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.373686in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.018499in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.996417in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.269513in}}%
\pgfpathlineto{\pgfqpoint{0.959878in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.231435in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.201816in}}%
\pgfpathlineto{\pgfqpoint{0.911388in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.172673in}}%
\pgfpathlineto{\pgfqpoint{0.847615in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.156871in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.134768in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.116174in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{2.120545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695545in}{2.116174in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.134768in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.156871in}}%
\pgfpathlineto{\pgfqpoint{0.847615in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.172673in}}%
\pgfpathlineto{\pgfqpoint{0.911388in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.201816in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.231435in}}%
\pgfpathlineto{\pgfqpoint{0.959878in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.269513in}}%
\pgfpathlineto{\pgfqpoint{0.996417in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.018499in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.373686in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.381434in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.380955in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.375436in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.362335in}}%
\pgfpathlineto{\pgfqpoint{0.822501in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.338005in}}%
\pgfpathlineto{\pgfqpoint{0.773122in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.304717in}}%
\pgfpathlineto{\pgfqpoint{0.739863in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.258275in}}%
\pgfpathlineto{\pgfqpoint{0.710170in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.221544in}}%
\pgfpathlineto{\pgfqpoint{0.663289in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.186875in}}%
\pgfpathlineto{\pgfqpoint{0.632325in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.121189in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.116174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791222in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.281685in}}%
\pgfpathlineto{\pgfqpoint{0.828897in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.320300in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.333538in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.336602in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.927621in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.264046in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.237767in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.791222in}{2.233045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.237767in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.264046in}}%
\pgfpathlineto{\pgfqpoint{0.927621in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.336602in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.333538in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.320300in}}%
\pgfpathlineto{\pgfqpoint{0.828897in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.281685in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.791222in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.195545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.135857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.135857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=2.035585in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.317281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.317281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=2.217010in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.498706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.498706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=2.398434in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{2.680131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{2.680131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=2.579859in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=2.401795in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle E_\mathrm{K,iso,52}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583045in}{2.067827in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.060179in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.061674in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.062063in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.074893in}}%
\pgfpathlineto{\pgfqpoint{0.758045in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.083507in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.088129in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.099920in}}%
\pgfpathlineto{\pgfqpoint{0.876677in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.121717in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.131908in}}%
\pgfpathlineto{\pgfqpoint{0.951348in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.162091in}}%
\pgfpathlineto{\pgfqpoint{0.994949in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.195955in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.220545in}}%
\pgfpathlineto{\pgfqpoint{1.045273in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.069531in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.273045in}}%
\pgfpathlineto{\pgfqpoint{1.092728in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.093982in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.415653in}}%
\pgfpathlineto{\pgfqpoint{1.066378in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{2.455839in}}%
\pgfpathlineto{\pgfqpoint{1.020545in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.493801in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.463158in}}%
\pgfpathlineto{\pgfqpoint{0.910317in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.433045in}}%
\pgfpathlineto{\pgfqpoint{0.876795in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.409351in}}%
\pgfpathlineto{\pgfqpoint{0.818429in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.380948in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.361545in}}%
\pgfpathlineto{\pgfqpoint{0.753402in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.330545in}}%
\pgfpathlineto{\pgfqpoint{0.705641in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.297683in}}%
\pgfpathlineto{\pgfqpoint{0.672880in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.252052in}}%
\pgfpathlineto{\pgfqpoint{0.633703in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.229076in}}%
\pgfpathlineto{\pgfqpoint{0.584536in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.193722in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{2.161454in}}%
\pgfpathlineto{\pgfqpoint{0.541886in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.527381in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{2.084217in}}%
\pgfpathlineto{\pgfqpoint{0.546838in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{2.067827in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695545in}{2.116174in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.134768in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.156871in}}%
\pgfpathlineto{\pgfqpoint{0.847615in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.172673in}}%
\pgfpathlineto{\pgfqpoint{0.911388in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.201816in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.231435in}}%
\pgfpathlineto{\pgfqpoint{0.959878in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.269513in}}%
\pgfpathlineto{\pgfqpoint{0.996417in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.018499in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{2.373686in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{2.381434in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.380955in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.375436in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.362335in}}%
\pgfpathlineto{\pgfqpoint{0.822501in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.338005in}}%
\pgfpathlineto{\pgfqpoint{0.773122in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{2.304717in}}%
\pgfpathlineto{\pgfqpoint{0.739863in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.258275in}}%
\pgfpathlineto{\pgfqpoint{0.710170in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.221544in}}%
\pgfpathlineto{\pgfqpoint{0.663289in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.186875in}}%
\pgfpathlineto{\pgfqpoint{0.632325in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{2.121189in}}%
\pgfpathlineto{\pgfqpoint{0.660579in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{2.116174in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.219279in}}%
\pgfpathlineto{\pgfqpoint{0.871293in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.237767in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.264046in}}%
\pgfpathlineto{\pgfqpoint{0.927621in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{2.336602in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.333538in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{2.320300in}}%
\pgfpathlineto{\pgfqpoint{0.828897in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.281685in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{0.791222in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{2.195545in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850964in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.261386in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.261386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850964in}{2.261386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{2.026795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{2.028339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520545in}{2.078092in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.061502in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.057870in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{1.658640in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.085743in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.108412in}}%
\pgfpathlineto{\pgfqpoint{1.731616in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.122833in}}%
\pgfpathlineto{\pgfqpoint{1.779481in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.803670in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.806378in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.797107in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.344335in}}%
\pgfpathlineto{\pgfqpoint{1.782990in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.347420in}}%
\pgfpathlineto{\pgfqpoint{1.797888in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.417029in}}%
\pgfpathlineto{\pgfqpoint{1.823429in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.840925in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.490372in}}%
\pgfpathlineto{\pgfqpoint{1.795545in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.780701in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.746310in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.456752in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.445322in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.441573in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.416519in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.368186in}}%
\pgfpathlineto{\pgfqpoint{1.573526in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.324184in}}%
\pgfpathlineto{\pgfqpoint{1.542866in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.271280in}}%
\pgfpathlineto{\pgfqpoint{1.519558in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.258156in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.236924in}}%
\pgfpathlineto{\pgfqpoint{1.437786in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.223354in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.201033in}}%
\pgfpathlineto{\pgfqpoint{1.364116in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.351074in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.141714in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.122572in}}%
\pgfpathlineto{\pgfqpoint{1.411045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.096134in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.087921in}}%
\pgfpathlineto{\pgfqpoint{1.513253in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.078092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513253in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.087921in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.096134in}}%
\pgfpathlineto{\pgfqpoint{1.411045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.122572in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.141714in}}%
\pgfpathlineto{\pgfqpoint{1.351074in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.364116in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.201033in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.223354in}}%
\pgfpathlineto{\pgfqpoint{1.437786in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.236924in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.258156in}}%
\pgfpathlineto{\pgfqpoint{1.519558in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.271280in}}%
\pgfpathlineto{\pgfqpoint{1.542866in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.324184in}}%
\pgfpathlineto{\pgfqpoint{1.573526in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.368186in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.416519in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.441573in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.445322in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.456752in}}%
\pgfpathlineto{\pgfqpoint{1.746310in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.780701in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.795545in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.490372in}}%
\pgfpathlineto{\pgfqpoint{1.840925in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.823429in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.417029in}}%
\pgfpathlineto{\pgfqpoint{1.797888in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.347420in}}%
\pgfpathlineto{\pgfqpoint{1.782990in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.344335in}}%
\pgfpathlineto{\pgfqpoint{1.797107in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.806378in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.803670in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.779481in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.122833in}}%
\pgfpathlineto{\pgfqpoint{1.731616in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.108412in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.085743in}}%
\pgfpathlineto{\pgfqpoint{1.658640in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.057870in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.061502in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.078092in}}%
\pgfpathlineto{\pgfqpoint{1.513253in}{2.083045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520545in}{2.078092in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.061502in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.057870in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{1.658640in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.085743in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.108412in}}%
\pgfpathlineto{\pgfqpoint{1.731616in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.122833in}}%
\pgfpathlineto{\pgfqpoint{1.779481in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.803670in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.806378in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.797107in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.344335in}}%
\pgfpathlineto{\pgfqpoint{1.782990in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.347420in}}%
\pgfpathlineto{\pgfqpoint{1.797888in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.417029in}}%
\pgfpathlineto{\pgfqpoint{1.823429in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.840925in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.490372in}}%
\pgfpathlineto{\pgfqpoint{1.795545in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.780701in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.746310in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.456752in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.445322in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.441573in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.416519in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.368186in}}%
\pgfpathlineto{\pgfqpoint{1.573526in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.324184in}}%
\pgfpathlineto{\pgfqpoint{1.542866in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.271280in}}%
\pgfpathlineto{\pgfqpoint{1.519558in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.258156in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.236924in}}%
\pgfpathlineto{\pgfqpoint{1.437786in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.223354in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.201033in}}%
\pgfpathlineto{\pgfqpoint{1.364116in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.351074in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.141714in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.122572in}}%
\pgfpathlineto{\pgfqpoint{1.411045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.096134in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.087921in}}%
\pgfpathlineto{\pgfqpoint{1.513253in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.078092in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.503753in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.516205in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.199512in}}%
\pgfpathlineto{\pgfqpoint{1.544207in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.246376in}}%
\pgfpathlineto{\pgfqpoint{1.574312in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.296122in}}%
\pgfpathlineto{\pgfqpoint{1.605291in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.390168in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.383325in}}%
\pgfpathlineto{\pgfqpoint{1.708359in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.343461in}}%
\pgfpathlineto{\pgfqpoint{1.767213in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.771962in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.759559in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.208830in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.175491in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.161995in}}%
\pgfpathlineto{\pgfqpoint{1.668174in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.124662in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.121363in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.128238in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.143244in}}%
\pgfpathlineto{\pgfqpoint{1.503753in}{2.158045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520545in}{2.143244in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.128238in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.121363in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.124662in}}%
\pgfpathlineto{\pgfqpoint{1.668174in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.161995in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.175491in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.208830in}}%
\pgfpathlineto{\pgfqpoint{1.759559in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.771962in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.767213in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.343461in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.708359in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.383325in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.390168in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.605291in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.296122in}}%
\pgfpathlineto{\pgfqpoint{1.574312in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.246376in}}%
\pgfpathlineto{\pgfqpoint{1.544207in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.199512in}}%
\pgfpathlineto{\pgfqpoint{1.516205in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.503753in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.143244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.647422in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.668728in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.347465in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.734705in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.235940in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.244245in}}%
\pgfpathlineto{\pgfqpoint{1.647422in}{2.270545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{2.244245in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.235940in}}%
\pgfpathlineto{\pgfqpoint{1.734705in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.347465in}}%
\pgfpathlineto{\pgfqpoint{1.668728in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.647422in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.244245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.135857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.135857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.317281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.317281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.498706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.498706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{2.680131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{2.680131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520545in}{2.078092in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.061502in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.057870in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.065706in}}%
\pgfpathlineto{\pgfqpoint{1.658640in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.085743in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.108412in}}%
\pgfpathlineto{\pgfqpoint{1.731616in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.122833in}}%
\pgfpathlineto{\pgfqpoint{1.779481in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.803670in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.806378in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.797107in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.344335in}}%
\pgfpathlineto{\pgfqpoint{1.782990in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.347420in}}%
\pgfpathlineto{\pgfqpoint{1.797888in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.417029in}}%
\pgfpathlineto{\pgfqpoint{1.823429in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.840925in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{2.490372in}}%
\pgfpathlineto{\pgfqpoint{1.795545in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{1.780701in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{1.746310in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.456752in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.445322in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.441573in}}%
\pgfpathlineto{\pgfqpoint{1.642064in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.416519in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.368186in}}%
\pgfpathlineto{\pgfqpoint{1.573526in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.324184in}}%
\pgfpathlineto{\pgfqpoint{1.542866in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.271280in}}%
\pgfpathlineto{\pgfqpoint{1.519558in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.258156in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.236924in}}%
\pgfpathlineto{\pgfqpoint{1.437786in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.223354in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.201033in}}%
\pgfpathlineto{\pgfqpoint{1.364116in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.351074in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{2.141714in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{2.122572in}}%
\pgfpathlineto{\pgfqpoint{1.411045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{2.096134in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{2.087921in}}%
\pgfpathlineto{\pgfqpoint{1.513253in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.078092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520545in}{2.143244in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.128238in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.121363in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.124662in}}%
\pgfpathlineto{\pgfqpoint{1.668174in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.161995in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.175491in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.208830in}}%
\pgfpathlineto{\pgfqpoint{1.759559in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.771962in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.767213in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{2.343461in}}%
\pgfpathlineto{\pgfqpoint{1.744799in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.708359in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.383325in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.390168in}}%
\pgfpathlineto{\pgfqpoint{1.662476in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.605291in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{2.296122in}}%
\pgfpathlineto{\pgfqpoint{1.574312in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{2.246376in}}%
\pgfpathlineto{\pgfqpoint{1.544207in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.199512in}}%
\pgfpathlineto{\pgfqpoint{1.516205in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{1.503753in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{2.143244in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{2.244245in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.235940in}}%
\pgfpathlineto{\pgfqpoint{1.734705in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.733689in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.347465in}}%
\pgfpathlineto{\pgfqpoint{1.668728in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{1.647422in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{2.244245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670955in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.670955in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.261386in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.261386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670955in}{2.261386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.026795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030000in}{2.028339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570545in}{2.059113in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.060639in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.112839in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.185449in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.214455in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.259346in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.270086in}}%
\pgfpathlineto{\pgfqpoint{2.532592in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{2.494296in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{2.457993in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.382764in}}%
\pgfpathlineto{\pgfqpoint{2.420265in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.387161in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.424515in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{2.318407in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.468832in}}%
\pgfpathlineto{\pgfqpoint{2.281332in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.504809in}}%
\pgfpathlineto{\pgfqpoint{2.253045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.248554in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.423118in}}%
\pgfpathlineto{\pgfqpoint{2.272406in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.388538in}}%
\pgfpathlineto{\pgfqpoint{2.309558in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.318832in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.319545in}}%
\pgfpathlineto{\pgfqpoint{2.345888in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.348616in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.235929in}}%
\pgfpathlineto{\pgfqpoint{2.383691in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.162832in}}%
\pgfpathlineto{\pgfqpoint{2.425129in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.123486in}}%
\pgfpathlineto{\pgfqpoint{2.470451in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.099421in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.084897in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.059113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541505in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.084897in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.099421in}}%
\pgfpathlineto{\pgfqpoint{2.470451in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.123486in}}%
\pgfpathlineto{\pgfqpoint{2.425129in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.162832in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.383691in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.235929in}}%
\pgfpathlineto{\pgfqpoint{2.348616in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.345888in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.319545in}}%
\pgfpathlineto{\pgfqpoint{2.318832in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.309558in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.388538in}}%
\pgfpathlineto{\pgfqpoint{2.272406in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.423118in}}%
\pgfpathlineto{\pgfqpoint{2.248554in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.253045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.504809in}}%
\pgfpathlineto{\pgfqpoint{2.281332in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.468832in}}%
\pgfpathlineto{\pgfqpoint{2.318407in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.424515in}}%
\pgfpathlineto{\pgfqpoint{2.387161in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.420265in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.382764in}}%
\pgfpathlineto{\pgfqpoint{2.457993in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{2.494296in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{2.532592in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.270086in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.259346in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.214455in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.185449in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.112839in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.060639in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.059113in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{2.083045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570545in}{2.059113in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.060639in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.112839in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.185449in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.214455in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.259346in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.270086in}}%
\pgfpathlineto{\pgfqpoint{2.532592in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{2.494296in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{2.457993in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.382764in}}%
\pgfpathlineto{\pgfqpoint{2.420265in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.387161in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.424515in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{2.318407in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.468832in}}%
\pgfpathlineto{\pgfqpoint{2.281332in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.504809in}}%
\pgfpathlineto{\pgfqpoint{2.253045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.248554in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.423118in}}%
\pgfpathlineto{\pgfqpoint{2.272406in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.388538in}}%
\pgfpathlineto{\pgfqpoint{2.309558in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.318832in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.319545in}}%
\pgfpathlineto{\pgfqpoint{2.345888in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.348616in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.235929in}}%
\pgfpathlineto{\pgfqpoint{2.383691in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.162832in}}%
\pgfpathlineto{\pgfqpoint{2.425129in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.123486in}}%
\pgfpathlineto{\pgfqpoint{2.470451in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.099421in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.084897in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.059113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.557006in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.123864in}}%
\pgfpathlineto{\pgfqpoint{2.496990in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.159295in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.170736in}}%
\pgfpathlineto{\pgfqpoint{2.433680in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{2.392625in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.383465in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.271275in}}%
\pgfpathlineto{\pgfqpoint{2.350763in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.349973in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.363332in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.395459in}}%
\pgfpathlineto{\pgfqpoint{2.395290in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.357773in}}%
\pgfpathlineto{\pgfqpoint{2.432848in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.457811in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.307454in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.532927in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.232908in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.201694in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.604325in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.582724in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.114879in}}%
\pgfpathlineto{\pgfqpoint{2.557006in}{2.120545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570545in}{2.114879in}}%
\pgfpathlineto{\pgfqpoint{2.582724in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.604325in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.201694in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.232908in}}%
\pgfpathlineto{\pgfqpoint{2.532927in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.307454in}}%
\pgfpathlineto{\pgfqpoint{2.457811in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.432848in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.357773in}}%
\pgfpathlineto{\pgfqpoint{2.395290in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.395459in}}%
\pgfpathlineto{\pgfqpoint{2.363332in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.349973in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.350763in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.271275in}}%
\pgfpathlineto{\pgfqpoint{2.383465in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.392625in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{2.433680in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.170736in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.159295in}}%
\pgfpathlineto{\pgfqpoint{2.496990in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.123864in}}%
\pgfpathlineto{\pgfqpoint{2.557006in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.114879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.404609in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.316700in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.443098in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.248493in}}%
\pgfpathlineto{\pgfqpoint{2.404609in}{2.270545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{2.248493in}}%
\pgfpathlineto{\pgfqpoint{2.443098in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.316700in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.404609in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.248493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163088in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163088in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318061in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318061in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473035in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473035in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628008in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628008in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.135857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.135857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.317281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.317281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.498706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.498706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{2.680131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{2.680131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570545in}{2.059113in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.060639in}}%
\pgfpathlineto{\pgfqpoint{2.644397in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.083543in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.112839in}}%
\pgfpathlineto{\pgfqpoint{2.690967in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.705310in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{2.185449in}}%
\pgfpathlineto{\pgfqpoint{2.670976in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{2.214455in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.259346in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.270086in}}%
\pgfpathlineto{\pgfqpoint{2.532592in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.306860in}}%
\pgfpathlineto{\pgfqpoint{2.494296in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.345464in}}%
\pgfpathlineto{\pgfqpoint{2.457993in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.382764in}}%
\pgfpathlineto{\pgfqpoint{2.420265in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.387161in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.424515in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{2.318407in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.468832in}}%
\pgfpathlineto{\pgfqpoint{2.281332in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.504809in}}%
\pgfpathlineto{\pgfqpoint{2.253045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{2.248554in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{2.423118in}}%
\pgfpathlineto{\pgfqpoint{2.272406in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{2.388538in}}%
\pgfpathlineto{\pgfqpoint{2.309558in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.318832in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{2.319545in}}%
\pgfpathlineto{\pgfqpoint{2.345888in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.348616in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.235929in}}%
\pgfpathlineto{\pgfqpoint{2.383691in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.162832in}}%
\pgfpathlineto{\pgfqpoint{2.425129in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.123486in}}%
\pgfpathlineto{\pgfqpoint{2.470451in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.099421in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.084897in}}%
\pgfpathlineto{\pgfqpoint{2.541505in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.059113in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570545in}{2.114879in}}%
\pgfpathlineto{\pgfqpoint{2.582724in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.604325in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.201694in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.232908in}}%
\pgfpathlineto{\pgfqpoint{2.532927in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.307454in}}%
\pgfpathlineto{\pgfqpoint{2.457811in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.432848in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.357773in}}%
\pgfpathlineto{\pgfqpoint{2.395290in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.395459in}}%
\pgfpathlineto{\pgfqpoint{2.363332in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{2.349973in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.350763in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.271275in}}%
\pgfpathlineto{\pgfqpoint{2.383465in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.392625in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.200703in}}%
\pgfpathlineto{\pgfqpoint{2.433680in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{2.170736in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{2.159295in}}%
\pgfpathlineto{\pgfqpoint{2.496990in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.123864in}}%
\pgfpathlineto{\pgfqpoint{2.557006in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{2.114879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{2.248493in}}%
\pgfpathlineto{\pgfqpoint{2.443098in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.428649in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.316700in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{2.404609in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{2.248493in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434078in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.434078in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.261386in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.261386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434078in}{2.261386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.026795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810000in}{2.028339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058045in}{2.065765in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.060155in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.065328in}}%
\pgfpathlineto{\pgfqpoint{3.156241in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.086575in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.097107in}}%
\pgfpathlineto{\pgfqpoint{3.233555in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.124606in}}%
\pgfpathlineto{\pgfqpoint{3.279138in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{3.315579in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.264685in}}%
\pgfpathlineto{\pgfqpoint{3.323113in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.352732in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.355327in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.390653in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.393780in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.467420in}}%
\pgfpathlineto{\pgfqpoint{3.401973in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.504035in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.455839in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.445013in}}%
\pgfpathlineto{\pgfqpoint{3.255222in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.416941in}}%
\pgfpathlineto{\pgfqpoint{3.212732in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.376595in}}%
\pgfpathlineto{\pgfqpoint{3.177484in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.331987in}}%
\pgfpathlineto{\pgfqpoint{3.148313in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{3.114484in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.262829in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{3.047751in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.220197in}}%
\pgfpathlineto{\pgfqpoint{2.988848in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.190359in}}%
\pgfpathlineto{\pgfqpoint{2.948916in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.961537in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.104819in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.086733in}}%
\pgfpathlineto{\pgfqpoint{3.030929in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.065765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030929in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.086733in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.104819in}}%
\pgfpathlineto{\pgfqpoint{2.961537in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.948916in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.190359in}}%
\pgfpathlineto{\pgfqpoint{2.988848in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.220197in}}%
\pgfpathlineto{\pgfqpoint{3.047751in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.262829in}}%
\pgfpathlineto{\pgfqpoint{3.114484in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{3.148313in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.331987in}}%
\pgfpathlineto{\pgfqpoint{3.177484in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.376595in}}%
\pgfpathlineto{\pgfqpoint{3.212732in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.416941in}}%
\pgfpathlineto{\pgfqpoint{3.255222in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.445013in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.455839in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.504035in}}%
\pgfpathlineto{\pgfqpoint{3.401973in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.467420in}}%
\pgfpathlineto{\pgfqpoint{3.393780in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.390653in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.355327in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.352732in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.323113in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.264685in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.315579in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{3.279138in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.124606in}}%
\pgfpathlineto{\pgfqpoint{3.233555in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.097107in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.086575in}}%
\pgfpathlineto{\pgfqpoint{3.156241in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.065328in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.060155in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.065765in}}%
\pgfpathlineto{\pgfqpoint{3.030929in}{2.083045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058045in}{2.065765in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.060155in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.065328in}}%
\pgfpathlineto{\pgfqpoint{3.156241in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.086575in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.097107in}}%
\pgfpathlineto{\pgfqpoint{3.233555in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.124606in}}%
\pgfpathlineto{\pgfqpoint{3.279138in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{3.315579in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.264685in}}%
\pgfpathlineto{\pgfqpoint{3.323113in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.352732in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.355327in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.390653in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.393780in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.467420in}}%
\pgfpathlineto{\pgfqpoint{3.401973in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.504035in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.455839in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.445013in}}%
\pgfpathlineto{\pgfqpoint{3.255222in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.416941in}}%
\pgfpathlineto{\pgfqpoint{3.212732in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.376595in}}%
\pgfpathlineto{\pgfqpoint{3.177484in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.331987in}}%
\pgfpathlineto{\pgfqpoint{3.148313in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{3.114484in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.262829in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{3.047751in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.220197in}}%
\pgfpathlineto{\pgfqpoint{2.988848in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.190359in}}%
\pgfpathlineto{\pgfqpoint{2.948916in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.961537in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.104819in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.086733in}}%
\pgfpathlineto{\pgfqpoint{3.030929in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.065765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.067765in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.193574in}}%
\pgfpathlineto{\pgfqpoint{3.096377in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.230846in}}%
\pgfpathlineto{\pgfqpoint{3.134732in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.167604in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.273597in}}%
\pgfpathlineto{\pgfqpoint{3.195708in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{3.218869in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.373296in}}%
\pgfpathlineto{\pgfqpoint{3.268522in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.395033in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.318763in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.318187in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.313316in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.292988in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.217346in}}%
\pgfpathlineto{\pgfqpoint{3.264668in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.177409in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.163814in}}%
\pgfpathlineto{\pgfqpoint{3.202489in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.133387in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.124419in}}%
\pgfpathlineto{\pgfqpoint{3.067765in}{2.158045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095545in}{2.124419in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.133387in}}%
\pgfpathlineto{\pgfqpoint{3.202489in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.163814in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.177409in}}%
\pgfpathlineto{\pgfqpoint{3.264668in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.217346in}}%
\pgfpathlineto{\pgfqpoint{3.292988in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.313316in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.318187in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.318763in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.395033in}}%
\pgfpathlineto{\pgfqpoint{3.268522in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.373296in}}%
\pgfpathlineto{\pgfqpoint{3.218869in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{3.195708in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.273597in}}%
\pgfpathlineto{\pgfqpoint{3.167604in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.134732in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.230846in}}%
\pgfpathlineto{\pgfqpoint{3.096377in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.193574in}}%
\pgfpathlineto{\pgfqpoint{3.067765in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.124419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.214436in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.228410in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{3.275095in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.350791in}}%
\pgfpathlineto{\pgfqpoint{3.287599in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.300199in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.236981in}}%
\pgfpathlineto{\pgfqpoint{3.214436in}{2.270545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{2.236981in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.300199in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.287599in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.350791in}}%
\pgfpathlineto{\pgfqpoint{3.275095in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{3.228410in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.214436in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.236981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893668in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893668in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046916in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046916in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200164in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200164in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353411in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353411in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506659in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506659in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{2.135857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{2.135857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{2.317281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{2.317281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{2.498706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{2.498706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{2.680131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{2.680131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058045in}{2.065765in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.060155in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.065328in}}%
\pgfpathlineto{\pgfqpoint{3.156241in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.086575in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.097107in}}%
\pgfpathlineto{\pgfqpoint{3.233555in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.124606in}}%
\pgfpathlineto{\pgfqpoint{3.279138in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.161531in}}%
\pgfpathlineto{\pgfqpoint{3.315579in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.319748in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.264685in}}%
\pgfpathlineto{\pgfqpoint{3.323113in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.352732in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.355327in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.390653in}}%
\pgfpathlineto{\pgfqpoint{3.386493in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.393780in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.467420in}}%
\pgfpathlineto{\pgfqpoint{3.401973in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{2.504035in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{2.495545in}}%
\pgfpathlineto{\pgfqpoint{3.323916in}{2.458045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{2.455839in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.445013in}}%
\pgfpathlineto{\pgfqpoint{3.255222in}{2.420545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.416941in}}%
\pgfpathlineto{\pgfqpoint{3.212732in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.376595in}}%
\pgfpathlineto{\pgfqpoint{3.177484in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.331987in}}%
\pgfpathlineto{\pgfqpoint{3.148313in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{3.114484in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.262829in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.239775in}}%
\pgfpathlineto{\pgfqpoint{3.047751in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.220197in}}%
\pgfpathlineto{\pgfqpoint{2.988848in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.190359in}}%
\pgfpathlineto{\pgfqpoint{2.948916in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{2.961537in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{2.104819in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{2.086733in}}%
\pgfpathlineto{\pgfqpoint{3.030929in}{2.083045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{2.065765in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095545in}{2.124419in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.133387in}}%
\pgfpathlineto{\pgfqpoint{3.202489in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.163814in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.177409in}}%
\pgfpathlineto{\pgfqpoint{3.264668in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.217346in}}%
\pgfpathlineto{\pgfqpoint{3.292988in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.313316in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.318187in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.318763in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.395033in}}%
\pgfpathlineto{\pgfqpoint{3.268522in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.373296in}}%
\pgfpathlineto{\pgfqpoint{3.218869in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{2.321768in}}%
\pgfpathlineto{\pgfqpoint{3.195708in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{2.273597in}}%
\pgfpathlineto{\pgfqpoint{3.167604in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.134732in}{2.233045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{2.230846in}}%
\pgfpathlineto{\pgfqpoint{3.096377in}{2.195545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.193574in}}%
\pgfpathlineto{\pgfqpoint{3.067765in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.124419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{2.236981in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.300199in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.287599in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{2.350791in}}%
\pgfpathlineto{\pgfqpoint{3.275095in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{3.228410in}{2.308045in}}%
\pgfpathlineto{\pgfqpoint{3.214436in}{2.270545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{2.236981in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238075in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.238075in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.261386in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.261386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238075in}{2.261386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{2.026795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710857in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710857in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892281in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892281in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073706in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073706in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255131in}{2.026795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255131in}{2.776795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{2.028244in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{2.028244in}}%
\pgfpathlineto{\pgfqpoint{3.639295in}{2.045562in}}%
\pgfpathlineto{\pgfqpoint{3.676795in}{2.045562in}}%
\pgfpathlineto{\pgfqpoint{3.676795in}{2.148166in}}%
\pgfpathlineto{\pgfqpoint{3.714295in}{2.148166in}}%
\pgfpathlineto{\pgfqpoint{3.714295in}{2.360222in}}%
\pgfpathlineto{\pgfqpoint{3.751795in}{2.360222in}}%
\pgfpathlineto{\pgfqpoint{3.751795in}{2.485253in}}%
\pgfpathlineto{\pgfqpoint{3.789295in}{2.485253in}}%
\pgfpathlineto{\pgfqpoint{3.789295in}{2.552678in}}%
\pgfpathlineto{\pgfqpoint{3.826795in}{2.552678in}}%
\pgfpathlineto{\pgfqpoint{3.826795in}{2.708613in}}%
\pgfpathlineto{\pgfqpoint{3.864295in}{2.708613in}}%
\pgfpathlineto{\pgfqpoint{3.864295in}{2.677672in}}%
\pgfpathlineto{\pgfqpoint{3.901795in}{2.677672in}}%
\pgfpathlineto{\pgfqpoint{3.901795in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{3.939295in}{2.355549in}}%
\pgfpathlineto{\pgfqpoint{3.939295in}{2.109472in}}%
\pgfpathlineto{\pgfqpoint{3.976795in}{2.109472in}}%
\pgfpathlineto{\pgfqpoint{3.976795in}{2.048750in}}%
\pgfpathlineto{\pgfqpoint{4.014295in}{2.048750in}}%
\pgfpathlineto{\pgfqpoint{4.014295in}{2.037591in}}%
\pgfpathlineto{\pgfqpoint{4.051795in}{2.037591in}}%
\pgfpathlineto{\pgfqpoint{4.051795in}{2.033207in}}%
\pgfpathlineto{\pgfqpoint{4.089295in}{2.033207in}}%
\pgfpathlineto{\pgfqpoint{4.089295in}{2.028824in}}%
\pgfpathlineto{\pgfqpoint{4.126795in}{2.028824in}}%
\pgfpathlineto{\pgfqpoint{4.126795in}{2.027845in}}%
\pgfpathlineto{\pgfqpoint{4.164295in}{2.027845in}}%
\pgfpathlineto{\pgfqpoint{4.164295in}{2.027085in}}%
\pgfpathlineto{\pgfqpoint{4.201795in}{2.027085in}}%
\pgfpathlineto{\pgfqpoint{4.201795in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{4.239295in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{4.239295in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{4.276795in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{4.276795in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{4.314295in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{4.314295in}{2.026903in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.026903in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755729in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.755729in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.836386in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.836386in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.897175in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.897175in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{2.026795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836386in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.836386in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{2.026795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.026795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{2.776795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{2.776795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976795in,y=2.860128in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont log(\(\displaystyle E_\mathrm{K,iso,52}\)) = \(\displaystyle {1.48}_{-0.18}^{+0.13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{1.238339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695545in}{1.307501in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.309415in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{0.835952in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.337187in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.347760in}}%
\pgfpathlineto{\pgfqpoint{0.950053in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.371979in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.424116in}}%
\pgfpathlineto{\pgfqpoint{1.051795in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.098149in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.103421in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.095361in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.088837in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.035929in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.714295in}}%
\pgfpathlineto{\pgfqpoint{1.001795in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.753878in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.776795in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.791973in}}%
\pgfpathlineto{\pgfqpoint{0.903499in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.779356in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.775708in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.777977in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.776482in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.774473in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.749872in}}%
\pgfpathlineto{\pgfqpoint{0.689920in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{0.645001in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.678439in}}%
\pgfpathlineto{\pgfqpoint{0.615857in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.574893in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.549711in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{1.537211in}}%
\pgfpathlineto{\pgfqpoint{0.541259in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.543914in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{1.479636in}}%
\pgfpathlineto{\pgfqpoint{0.555160in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{0.625232in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{0.662906in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.307501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662906in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{0.625232in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{0.555160in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{1.479636in}}%
\pgfpathlineto{\pgfqpoint{0.543914in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.541259in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{1.537211in}}%
\pgfpathlineto{\pgfqpoint{0.549711in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.574893in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.615857in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.678439in}}%
\pgfpathlineto{\pgfqpoint{0.645001in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{0.689920in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.749872in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.774473in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.776482in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.777977in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.775708in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.779356in}}%
\pgfpathlineto{\pgfqpoint{0.903499in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.791973in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.776795in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.753878in}}%
\pgfpathlineto{\pgfqpoint{1.001795in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.714295in}}%
\pgfpathlineto{\pgfqpoint{1.035929in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{1.088837in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.095361in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.103421in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.098149in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.051795in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.424116in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.371979in}}%
\pgfpathlineto{\pgfqpoint{0.950053in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.347760in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.337187in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{0.835952in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.309415in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.307501in}}%
\pgfpathlineto{\pgfqpoint{0.662906in}{1.333045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695545in}{1.307501in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.309415in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{0.835952in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.337187in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.347760in}}%
\pgfpathlineto{\pgfqpoint{0.950053in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.371979in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.424116in}}%
\pgfpathlineto{\pgfqpoint{1.051795in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.098149in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.103421in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.095361in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.088837in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.035929in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.714295in}}%
\pgfpathlineto{\pgfqpoint{1.001795in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.753878in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.776795in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.791973in}}%
\pgfpathlineto{\pgfqpoint{0.903499in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.779356in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.775708in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.777977in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.776482in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.774473in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.749872in}}%
\pgfpathlineto{\pgfqpoint{0.689920in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{0.645001in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.678439in}}%
\pgfpathlineto{\pgfqpoint{0.615857in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.574893in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.549711in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{1.537211in}}%
\pgfpathlineto{\pgfqpoint{0.541259in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.543914in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{1.479636in}}%
\pgfpathlineto{\pgfqpoint{0.555160in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{0.625232in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{0.662906in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.307501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.769902in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.734903in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.415282in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.453389in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.480232in}}%
\pgfpathlineto{\pgfqpoint{0.654812in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.647936in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.653294in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.564370in}}%
\pgfpathlineto{\pgfqpoint{0.686636in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{0.719675in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.641180in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{0.811616in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.673489in}}%
\pgfpathlineto{\pgfqpoint{0.866501in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{0.901795in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.673249in}}%
\pgfpathlineto{\pgfqpoint{0.925705in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.655918in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.010517in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.023295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.025933in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.010262in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.458819in}}%
\pgfpathlineto{\pgfqpoint{0.990149in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.410681in}}%
\pgfpathlineto{\pgfqpoint{0.953904in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.378572in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{0.825980in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.365201in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.370193in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{1.370545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{1.370193in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.365201in}}%
\pgfpathlineto{\pgfqpoint{0.825980in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.378572in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.953904in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.410681in}}%
\pgfpathlineto{\pgfqpoint{0.990149in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.458819in}}%
\pgfpathlineto{\pgfqpoint{1.010262in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.025933in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.023295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.010517in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.655918in}}%
\pgfpathlineto{\pgfqpoint{0.925705in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.673249in}}%
\pgfpathlineto{\pgfqpoint{0.901795in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{0.866501in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.673489in}}%
\pgfpathlineto{\pgfqpoint{0.811616in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.641180in}}%
\pgfpathlineto{\pgfqpoint{0.719675in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{0.686636in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.564370in}}%
\pgfpathlineto{\pgfqpoint{0.653294in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.647936in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.654812in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.480232in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.453389in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.415282in}}%
\pgfpathlineto{\pgfqpoint{0.734903in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.370193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.810362in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.448686in}}%
\pgfpathlineto{\pgfqpoint{0.783114in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.775113in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.807177in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.558724in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.576351in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.580297in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{0.928254in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.952407in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.937257in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.429977in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.421793in}}%
\pgfpathlineto{\pgfqpoint{0.810362in}{1.445545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{1.421793in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.429977in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.937257in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.952407in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.928254in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.580297in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.576351in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.558724in}}%
\pgfpathlineto{\pgfqpoint{0.807177in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.775113in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.783114in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.448686in}}%
\pgfpathlineto{\pgfqpoint{0.810362in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.421793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.263063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.263063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285398in, y=1.095953in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.449612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.449612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285398in, y=1.282503in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.225}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.636162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.636162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285398in, y=1.469052in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285398in, y=1.655602in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=1.614295in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A_\mathrm{V,host}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695545in}{1.307501in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.309415in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{0.835952in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.337187in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.347760in}}%
\pgfpathlineto{\pgfqpoint{0.950053in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.371979in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.392900in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.424116in}}%
\pgfpathlineto{\pgfqpoint{1.051795in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{1.078499in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.098149in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.103421in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.095361in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.088837in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{1.069930in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.035929in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{1.714295in}}%
\pgfpathlineto{\pgfqpoint{1.001795in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.753878in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.776795in}}%
\pgfpathlineto{\pgfqpoint{0.947330in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.791973in}}%
\pgfpathlineto{\pgfqpoint{0.903499in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.779356in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.775708in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.777977in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.776482in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.774473in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.749872in}}%
\pgfpathlineto{\pgfqpoint{0.689920in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.720045in}}%
\pgfpathlineto{\pgfqpoint{0.645001in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.678439in}}%
\pgfpathlineto{\pgfqpoint{0.615857in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.574893in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.549711in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{1.537211in}}%
\pgfpathlineto{\pgfqpoint{0.541259in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.543914in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{1.479636in}}%
\pgfpathlineto{\pgfqpoint{0.555160in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{0.625232in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{0.662906in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.307501in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{1.370193in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.365201in}}%
\pgfpathlineto{\pgfqpoint{0.825980in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.378572in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{0.953904in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.410681in}}%
\pgfpathlineto{\pgfqpoint{0.990149in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.458819in}}%
\pgfpathlineto{\pgfqpoint{1.010262in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.025933in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.023295in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.010517in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.655918in}}%
\pgfpathlineto{\pgfqpoint{0.925705in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.673249in}}%
\pgfpathlineto{\pgfqpoint{0.901795in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{0.866501in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.673489in}}%
\pgfpathlineto{\pgfqpoint{0.811616in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.641180in}}%
\pgfpathlineto{\pgfqpoint{0.719675in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{0.686636in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.564370in}}%
\pgfpathlineto{\pgfqpoint{0.653294in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.647936in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.654812in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{1.480232in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{1.453389in}}%
\pgfpathlineto{\pgfqpoint{0.713217in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{1.415282in}}%
\pgfpathlineto{\pgfqpoint{0.734903in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.370193in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845545in}{1.421793in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.429977in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.937257in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.952407in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.928254in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.580297in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.576351in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.558724in}}%
\pgfpathlineto{\pgfqpoint{0.807177in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{0.775113in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{0.783114in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{1.448686in}}%
\pgfpathlineto{\pgfqpoint{0.810362in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.421793in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850964in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.518838in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.518838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850964in}{1.518838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{1.238339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.766109in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.780895in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.380929in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.436663in}}%
\pgfpathlineto{\pgfqpoint{1.831432in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.848486in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.828439in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.570545in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.809132in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.785251in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.672420in}}%
\pgfpathlineto{\pgfqpoint{1.756656in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{1.729271in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.775950in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.780545in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.798834in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.816795in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.801795in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.765999in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.753357in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.420902in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.653878in}}%
\pgfpathlineto{\pgfqpoint{1.382477in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.387732in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.374371in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.371754in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{1.368914in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{1.436170in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.442866in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.420373in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.411454in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{1.597587in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{1.642552in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.304652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642552in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.597587in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.411454in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.420373in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.442866in}}%
\pgfpathlineto{\pgfqpoint{1.436170in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.368914in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{1.371754in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.374371in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.387732in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.382477in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.653878in}}%
\pgfpathlineto{\pgfqpoint{1.420902in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.753357in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.765999in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.801795in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.816795in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.798834in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.780545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.775950in}}%
\pgfpathlineto{\pgfqpoint{1.729271in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{1.756656in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.672420in}}%
\pgfpathlineto{\pgfqpoint{1.785251in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.809132in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.570545in}}%
\pgfpathlineto{\pgfqpoint{1.828439in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.848486in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.831432in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.436663in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.380929in}}%
\pgfpathlineto{\pgfqpoint{1.780895in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.766109in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{1.642552in}{1.333045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.766109in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.780895in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.380929in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.436663in}}%
\pgfpathlineto{\pgfqpoint{1.831432in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.848486in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.828439in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.570545in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.809132in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.785251in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.672420in}}%
\pgfpathlineto{\pgfqpoint{1.756656in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{1.729271in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.775950in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.780545in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.798834in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.816795in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.801795in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.765999in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.753357in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.420902in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.653878in}}%
\pgfpathlineto{\pgfqpoint{1.382477in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.387732in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.374371in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.371754in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{1.368914in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{1.436170in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.442866in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.420373in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.411454in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{1.597587in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{1.642552in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.304652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.670833in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.370624in}}%
\pgfpathlineto{\pgfqpoint{1.640248in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.440675in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.452072in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.470733in}}%
\pgfpathlineto{\pgfqpoint{1.536075in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.523580in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.530539in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.545072in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.650614in}}%
\pgfpathlineto{\pgfqpoint{1.582620in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.678917in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.676697in}}%
\pgfpathlineto{\pgfqpoint{1.650545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.667540in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.652417in}}%
\pgfpathlineto{\pgfqpoint{1.722337in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.739765in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.578748in}}%
\pgfpathlineto{\pgfqpoint{1.757889in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.768463in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.773022in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.773001in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.763435in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{1.731566in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.349872in}}%
\pgfpathlineto{\pgfqpoint{1.670833in}{1.370545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{1.349872in}}%
\pgfpathlineto{\pgfqpoint{1.731566in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{1.763435in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.773001in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.773022in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.768463in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.757889in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.578748in}}%
\pgfpathlineto{\pgfqpoint{1.739765in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.722337in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.652417in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.667540in}}%
\pgfpathlineto{\pgfqpoint{1.650545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.676697in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.678917in}}%
\pgfpathlineto{\pgfqpoint{1.582620in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.650614in}}%
\pgfpathlineto{\pgfqpoint{1.545072in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.530539in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.523580in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.536075in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.470733in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.452072in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.440675in}}%
\pgfpathlineto{\pgfqpoint{1.640248in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.370624in}}%
\pgfpathlineto{\pgfqpoint{1.670833in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.349872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.670545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.653390in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.517332in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{1.651648in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{1.679328in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.544002in}}%
\pgfpathlineto{\pgfqpoint{1.720882in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.727107in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.727791in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.408623in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.445545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{1.408623in}}%
\pgfpathlineto{\pgfqpoint{1.727791in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.727107in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.720882in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.544002in}}%
\pgfpathlineto{\pgfqpoint{1.679328in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{1.651648in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.517332in}}%
\pgfpathlineto{\pgfqpoint{1.653390in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.408623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.263063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.263063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.449612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.449612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.636162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.636162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.305917in}}%
\pgfpathlineto{\pgfqpoint{1.766109in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.780895in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.380929in}}%
\pgfpathlineto{\pgfqpoint{1.806236in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.436663in}}%
\pgfpathlineto{\pgfqpoint{1.831432in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.848486in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.836062in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.828439in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{1.570545in}}%
\pgfpathlineto{\pgfqpoint{1.814023in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.809132in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.785251in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{1.672420in}}%
\pgfpathlineto{\pgfqpoint{1.756656in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{1.729271in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.775950in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.780545in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.798834in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.816795in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.801795in}}%
\pgfpathlineto{\pgfqpoint{1.534968in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.765999in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.753357in}}%
\pgfpathlineto{\pgfqpoint{1.470545in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{1.420902in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.653878in}}%
\pgfpathlineto{\pgfqpoint{1.382477in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.387732in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.374371in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.371754in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{1.368914in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{1.436170in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{1.442866in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.420373in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.411454in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{1.597587in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.612446in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{1.642552in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.304652in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{1.349872in}}%
\pgfpathlineto{\pgfqpoint{1.731566in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.383476in}}%
\pgfpathlineto{\pgfqpoint{1.763435in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.773001in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.773022in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.768463in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.757889in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{1.578748in}}%
\pgfpathlineto{\pgfqpoint{1.739765in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.722337in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.652417in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.667540in}}%
\pgfpathlineto{\pgfqpoint{1.650545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.676697in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.678917in}}%
\pgfpathlineto{\pgfqpoint{1.582620in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.650614in}}%
\pgfpathlineto{\pgfqpoint{1.545072in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{1.530539in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{1.523580in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.536075in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{1.470733in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{1.452072in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.440675in}}%
\pgfpathlineto{\pgfqpoint{1.640248in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.370624in}}%
\pgfpathlineto{\pgfqpoint{1.670833in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.349872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708045in}{1.408623in}}%
\pgfpathlineto{\pgfqpoint{1.727791in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.727107in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.720882in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.544002in}}%
\pgfpathlineto{\pgfqpoint{1.679328in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{1.651648in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.517332in}}%
\pgfpathlineto{\pgfqpoint{1.653390in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.408623in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670955in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.670955in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.518838in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.518838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670955in}{1.518838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030000in}{1.238339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.295723in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.486502in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.391597in}}%
\pgfpathlineto{\pgfqpoint{2.523954in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.408843in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.411839in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.412397in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{2.664295in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.682040in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{2.698910in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.712509in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.593151in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.681460in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.671407in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.723045in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.763308in}}%
\pgfpathlineto{\pgfqpoint{2.581259in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.795045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.818045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.797269in}}%
\pgfpathlineto{\pgfqpoint{2.474920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.356388in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.346506in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.658045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.644583in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.587786in}}%
\pgfpathlineto{\pgfqpoint{2.252576in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.249116in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.235295in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.265188in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.440737in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.332501in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.349015in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.334583in}}%
\pgfpathlineto{\pgfqpoint{2.385241in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.295723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385241in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.334583in}}%
\pgfpathlineto{\pgfqpoint{2.349015in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.332501in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.440737in}}%
\pgfpathlineto{\pgfqpoint{2.265188in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.235295in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.249116in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.252576in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.587786in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.644583in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.658045in}}%
\pgfpathlineto{\pgfqpoint{2.346506in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.356388in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{2.474920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.797269in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.818045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.795045in}}%
\pgfpathlineto{\pgfqpoint{2.581259in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.763308in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.723045in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.671407in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.681460in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.593151in}}%
\pgfpathlineto{\pgfqpoint{2.712509in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.698910in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{2.682040in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.664295in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.412397in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.411839in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.408843in}}%
\pgfpathlineto{\pgfqpoint{2.523954in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.391597in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.486502in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.295723in}}%
\pgfpathlineto{\pgfqpoint{2.385241in}{1.333045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.295723in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.486502in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.391597in}}%
\pgfpathlineto{\pgfqpoint{2.523954in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.408843in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.411839in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.412397in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{2.664295in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.682040in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{2.698910in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.712509in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.593151in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.681460in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.671407in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.723045in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.763308in}}%
\pgfpathlineto{\pgfqpoint{2.581259in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.795045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.818045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.797269in}}%
\pgfpathlineto{\pgfqpoint{2.474920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.356388in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.346506in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.658045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.644583in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.587786in}}%
\pgfpathlineto{\pgfqpoint{2.252576in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.249116in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.235295in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.265188in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.440737in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.332501in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.349015in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.334583in}}%
\pgfpathlineto{\pgfqpoint{2.385241in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.295723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.391849in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.375022in}}%
\pgfpathlineto{\pgfqpoint{2.354558in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.349055in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.348455in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.349563in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.354685in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{2.383261in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.664724in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.683978in}}%
\pgfpathlineto{\pgfqpoint{2.547739in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.640012in}}%
\pgfpathlineto{\pgfqpoint{2.574698in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.590625in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.598083in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.599284in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.590917in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.467200in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.451020in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{2.478688in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.424834in}}%
\pgfpathlineto{\pgfqpoint{2.456497in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.448131in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{2.391849in}{1.370545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{2.448131in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.456497in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.424834in}}%
\pgfpathlineto{\pgfqpoint{2.478688in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.451020in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.467200in}}%
\pgfpathlineto{\pgfqpoint{2.590917in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.599284in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.598083in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.590625in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.574698in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.640012in}}%
\pgfpathlineto{\pgfqpoint{2.547739in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.683978in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.664724in}}%
\pgfpathlineto{\pgfqpoint{2.383261in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.354685in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.349563in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.348455in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.349055in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.354558in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.375022in}}%
\pgfpathlineto{\pgfqpoint{2.391849in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.344535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.406951in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{2.374894in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.517339in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.412076in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.567873in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.444289in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.437448in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.427053in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.399328in}}%
\pgfpathlineto{\pgfqpoint{2.406951in}{1.408045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.399328in}}%
\pgfpathlineto{\pgfqpoint{2.427053in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.437448in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.444289in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.567873in}}%
\pgfpathlineto{\pgfqpoint{2.412076in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.517339in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.374894in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{2.406951in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.399328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163088in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163088in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318061in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318061in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473035in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473035in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628008in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628008in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.263063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.263063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.449612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.449612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.636162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.636162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.295723in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{2.486502in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.391597in}}%
\pgfpathlineto{\pgfqpoint{2.523954in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.408843in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.411839in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.412397in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{2.664295in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.682040in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.487545in}}%
\pgfpathlineto{\pgfqpoint{2.698910in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.712509in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{1.593151in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.681460in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.671407in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{1.723045in}}%
\pgfpathlineto{\pgfqpoint{2.630545in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{1.763308in}}%
\pgfpathlineto{\pgfqpoint{2.581259in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.795045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.818045in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.797269in}}%
\pgfpathlineto{\pgfqpoint{2.474920in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.356388in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.346506in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.658045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.644583in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{2.279199in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.587786in}}%
\pgfpathlineto{\pgfqpoint{2.252576in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.249116in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.235295in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.265188in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{1.440737in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.332501in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{2.349015in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.334583in}}%
\pgfpathlineto{\pgfqpoint{2.385241in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.295723in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{2.448131in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.456497in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.424834in}}%
\pgfpathlineto{\pgfqpoint{2.478688in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.451020in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.467200in}}%
\pgfpathlineto{\pgfqpoint{2.590917in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.599284in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.598083in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.590625in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.574698in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.640012in}}%
\pgfpathlineto{\pgfqpoint{2.547739in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.683978in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.664724in}}%
\pgfpathlineto{\pgfqpoint{2.383261in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{2.364641in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.354685in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.349563in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.348455in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.349055in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.354558in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.375022in}}%
\pgfpathlineto{\pgfqpoint{2.391849in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.344535in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.399328in}}%
\pgfpathlineto{\pgfqpoint{2.427053in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.437448in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.444289in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.434303in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.567873in}}%
\pgfpathlineto{\pgfqpoint{2.412076in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.384456in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.517339in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.374894in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{1.428746in}}%
\pgfpathlineto{\pgfqpoint{2.406951in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.399328in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434078in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.434078in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.518838in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.518838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434078in}{1.518838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810000in}{1.238339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{1.300527in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{3.316501in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.340007in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{3.379271in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{3.419775in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.399830in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.528045in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.376378in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.369977in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.654081in}}%
\pgfpathlineto{\pgfqpoint{3.317855in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.308646in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{3.279218in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.779556in}}%
\pgfpathlineto{\pgfqpoint{3.198045in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.800232in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.808703in}}%
\pgfpathlineto{\pgfqpoint{3.102576in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.752010in}}%
\pgfpathlineto{\pgfqpoint{3.050232in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.991378in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.989662in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.609361in}}%
\pgfpathlineto{\pgfqpoint{2.974577in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.559545in}}%
\pgfpathlineto{\pgfqpoint{2.944252in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.556259in}}%
\pgfpathlineto{\pgfqpoint{2.960545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.981071in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{3.005961in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.434830in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.414350in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{3.173093in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.196203in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.355545in}}%
\pgfpathlineto{\pgfqpoint{3.214750in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.300527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214750in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.355545in}}%
\pgfpathlineto{\pgfqpoint{3.196203in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.173093in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.414350in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.434830in}}%
\pgfpathlineto{\pgfqpoint{3.005961in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{2.981071in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.960545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.556259in}}%
\pgfpathlineto{\pgfqpoint{2.944252in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.559545in}}%
\pgfpathlineto{\pgfqpoint{2.974577in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.609361in}}%
\pgfpathlineto{\pgfqpoint{2.989662in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.991378in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.050232in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.752010in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{3.102576in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.808703in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.800232in}}%
\pgfpathlineto{\pgfqpoint{3.198045in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.779556in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{3.279218in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{3.308646in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.317855in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.654081in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{3.369977in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.376378in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.528045in}}%
\pgfpathlineto{\pgfqpoint{3.399830in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.419775in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{3.379271in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.340007in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.316501in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.300527in}}%
\pgfpathlineto{\pgfqpoint{3.214750in}{1.333045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{1.300527in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{3.316501in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.340007in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{3.379271in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{3.419775in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.399830in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.528045in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.376378in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.369977in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.654081in}}%
\pgfpathlineto{\pgfqpoint{3.317855in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.308646in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{3.279218in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.779556in}}%
\pgfpathlineto{\pgfqpoint{3.198045in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.800232in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.808703in}}%
\pgfpathlineto{\pgfqpoint{3.102576in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.752010in}}%
\pgfpathlineto{\pgfqpoint{3.050232in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.991378in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.989662in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.609361in}}%
\pgfpathlineto{\pgfqpoint{2.974577in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.559545in}}%
\pgfpathlineto{\pgfqpoint{2.944252in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.556259in}}%
\pgfpathlineto{\pgfqpoint{2.960545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.981071in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{3.005961in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.434830in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.414350in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{3.173093in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.196203in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.355545in}}%
\pgfpathlineto{\pgfqpoint{3.214750in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.300527in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.237623in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.214029in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.434287in}}%
\pgfpathlineto{\pgfqpoint{3.191576in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.459886in}}%
\pgfpathlineto{\pgfqpoint{3.097330in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{3.078692in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.079381in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.087981in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.611681in}}%
\pgfpathlineto{\pgfqpoint{3.104945in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.680506in}}%
\pgfpathlineto{\pgfqpoint{3.186643in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.665712in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.634006in}}%
\pgfpathlineto{\pgfqpoint{3.283619in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.303571in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.312515in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.317617in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.319492in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.319753in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.317870in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.301565in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.348912in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.361102in}}%
\pgfpathlineto{\pgfqpoint{3.237623in}{1.370545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{1.361102in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.348912in}}%
\pgfpathlineto{\pgfqpoint{3.301565in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.317870in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.319753in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.319492in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.317617in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.312515in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.303571in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.283619in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.634006in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.665712in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{3.186643in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.680506in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.104945in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.611681in}}%
\pgfpathlineto{\pgfqpoint{3.087981in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.079381in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.078692in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{3.097330in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.459886in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{3.191576in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.434287in}}%
\pgfpathlineto{\pgfqpoint{3.214029in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.237623in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.361102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.236510in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.225123in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.208229in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.235951in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{3.250665in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.520680in}}%
\pgfpathlineto{\pgfqpoint{3.283105in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.292809in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.295372in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.428612in}}%
\pgfpathlineto{\pgfqpoint{3.236510in}{1.445545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{1.428612in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.295372in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.292809in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.283105in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.520680in}}%
\pgfpathlineto{\pgfqpoint{3.250665in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{3.235951in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.208229in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.225123in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.236510in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.428612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893668in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893668in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046916in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046916in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200164in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200164in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353411in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353411in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506659in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506659in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.263063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.263063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.449612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.449612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.636162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.636162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{1.300527in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{3.316501in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{3.340007in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.354704in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{3.379271in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{3.419775in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.399830in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{1.528045in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.376378in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.369977in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{1.649451in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.654081in}}%
\pgfpathlineto{\pgfqpoint{3.317855in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.308646in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{3.279218in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.775545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.779556in}}%
\pgfpathlineto{\pgfqpoint{3.198045in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.800232in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.808703in}}%
\pgfpathlineto{\pgfqpoint{3.102576in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.778045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.752010in}}%
\pgfpathlineto{\pgfqpoint{3.050232in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{2.991378in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{2.989662in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.609361in}}%
\pgfpathlineto{\pgfqpoint{2.974577in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.559545in}}%
\pgfpathlineto{\pgfqpoint{2.944252in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{1.556259in}}%
\pgfpathlineto{\pgfqpoint{2.960545in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.981071in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{3.005961in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{1.434830in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.414350in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{3.173093in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.196203in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.355545in}}%
\pgfpathlineto{\pgfqpoint{3.214750in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.300527in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{1.361102in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.348912in}}%
\pgfpathlineto{\pgfqpoint{3.301565in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.317870in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.319753in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.319492in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.317617in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.312515in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.303571in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.283619in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.634006in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.665712in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{3.186643in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.680506in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.104945in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.611681in}}%
\pgfpathlineto{\pgfqpoint{3.087981in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.079381in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.078692in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{1.487538in}}%
\pgfpathlineto{\pgfqpoint{3.097330in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{1.459886in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{3.191576in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.434287in}}%
\pgfpathlineto{\pgfqpoint{3.214029in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.237623in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.361102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{1.428612in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.295372in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.292809in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.283105in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{1.520680in}}%
\pgfpathlineto{\pgfqpoint{3.250665in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.563512in}}%
\pgfpathlineto{\pgfqpoint{3.235951in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.208229in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.225123in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.236510in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.428612in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238075in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.238075in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.518838in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.518838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238075in}{1.518838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{1.238339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733045in}{1.316852in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.303950in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{3.865775in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.338035in}}%
\pgfpathlineto{\pgfqpoint{3.920219in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.370680in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.400692in}}%
\pgfpathlineto{\pgfqpoint{3.965698in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.434636in}}%
\pgfpathlineto{\pgfqpoint{4.013727in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.457136in}}%
\pgfpathlineto{\pgfqpoint{4.068670in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{4.062509in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.054045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.577489in}}%
\pgfpathlineto{\pgfqpoint{4.024339in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{4.019295in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.658491in}}%
\pgfpathlineto{\pgfqpoint{3.989054in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.700406in}}%
\pgfpathlineto{\pgfqpoint{3.952066in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.743700in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.754920in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.773923in}}%
\pgfpathlineto{\pgfqpoint{3.825692in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.796681in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.784254in}}%
\pgfpathlineto{\pgfqpoint{3.731873in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.696795in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{3.670668in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.665722in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{3.645154in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.636209in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.636924in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.631723in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.640504in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.397580in}}%
\pgfpathlineto{\pgfqpoint{3.707654in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.720322in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.316852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720322in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.707654in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.397580in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{3.640504in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.631723in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.636924in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.636209in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.645154in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.665722in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.670668in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{3.696795in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.731873in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.784254in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.796681in}}%
\pgfpathlineto{\pgfqpoint{3.825692in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.773923in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.754920in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.743700in}}%
\pgfpathlineto{\pgfqpoint{3.952066in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.700406in}}%
\pgfpathlineto{\pgfqpoint{3.989054in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.658491in}}%
\pgfpathlineto{\pgfqpoint{4.019295in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{4.024339in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.577489in}}%
\pgfpathlineto{\pgfqpoint{4.054045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{4.062509in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.068670in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.457136in}}%
\pgfpathlineto{\pgfqpoint{4.013727in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.434636in}}%
\pgfpathlineto{\pgfqpoint{3.965698in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.400692in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.370680in}}%
\pgfpathlineto{\pgfqpoint{3.920219in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.338035in}}%
\pgfpathlineto{\pgfqpoint{3.865775in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.303950in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.316852in}}%
\pgfpathlineto{\pgfqpoint{3.720322in}{1.333045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733045in}{1.316852in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.303950in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{3.865775in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.338035in}}%
\pgfpathlineto{\pgfqpoint{3.920219in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.370680in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.400692in}}%
\pgfpathlineto{\pgfqpoint{3.965698in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.434636in}}%
\pgfpathlineto{\pgfqpoint{4.013727in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.457136in}}%
\pgfpathlineto{\pgfqpoint{4.068670in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{4.062509in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.054045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.577489in}}%
\pgfpathlineto{\pgfqpoint{4.024339in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{4.019295in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.658491in}}%
\pgfpathlineto{\pgfqpoint{3.989054in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.700406in}}%
\pgfpathlineto{\pgfqpoint{3.952066in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.743700in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.754920in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.773923in}}%
\pgfpathlineto{\pgfqpoint{3.825692in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.796681in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.784254in}}%
\pgfpathlineto{\pgfqpoint{3.731873in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.696795in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{3.670668in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.665722in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{3.645154in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.636209in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.636924in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.631723in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.640504in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.397580in}}%
\pgfpathlineto{\pgfqpoint{3.707654in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.720322in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.316852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.808045in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.781827in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.430417in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{3.732918in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{3.691950in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.688787in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.559235in}}%
\pgfpathlineto{\pgfqpoint{3.703599in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.715658in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{3.750520in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.682895in}}%
\pgfpathlineto{\pgfqpoint{3.797683in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.667236in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.651005in}}%
\pgfpathlineto{\pgfqpoint{3.908678in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.621178in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.948691in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.955715in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.956426in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.948978in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.377783in}}%
\pgfpathlineto{\pgfqpoint{3.849915in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.367645in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.370545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845545in}{1.367645in}}%
\pgfpathlineto{\pgfqpoint{3.849915in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.377783in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.948978in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.956426in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.955715in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.948691in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.621178in}}%
\pgfpathlineto{\pgfqpoint{3.908678in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.651005in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.667236in}}%
\pgfpathlineto{\pgfqpoint{3.797683in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.682895in}}%
\pgfpathlineto{\pgfqpoint{3.750520in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{3.715658in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.703599in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.559235in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.688787in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.691950in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{3.732918in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.430417in}}%
\pgfpathlineto{\pgfqpoint{3.781827in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.367645in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.833753in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.813959in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.489522in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{3.754524in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.561611in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.573632in}}%
\pgfpathlineto{\pgfqpoint{3.882401in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.557717in}}%
\pgfpathlineto{\pgfqpoint{3.907611in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.911236in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.907021in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.417355in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.415737in}}%
\pgfpathlineto{\pgfqpoint{3.833753in}{1.445545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845545in}{1.415737in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.417355in}}%
\pgfpathlineto{\pgfqpoint{3.907021in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.911236in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.907611in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.557717in}}%
\pgfpathlineto{\pgfqpoint{3.882401in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.573632in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.561611in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.754524in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.489522in}}%
\pgfpathlineto{\pgfqpoint{3.813959in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.833753in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.415737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710857in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710857in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892281in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892281in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073706in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073706in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255131in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255131in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.263063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.263063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.449612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.449612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.636162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.636162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.822712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733045in}{1.316852in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.303759in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.303950in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{3.865775in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.338035in}}%
\pgfpathlineto{\pgfqpoint{3.920219in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.370680in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.400692in}}%
\pgfpathlineto{\pgfqpoint{3.965698in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.434636in}}%
\pgfpathlineto{\pgfqpoint{4.013727in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.457136in}}%
\pgfpathlineto{\pgfqpoint{4.068670in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{4.062509in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{4.054045in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{1.577489in}}%
\pgfpathlineto{\pgfqpoint{4.024339in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{4.019295in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{1.658491in}}%
\pgfpathlineto{\pgfqpoint{3.989054in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{1.700406in}}%
\pgfpathlineto{\pgfqpoint{3.952066in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.743700in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.754920in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.773923in}}%
\pgfpathlineto{\pgfqpoint{3.825692in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.796681in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.820545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.784254in}}%
\pgfpathlineto{\pgfqpoint{3.731873in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{3.696795in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{3.670668in}{1.708045in}}%
\pgfpathlineto{\pgfqpoint{3.665722in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.659168in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.623045in}}%
\pgfpathlineto{\pgfqpoint{3.645154in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.636209in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.636924in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.631723in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.640504in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{3.681908in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.397580in}}%
\pgfpathlineto{\pgfqpoint{3.707654in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.720322in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.316852in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845545in}{1.367645in}}%
\pgfpathlineto{\pgfqpoint{3.849915in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.377783in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.948978in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.956426in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.955715in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.948691in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.934730in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{1.621178in}}%
\pgfpathlineto{\pgfqpoint{3.908678in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.651005in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.667236in}}%
\pgfpathlineto{\pgfqpoint{3.797683in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.682895in}}%
\pgfpathlineto{\pgfqpoint{3.750520in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{3.715658in}{1.633045in}}%
\pgfpathlineto{\pgfqpoint{3.703599in}{1.595545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.559235in}}%
\pgfpathlineto{\pgfqpoint{3.695107in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.688787in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.691950in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{3.732918in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.430417in}}%
\pgfpathlineto{\pgfqpoint{3.781827in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.367645in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845545in}{1.415737in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.417355in}}%
\pgfpathlineto{\pgfqpoint{3.907021in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.911236in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.907611in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{1.557717in}}%
\pgfpathlineto{\pgfqpoint{3.882401in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.573632in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.561611in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.558045in}}%
\pgfpathlineto{\pgfqpoint{3.754524in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{1.503368in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.489522in}}%
\pgfpathlineto{\pgfqpoint{3.813959in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{3.833753in}{1.445545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.415737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836386in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.836386in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.518838in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.518838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836386in}{1.518838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.239295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413063in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413063in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599612in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599612in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786162in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786162in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972712in}{1.239295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972712in}{1.989295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.239519in}}%
\pgfpathlineto{\pgfqpoint{4.426795in}{1.239519in}}%
\pgfpathlineto{\pgfqpoint{4.426795in}{1.241541in}}%
\pgfpathlineto{\pgfqpoint{4.464295in}{1.241541in}}%
\pgfpathlineto{\pgfqpoint{4.464295in}{1.254756in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{1.254756in}}%
\pgfpathlineto{\pgfqpoint{4.501795in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{4.539295in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{4.539295in}{1.482815in}}%
\pgfpathlineto{\pgfqpoint{4.576795in}{1.482815in}}%
\pgfpathlineto{\pgfqpoint{4.576795in}{1.665614in}}%
\pgfpathlineto{\pgfqpoint{4.614295in}{1.665614in}}%
\pgfpathlineto{\pgfqpoint{4.614295in}{1.840663in}}%
\pgfpathlineto{\pgfqpoint{4.651795in}{1.840663in}}%
\pgfpathlineto{\pgfqpoint{4.651795in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{4.689295in}{1.921113in}}%
\pgfpathlineto{\pgfqpoint{4.689295in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{4.726795in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{4.726795in}{1.592314in}}%
\pgfpathlineto{\pgfqpoint{4.764295in}{1.592314in}}%
\pgfpathlineto{\pgfqpoint{4.764295in}{1.455561in}}%
\pgfpathlineto{\pgfqpoint{4.801795in}{1.455561in}}%
\pgfpathlineto{\pgfqpoint{4.801795in}{1.354896in}}%
\pgfpathlineto{\pgfqpoint{4.839295in}{1.354896in}}%
\pgfpathlineto{\pgfqpoint{4.839295in}{1.296122in}}%
\pgfpathlineto{\pgfqpoint{4.876795in}{1.296122in}}%
\pgfpathlineto{\pgfqpoint{4.876795in}{1.263628in}}%
\pgfpathlineto{\pgfqpoint{4.914295in}{1.263628in}}%
\pgfpathlineto{\pgfqpoint{4.914295in}{1.248766in}}%
\pgfpathlineto{\pgfqpoint{4.951795in}{1.248766in}}%
\pgfpathlineto{\pgfqpoint{4.951795in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{4.989295in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{4.989295in}{1.240343in}}%
\pgfpathlineto{\pgfqpoint{5.026795in}{1.240343in}}%
\pgfpathlineto{\pgfqpoint{5.026795in}{1.239707in}}%
\pgfpathlineto{\pgfqpoint{5.064295in}{1.239707in}}%
\pgfpathlineto{\pgfqpoint{5.064295in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{5.101795in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{5.101795in}{1.239332in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.239332in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.596831in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.596831in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.668838in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.668838in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.750948in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.750948in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{1.239295in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668838in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.668838in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.239295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.989295in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.989295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764295in,y=2.072628in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont \(\displaystyle A_\mathrm{V,host}\) = \(\displaystyle {0.23}_{-0.01}^{+0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{0.427872in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.413233in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.411992in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.406574in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.402701in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.405735in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.413574in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.423954in}}%
\pgfpathlineto{\pgfqpoint{0.971088in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{0.971088in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.475567in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.493461in}}%
\pgfpathlineto{\pgfqpoint{1.049451in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.105545in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.105267in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.092211in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.098045in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.056729in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.865737in}}%
\pgfpathlineto{\pgfqpoint{1.023670in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.004920in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.002066in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.967420in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{0.926795in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{0.912211in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.014295in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.016973in}}%
\pgfpathlineto{\pgfqpoint{0.815545in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.973670in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{0.743545in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.912342in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.885929in}}%
\pgfpathlineto{\pgfqpoint{0.691378in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{0.637211in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.815545in}}%
\pgfpathlineto{\pgfqpoint{0.613513in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.605545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.591973in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{0.592228in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.678878in}}%
\pgfpathlineto{\pgfqpoint{0.559607in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{0.529473in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.521170in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.547107in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.558402in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.487008in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.476649in}}%
\pgfpathlineto{\pgfqpoint{0.649711in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.649711in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.427872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649711in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{0.649711in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.476649in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.487008in}}%
\pgfpathlineto{\pgfqpoint{0.558402in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.547107in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.521170in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.529473in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{0.559607in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.678878in}}%
\pgfpathlineto{\pgfqpoint{0.592228in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.591973in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{0.605545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.613513in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.815545in}}%
\pgfpathlineto{\pgfqpoint{0.637211in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{0.691378in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.885929in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.912342in}}%
\pgfpathlineto{\pgfqpoint{0.743545in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.973670in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{0.815545in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.016973in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.014295in}}%
\pgfpathlineto{\pgfqpoint{0.912211in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{0.926795in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{0.967420in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.002066in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.004920in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.023670in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.865737in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.056729in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.098045in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.092211in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.105267in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.105545in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{1.049451in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.493461in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.475567in}}%
\pgfpathlineto{\pgfqpoint{0.971088in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.971088in}{0.441795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658045in}{0.427872in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.413233in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.411992in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.406574in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.402701in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.405735in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.413574in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.423954in}}%
\pgfpathlineto{\pgfqpoint{0.971088in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{0.971088in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.475567in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.493461in}}%
\pgfpathlineto{\pgfqpoint{1.049451in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.105545in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.105267in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.092211in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.098045in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.056729in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.865737in}}%
\pgfpathlineto{\pgfqpoint{1.023670in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.004920in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.002066in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.967420in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{0.926795in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{0.912211in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.014295in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.016973in}}%
\pgfpathlineto{\pgfqpoint{0.815545in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.973670in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{0.743545in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.912342in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.885929in}}%
\pgfpathlineto{\pgfqpoint{0.691378in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{0.637211in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.815545in}}%
\pgfpathlineto{\pgfqpoint{0.613513in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.605545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.591973in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{0.592228in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.678878in}}%
\pgfpathlineto{\pgfqpoint{0.559607in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{0.529473in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.521170in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.547107in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.558402in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.487008in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.476649in}}%
\pgfpathlineto{\pgfqpoint{0.649711in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.649711in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.427872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.702995in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.530545in}}%
\pgfpathlineto{\pgfqpoint{0.635459in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.626889in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.643439in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{0.672928in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.732869in}}%
\pgfpathlineto{\pgfqpoint{0.733227in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{0.782110in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.791254in}}%
\pgfpathlineto{\pgfqpoint{0.833613in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.809396in}}%
\pgfpathlineto{\pgfqpoint{0.884575in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.790420in}}%
\pgfpathlineto{\pgfqpoint{0.948736in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{0.990165in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.712807in}}%
\pgfpathlineto{\pgfqpoint{1.000357in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.016051in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.027221in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.029837in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.014744in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.487892in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.484181in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.480208in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.483119in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.489493in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.496350in}}%
\pgfpathlineto{\pgfqpoint{0.702995in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{0.496350in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.489493in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.483119in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.480208in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.484181in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.487892in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{1.014744in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.029837in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.027221in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.016051in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.000357in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.712807in}}%
\pgfpathlineto{\pgfqpoint{0.990165in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{0.948736in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.790420in}}%
\pgfpathlineto{\pgfqpoint{0.884575in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.809396in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{0.833613in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.791254in}}%
\pgfpathlineto{\pgfqpoint{0.782110in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{0.733227in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.732869in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.672928in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{0.643439in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.626889in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.635459in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.530545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{0.702995in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.496350in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.789541in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.569241in}}%
\pgfpathlineto{\pgfqpoint{0.760500in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.606646in}}%
\pgfpathlineto{\pgfqpoint{0.777618in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.655923in}}%
\pgfpathlineto{\pgfqpoint{0.857279in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{0.893309in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.643584in}}%
\pgfpathlineto{\pgfqpoint{0.939539in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.950308in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.532327in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.527858in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.537115in}}%
\pgfpathlineto{\pgfqpoint{0.789541in}{0.545545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{0.537115in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.527858in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.532327in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.950308in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.939539in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.643584in}}%
\pgfpathlineto{\pgfqpoint{0.893309in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{0.857279in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.655923in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{0.777618in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.606646in}}%
\pgfpathlineto{\pgfqpoint{0.760500in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.569241in}}%
\pgfpathlineto{\pgfqpoint{0.789541in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.537115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534899in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487064in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690878in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643043in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846857in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799022in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002836in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955002in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158816in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110981in, y=0.291723in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.88}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826795in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=0.366140in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=0.539292in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=0.712444in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=0.885596in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451795in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201795in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352236in, y=1.058748in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226795in,y=0.826795in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle t_\mathrm{jet}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971088in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{0.971088in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.475567in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.493461in}}%
\pgfpathlineto{\pgfqpoint{1.049451in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{1.093461in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.105545in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.105267in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.095835in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.092211in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.098045in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.056729in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.033045in}{0.865737in}}%
\pgfpathlineto{\pgfqpoint{1.023670in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.004920in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.002066in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.967420in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{1.008045in}}%
\pgfpathlineto{\pgfqpoint{0.926795in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{0.912211in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.014295in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{1.016973in}}%
\pgfpathlineto{\pgfqpoint{0.815545in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.973670in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{0.743545in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.912342in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.885929in}}%
\pgfpathlineto{\pgfqpoint{0.691378in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{0.637211in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.815545in}}%
\pgfpathlineto{\pgfqpoint{0.613513in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.605545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.591973in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{0.592228in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.678878in}}%
\pgfpathlineto{\pgfqpoint{0.559607in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.641973in}}%
\pgfpathlineto{\pgfqpoint{0.529473in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.521170in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{0.547107in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.558402in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.583045in}{0.487008in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{0.476649in}}%
\pgfpathlineto{\pgfqpoint{0.649711in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{0.649711in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733045in}{0.496350in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.489493in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.483119in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.480208in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.484181in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.487892in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.510211in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.528353in}}%
\pgfpathlineto{\pgfqpoint{1.014744in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.029837in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.027221in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.016051in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.000357in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.995545in}{0.712807in}}%
\pgfpathlineto{\pgfqpoint{0.990165in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{0.958045in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{0.948736in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.790420in}}%
\pgfpathlineto{\pgfqpoint{0.884575in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.809396in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{0.833613in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.791254in}}%
\pgfpathlineto{\pgfqpoint{0.782110in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.765345in}}%
\pgfpathlineto{\pgfqpoint{0.733227in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.732869in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{0.672928in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{0.643439in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.626889in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.635459in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.658045in}{0.530545in}}%
\pgfpathlineto{\pgfqpoint{0.695545in}{0.510619in}}%
\pgfpathlineto{\pgfqpoint{0.702995in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.496350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808045in}{0.537115in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.527858in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.532327in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.950308in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.939539in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{0.643584in}}%
\pgfpathlineto{\pgfqpoint{0.893309in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{0.857279in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.845545in}{0.655923in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{0.777618in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.606646in}}%
\pgfpathlineto{\pgfqpoint{0.760500in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{0.569241in}}%
\pgfpathlineto{\pgfqpoint{0.789541in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.808045in}{0.537115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850964in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{0.610178in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{0.610178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850964in}{0.610178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{0.451795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{1.201795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483045in}{0.426013in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.420545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.411795in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.407435in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.403807in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.400255in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.474261in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.489295in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.531795in}}%
\pgfpathlineto{\pgfqpoint{1.834769in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.842255in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.844229in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.689545in}}%
\pgfpathlineto{\pgfqpoint{1.818571in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.808654in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.809515in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.781901in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.778531in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.773923in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.762089in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.747628in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.998223in}}%
\pgfpathlineto{\pgfqpoint{1.728734in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.061616in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.047468in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.987509in}}%
\pgfpathlineto{\pgfqpoint{1.571280in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.560545in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.917866in}}%
\pgfpathlineto{\pgfqpoint{1.530961in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.862211in}}%
\pgfpathlineto{\pgfqpoint{1.509830in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.484675in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.459473in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.677782in}}%
\pgfpathlineto{\pgfqpoint{1.389752in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{1.352441in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.343982in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.516567in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.493982in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.488442in}}%
\pgfpathlineto{\pgfqpoint{1.474711in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.474711in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.426013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474711in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{1.474711in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.488442in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.493982in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.516567in}}%
\pgfpathlineto{\pgfqpoint{1.343982in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.352441in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{1.389752in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.677782in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.459473in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{1.484675in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.509830in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.862211in}}%
\pgfpathlineto{\pgfqpoint{1.530961in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.917866in}}%
\pgfpathlineto{\pgfqpoint{1.560545in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.571280in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.987509in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.047468in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.061616in}}%
\pgfpathlineto{\pgfqpoint{1.728734in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.998223in}}%
\pgfpathlineto{\pgfqpoint{1.747628in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{1.762089in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.773923in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.778531in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.781901in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.809515in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.808654in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.818571in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.689545in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.844229in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.842255in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.834769in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.531795in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.489295in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.474261in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{0.441795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483045in}{0.426013in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.420545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.411795in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.407435in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.403807in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.400255in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.405808in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.474261in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.489295in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.531795in}}%
\pgfpathlineto{\pgfqpoint{1.834769in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.842255in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.844229in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.689545in}}%
\pgfpathlineto{\pgfqpoint{1.818571in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.808654in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.809515in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.781901in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.778531in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.773923in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.762089in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.747628in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.998223in}}%
\pgfpathlineto{\pgfqpoint{1.728734in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.061616in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.047468in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.987509in}}%
\pgfpathlineto{\pgfqpoint{1.571280in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.560545in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.917866in}}%
\pgfpathlineto{\pgfqpoint{1.530961in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.862211in}}%
\pgfpathlineto{\pgfqpoint{1.509830in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.484675in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.459473in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.677782in}}%
\pgfpathlineto{\pgfqpoint{1.389752in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{1.352441in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.343982in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.516567in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.493982in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.488442in}}%
\pgfpathlineto{\pgfqpoint{1.474711in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.474711in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.426013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.554141in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.544340in}}%
\pgfpathlineto{\pgfqpoint{1.519252in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.499524in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.515015in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.627688in}}%
\pgfpathlineto{\pgfqpoint{1.535545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.685863in}}%
\pgfpathlineto{\pgfqpoint{1.563771in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.585662in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.797651in}}%
\pgfpathlineto{\pgfqpoint{1.684505in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.825765in}}%
\pgfpathlineto{\pgfqpoint{1.719604in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.738893in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.756933in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.770859in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.775116in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.758090in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.532250in}}%
\pgfpathlineto{\pgfqpoint{1.728359in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.488557in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.477574in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.487787in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.493882in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.505597in}}%
\pgfpathlineto{\pgfqpoint{1.554141in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558045in}{0.505597in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.493882in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.487787in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.477574in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.488557in}}%
\pgfpathlineto{\pgfqpoint{1.728359in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.532250in}}%
\pgfpathlineto{\pgfqpoint{1.758090in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.775116in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.770859in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.756933in}}%
\pgfpathlineto{\pgfqpoint{1.738893in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.719604in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.825765in}}%
\pgfpathlineto{\pgfqpoint{1.684505in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.797651in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{1.585662in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.563771in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.685863in}}%
\pgfpathlineto{\pgfqpoint{1.535545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.627688in}}%
\pgfpathlineto{\pgfqpoint{1.515015in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.499524in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.519252in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.544340in}}%
\pgfpathlineto{\pgfqpoint{1.554141in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.505597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.647456in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.653191in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.637898in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.664660in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.728615in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.712406in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{1.647456in}{0.545545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{1.712406in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.728615in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.664660in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.637898in}}%
\pgfpathlineto{\pgfqpoint{1.653191in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.647456in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.528698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247663in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173229in, y=0.238526in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398161in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323727in, y=0.238526in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548659in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474226in, y=0.238526in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699157in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624724in, y=0.238526in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849655in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775222in, y=0.238526in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614295in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle \epsilon_e\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239295in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989295in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740388in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.474261in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.489295in}}%
\pgfpathlineto{\pgfqpoint{1.801795in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.531795in}}%
\pgfpathlineto{\pgfqpoint{1.834769in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.842255in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.844229in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.689545in}}%
\pgfpathlineto{\pgfqpoint{1.818571in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.808654in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.809515in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.783045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.781901in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.778531in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.773923in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.762089in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.747628in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.998223in}}%
\pgfpathlineto{\pgfqpoint{1.728734in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{1.061616in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{1.047468in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.987509in}}%
\pgfpathlineto{\pgfqpoint{1.571280in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.560545in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.917866in}}%
\pgfpathlineto{\pgfqpoint{1.530961in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.862211in}}%
\pgfpathlineto{\pgfqpoint{1.509830in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{1.484675in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.483045in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.459473in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{1.429138in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.677782in}}%
\pgfpathlineto{\pgfqpoint{1.389752in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{1.352441in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.343982in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.516567in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.408045in}{0.493982in}}%
\pgfpathlineto{\pgfqpoint{1.445545in}{0.488442in}}%
\pgfpathlineto{\pgfqpoint{1.474711in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{1.474711in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558045in}{0.505597in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.493882in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.487787in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.477574in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.488557in}}%
\pgfpathlineto{\pgfqpoint{1.728359in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.532250in}}%
\pgfpathlineto{\pgfqpoint{1.758090in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.772998in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.775116in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.770859in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.745545in}{0.756933in}}%
\pgfpathlineto{\pgfqpoint{1.738893in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.719604in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.825765in}}%
\pgfpathlineto{\pgfqpoint{1.684505in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.797651in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{1.595545in}{0.747083in}}%
\pgfpathlineto{\pgfqpoint{1.585662in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{1.563771in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.685863in}}%
\pgfpathlineto{\pgfqpoint{1.535545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.627688in}}%
\pgfpathlineto{\pgfqpoint{1.515015in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.499524in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.519252in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.520545in}{0.544340in}}%
\pgfpathlineto{\pgfqpoint{1.554141in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.558045in}{0.505597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670545in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.540822in}}%
\pgfpathlineto{\pgfqpoint{1.712406in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.728615in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.726425in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.711395in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.708045in}{0.664660in}}%
\pgfpathlineto{\pgfqpoint{1.700262in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.637898in}}%
\pgfpathlineto{\pgfqpoint{1.653191in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{1.633045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.647456in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{1.670545in}{0.528698in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670955in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.670955in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{0.610178in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{0.610178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.239295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670955in}{0.610178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.239295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{1.989295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{0.404173in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.400017in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.405701in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.411528in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.407435in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.418219in}}%
\pgfpathlineto{\pgfqpoint{2.593313in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.593313in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.494408in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.505045in}}%
\pgfpathlineto{\pgfqpoint{2.688402in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.709295in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{2.682141in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.672771in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.664752in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.660747in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.655641in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.820545in}}%
\pgfpathlineto{\pgfqpoint{2.619295in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{2.600950in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.572518in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.924711in}}%
\pgfpathlineto{\pgfqpoint{2.559434in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{2.463402in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.035545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{2.398670in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{2.384859in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.990653in}}%
\pgfpathlineto{\pgfqpoint{2.365999in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{2.355327in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{2.351697in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.347269in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{2.346360in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.327688in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.682501in}}%
\pgfpathlineto{\pgfqpoint{2.248045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.240009in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.245177in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.514741in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{2.347583in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.347583in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.404173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{2.430327in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.140188in}}%
\pgfpathlineto{\pgfqpoint{2.411545in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.090737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347583in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{2.347583in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.514741in}}%
\pgfpathlineto{\pgfqpoint{2.245177in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.240009in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.248045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.682501in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{2.327688in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.346360in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.347269in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{2.351697in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.355327in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{2.365999in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.990653in}}%
\pgfpathlineto{\pgfqpoint{2.384859in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{2.398670in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.035545in}}%
\pgfpathlineto{\pgfqpoint{2.463402in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{2.559434in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.924711in}}%
\pgfpathlineto{\pgfqpoint{2.572518in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{2.600950in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{2.619295in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.820545in}}%
\pgfpathlineto{\pgfqpoint{2.655641in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.660747in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.664752in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.672771in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.682141in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{2.709295in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.688402in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.505045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.494408in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{2.593313in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.593313in}{0.441795in}}%
\pgfpathmoveto{\pgfqpoint{2.411545in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.140188in}}%
\pgfpathlineto{\pgfqpoint{2.430327in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{2.411545in}{1.108045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{0.404173in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.400017in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.405701in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.411528in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.407435in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.418219in}}%
\pgfpathlineto{\pgfqpoint{2.593313in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.593313in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.494408in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.505045in}}%
\pgfpathlineto{\pgfqpoint{2.688402in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.709295in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{2.682141in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.672771in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.664752in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.660747in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.655641in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.820545in}}%
\pgfpathlineto{\pgfqpoint{2.619295in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{2.600950in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.572518in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.924711in}}%
\pgfpathlineto{\pgfqpoint{2.559434in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{2.463402in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.035545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{2.398670in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{2.384859in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.990653in}}%
\pgfpathlineto{\pgfqpoint{2.365999in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{2.355327in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{2.351697in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.347269in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{2.346360in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.327688in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.682501in}}%
\pgfpathlineto{\pgfqpoint{2.248045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.240009in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.245177in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.514741in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{2.347583in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.347583in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.404173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360418in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.348527in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.347688in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.351976in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.358024in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.365070in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.380633in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{2.403551in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.767660in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.758151in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.550769in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.592546in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{2.609863in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.606259in}}%
\pgfpathlineto{\pgfqpoint{2.606549in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.595883in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.525891in}}%
\pgfpathlineto{\pgfqpoint{2.538663in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.504596in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.478284in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.485128in}}%
\pgfpathlineto{\pgfqpoint{2.360418in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{2.430327in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.140188in}}%
\pgfpathlineto{\pgfqpoint{2.411545in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.090737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{0.485128in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.478284in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.504596in}}%
\pgfpathlineto{\pgfqpoint{2.538663in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.525891in}}%
\pgfpathlineto{\pgfqpoint{2.595883in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.606549in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.606259in}}%
\pgfpathlineto{\pgfqpoint{2.609863in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{2.592546in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.550769in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.758151in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.767660in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{2.403551in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{2.380633in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.365070in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.358024in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.351976in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.347688in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.348527in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.360418in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.485128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.376837in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.368752in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.376735in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{2.399603in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.686024in}}%
\pgfpathlineto{\pgfqpoint{2.436176in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.451662in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.448601in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.522136in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.536995in}}%
\pgfpathlineto{\pgfqpoint{2.376837in}{0.545545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{0.536995in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.522136in}}%
\pgfpathlineto{\pgfqpoint{2.448601in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.451662in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.436176in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.686024in}}%
\pgfpathlineto{\pgfqpoint{2.399603in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{2.376735in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.368752in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.376837in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.536995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163088in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163088in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133327in, y=0.327870in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318061in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318061in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288300in, y=0.327870in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473035in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473035in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443273in, y=0.327870in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628008in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628008in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598247in, y=0.327870in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401795in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle \epsilon_B\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026795in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776795in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593313in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{2.593313in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.494408in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.505045in}}%
\pgfpathlineto{\pgfqpoint{2.688402in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.717056in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.709295in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.683045in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{2.682141in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.672771in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.664752in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.660747in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.655641in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{0.820545in}}%
\pgfpathlineto{\pgfqpoint{2.619295in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{2.600950in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.572518in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.924711in}}%
\pgfpathlineto{\pgfqpoint{2.559434in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{2.463402in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{1.035545in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{2.398670in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{2.384859in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.990653in}}%
\pgfpathlineto{\pgfqpoint{2.365999in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{2.355327in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{2.351697in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.347269in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{2.346360in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.327688in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.682501in}}%
\pgfpathlineto{\pgfqpoint{2.248045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.233650in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.240009in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.245177in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{0.514741in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.308045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{2.347583in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{2.347583in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420545in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{2.430327in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.140188in}}%
\pgfpathlineto{\pgfqpoint{2.411545in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{1.090737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{0.485128in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.478284in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.490753in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.497030in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.504596in}}%
\pgfpathlineto{\pgfqpoint{2.538663in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.525891in}}%
\pgfpathlineto{\pgfqpoint{2.595883in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.606549in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.606259in}}%
\pgfpathlineto{\pgfqpoint{2.609863in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.608045in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{2.592546in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.550769in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{0.758151in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.767660in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{2.403551in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.776028in}}%
\pgfpathlineto{\pgfqpoint{2.380633in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.365070in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.358024in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.351976in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.349365in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.347688in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.348527in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.360418in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.485128in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383045in}{0.536995in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.522136in}}%
\pgfpathlineto{\pgfqpoint{2.448601in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.458045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.451662in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.436176in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.420545in}{0.686024in}}%
\pgfpathlineto{\pgfqpoint{2.399603in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{2.376735in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.368752in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.376837in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.383045in}{0.536995in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434078in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.434078in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{0.610178in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{0.610178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.026795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434078in}{0.610178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.026795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.776795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133045in}{0.414989in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.410128in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.409928in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.404675in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.399848in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.411216in}}%
\pgfpathlineto{\pgfqpoint{3.344133in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.344133in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.494503in}}%
\pgfpathlineto{\pgfqpoint{3.375455in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.533613in}}%
\pgfpathlineto{\pgfqpoint{3.410128in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.416868in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.416475in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.655160in}}%
\pgfpathlineto{\pgfqpoint{3.390857in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.361992in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.363600in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.743045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.748045in}}%
\pgfpathlineto{\pgfqpoint{3.319513in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.317886in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.316400in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.313627in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.308771in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.292420in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.266973in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{3.210251in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{3.176466in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.993045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.989295in}}%
\pgfpathlineto{\pgfqpoint{3.108045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.099711in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.914920in}}%
\pgfpathlineto{\pgfqpoint{3.074295in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{3.050545in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.022990in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{2.996861in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.992660in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.974116in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.949711in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.564775in}}%
\pgfpathlineto{\pgfqpoint{2.962211in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.520207in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.482225in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.473262in}}%
\pgfpathlineto{\pgfqpoint{3.105961in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.105961in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.414989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{3.247330in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{3.243339in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.103878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105961in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{3.105961in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.473262in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.482225in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.520207in}}%
\pgfpathlineto{\pgfqpoint{2.962211in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.564775in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{2.949711in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.974116in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.992660in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.996861in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{3.022990in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.050545in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{3.074295in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.914920in}}%
\pgfpathlineto{\pgfqpoint{3.099711in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.108045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.989295in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.993045in}}%
\pgfpathlineto{\pgfqpoint{3.176466in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{3.210251in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{3.266973in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.292420in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.308771in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.313627in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.316400in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.317886in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.319513in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.748045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.743045in}}%
\pgfpathlineto{\pgfqpoint{3.363600in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.361992in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.390857in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.655160in}}%
\pgfpathlineto{\pgfqpoint{3.416475in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.416868in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.410128in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.533613in}}%
\pgfpathlineto{\pgfqpoint{3.375455in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.494503in}}%
\pgfpathlineto{\pgfqpoint{3.344133in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.344133in}{0.441795in}}%
\pgfpathmoveto{\pgfqpoint{3.243339in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{3.247330in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{3.243339in}{1.108045in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133045in}{0.414989in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.410128in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.409928in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.404675in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.399848in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.411216in}}%
\pgfpathlineto{\pgfqpoint{3.344133in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.344133in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.494503in}}%
\pgfpathlineto{\pgfqpoint{3.375455in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.533613in}}%
\pgfpathlineto{\pgfqpoint{3.410128in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.416868in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.416475in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.655160in}}%
\pgfpathlineto{\pgfqpoint{3.390857in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.361992in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.363600in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.743045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.748045in}}%
\pgfpathlineto{\pgfqpoint{3.319513in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.317886in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.316400in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.313627in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.308771in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.292420in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.266973in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{3.210251in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{3.176466in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.993045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.989295in}}%
\pgfpathlineto{\pgfqpoint{3.108045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.099711in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.914920in}}%
\pgfpathlineto{\pgfqpoint{3.074295in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{3.050545in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.022990in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{2.996861in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.992660in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.974116in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.949711in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.564775in}}%
\pgfpathlineto{\pgfqpoint{2.962211in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.520207in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.482225in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.473262in}}%
\pgfpathlineto{\pgfqpoint{3.105961in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.105961in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.414989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.156631in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.540883in}}%
\pgfpathlineto{\pgfqpoint{3.089882in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.069537in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.066218in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.083914in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{3.106206in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.122471in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{3.225545in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.835980in}}%
\pgfpathlineto{\pgfqpoint{3.263703in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.281530in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.768428in}}%
\pgfpathlineto{\pgfqpoint{3.299748in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.308920in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.315104in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.318375in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.586499in}}%
\pgfpathlineto{\pgfqpoint{3.322475in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.331517in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{3.316278in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.476622in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.483503in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.493411in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.501678in}}%
\pgfpathlineto{\pgfqpoint{3.156631in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{3.247330in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{3.243339in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.103878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170545in}{0.501678in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.493411in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.483503in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.476622in}}%
\pgfpathlineto{\pgfqpoint{3.316278in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{3.331517in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.322475in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.586499in}}%
\pgfpathlineto{\pgfqpoint{3.318375in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.315104in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.308920in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.299748in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.768428in}}%
\pgfpathlineto{\pgfqpoint{3.281530in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.263703in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.835980in}}%
\pgfpathlineto{\pgfqpoint{3.225545in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{3.122471in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.106206in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{3.083914in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.066218in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.069537in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.089882in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.540883in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{3.156631in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.501678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.224925in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.215539in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.231113in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.682620in}}%
\pgfpathlineto{\pgfqpoint{3.267179in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.646161in}}%
\pgfpathlineto{\pgfqpoint{3.294228in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.303695in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.301106in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.521532in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{3.224925in}{0.545545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.521532in}}%
\pgfpathlineto{\pgfqpoint{3.301106in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.303695in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.294228in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.646161in}}%
\pgfpathlineto{\pgfqpoint{3.267179in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.682620in}}%
\pgfpathlineto{\pgfqpoint{3.231113in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.215539in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.224925in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.531479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893668in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893668in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835944in, y=0.271945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046916in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046916in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989192in, y=0.271945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200164in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200164in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142440in, y=0.271945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353411in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353411in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295687in, y=0.271945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506659in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506659in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448935in, y=0.271945in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {\ensuremath{-}0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189295in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle A_\star\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814295in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564295in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344133in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{3.344133in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.494503in}}%
\pgfpathlineto{\pgfqpoint{3.375455in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.533613in}}%
\pgfpathlineto{\pgfqpoint{3.410128in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.416868in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.416475in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.395545in}{0.655160in}}%
\pgfpathlineto{\pgfqpoint{3.390857in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.361992in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.363600in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.743045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.748045in}}%
\pgfpathlineto{\pgfqpoint{3.319513in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.317886in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.316400in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.313627in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.308771in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.292420in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.266973in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{3.210251in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{3.176466in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.993045in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.989295in}}%
\pgfpathlineto{\pgfqpoint{3.108045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.099711in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.914920in}}%
\pgfpathlineto{\pgfqpoint{3.074295in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{3.050545in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.022990in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{2.996861in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{2.992660in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{2.974116in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{2.949711in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.615431in}}%
\pgfpathlineto{\pgfqpoint{2.925753in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{2.945545in}{0.564775in}}%
\pgfpathlineto{\pgfqpoint{2.962211in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.983045in}{0.520207in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.020545in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.058045in}{0.482225in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.473262in}}%
\pgfpathlineto{\pgfqpoint{3.105961in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.105961in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{3.247330in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.114295in}}%
\pgfpathlineto{\pgfqpoint{3.243339in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{1.103878in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170545in}{0.501678in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.493411in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.483503in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.476622in}}%
\pgfpathlineto{\pgfqpoint{3.316278in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{3.331517in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.322475in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{0.586499in}}%
\pgfpathlineto{\pgfqpoint{3.318375in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.315104in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.308920in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.299748in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.768428in}}%
\pgfpathlineto{\pgfqpoint{3.281530in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.263703in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.835980in}}%
\pgfpathlineto{\pgfqpoint{3.225545in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{3.122471in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.106206in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{3.083914in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.066218in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.069537in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.089882in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{0.540883in}}%
\pgfpathlineto{\pgfqpoint{3.133045in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{3.156631in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.170545in}{0.501678in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245545in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.521532in}}%
\pgfpathlineto{\pgfqpoint{3.301106in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.303695in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.294228in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.283045in}{0.646161in}}%
\pgfpathlineto{\pgfqpoint{3.267179in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.682620in}}%
\pgfpathlineto{\pgfqpoint{3.231113in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.215539in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.208045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.224925in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.245545in}{0.531479in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238075in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.238075in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{0.610178in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{0.610178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.814295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238075in}{0.610178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.814295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{3.564295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733045in}{0.414602in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.406616in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.406723in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.403562in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.404996in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.412895in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.431873in}}%
\pgfpathlineto{\pgfqpoint{3.959607in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.959607in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.490603in}}%
\pgfpathlineto{\pgfqpoint{4.015282in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.528499in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.538402in}}%
\pgfpathlineto{\pgfqpoint{4.079920in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.080222in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.080222in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.019809in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.721326in}}%
\pgfpathlineto{\pgfqpoint{3.991331in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.982501in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.966378in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{3.957440in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.942676in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.936170in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.927836in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.968545in}}%
\pgfpathlineto{\pgfqpoint{3.885018in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.997628in}}%
\pgfpathlineto{\pgfqpoint{3.847628in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{3.841378in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{3.782083in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{3.708045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.700479in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.696438in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.881414in}}%
\pgfpathlineto{\pgfqpoint{3.670160in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.660100in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.661277in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.748486in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.642900in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.631795in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.632387in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.628045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.643982in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.523771in}}%
\pgfpathlineto{\pgfqpoint{3.663123in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.475623in}}%
\pgfpathlineto{\pgfqpoint{3.706882in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.706882in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.414602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706882in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{3.706882in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.475623in}}%
\pgfpathlineto{\pgfqpoint{3.663123in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.523771in}}%
\pgfpathlineto{\pgfqpoint{3.643982in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.628045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.632387in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.631795in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.642900in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.748486in}}%
\pgfpathlineto{\pgfqpoint{3.661277in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.660100in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.670160in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.881414in}}%
\pgfpathlineto{\pgfqpoint{3.696438in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.700479in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.708045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{3.782083in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{3.841378in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{3.847628in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.997628in}}%
\pgfpathlineto{\pgfqpoint{3.885018in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.968545in}}%
\pgfpathlineto{\pgfqpoint{3.927836in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.936170in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.942676in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.957440in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{3.966378in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.982501in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.991331in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.721326in}}%
\pgfpathlineto{\pgfqpoint{4.019809in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{4.080222in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.080222in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.079920in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.538402in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.528499in}}%
\pgfpathlineto{\pgfqpoint{4.015282in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.490603in}}%
\pgfpathlineto{\pgfqpoint{3.959607in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.959607in}{0.441795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733045in}{0.414602in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.406616in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.406723in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.403562in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.404996in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.412895in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.431873in}}%
\pgfpathlineto{\pgfqpoint{3.959607in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.959607in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.490603in}}%
\pgfpathlineto{\pgfqpoint{4.015282in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.528499in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.538402in}}%
\pgfpathlineto{\pgfqpoint{4.079920in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.080222in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.080222in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.019809in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.721326in}}%
\pgfpathlineto{\pgfqpoint{3.991331in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.982501in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.966378in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{3.957440in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.942676in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.936170in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.927836in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.968545in}}%
\pgfpathlineto{\pgfqpoint{3.885018in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.997628in}}%
\pgfpathlineto{\pgfqpoint{3.847628in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{3.841378in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{3.782083in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{3.708045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.700479in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.696438in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.881414in}}%
\pgfpathlineto{\pgfqpoint{3.670160in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.660100in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.661277in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.748486in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.642900in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.631795in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.632387in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.628045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.643982in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.523771in}}%
\pgfpathlineto{\pgfqpoint{3.663123in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.475623in}}%
\pgfpathlineto{\pgfqpoint{3.706882in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.706882in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.414602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.738915in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.510214in}}%
\pgfpathlineto{\pgfqpoint{3.699868in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.558947in}}%
\pgfpathlineto{\pgfqpoint{3.683370in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.682816in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.657148in}}%
\pgfpathlineto{\pgfqpoint{3.695786in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.706911in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.724787in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.746344in}}%
\pgfpathlineto{\pgfqpoint{3.762153in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.776314in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.774052in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.798791in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{3.892270in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.918549in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{3.933534in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.947614in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.954013in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.597530in}}%
\pgfpathlineto{\pgfqpoint{3.965786in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.927420in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.484476in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.488856in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.492552in}}%
\pgfpathlineto{\pgfqpoint{3.738915in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770545in}{0.492552in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.488856in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.484476in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{3.927420in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.965786in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.597530in}}%
\pgfpathlineto{\pgfqpoint{3.954013in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.947614in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.933534in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{3.918549in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.892270in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.798791in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.774052in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.776314in}}%
\pgfpathlineto{\pgfqpoint{3.762153in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.746344in}}%
\pgfpathlineto{\pgfqpoint{3.724787in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.706911in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.695786in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.657148in}}%
\pgfpathlineto{\pgfqpoint{3.682816in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.683370in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.558947in}}%
\pgfpathlineto{\pgfqpoint{3.699868in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.510214in}}%
\pgfpathlineto{\pgfqpoint{3.738915in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.492552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.808045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.558902in}}%
\pgfpathlineto{\pgfqpoint{3.748175in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.619187in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.635158in}}%
\pgfpathlineto{\pgfqpoint{3.839719in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.662705in}}%
\pgfpathlineto{\pgfqpoint{3.864736in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.655139in}}%
\pgfpathlineto{\pgfqpoint{3.906158in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.920123in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.906927in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.530886in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.545545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845545in}{0.530886in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{3.906927in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.920123in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.906158in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.655139in}}%
\pgfpathlineto{\pgfqpoint{3.864736in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.662705in}}%
\pgfpathlineto{\pgfqpoint{3.839719in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.635158in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.619187in}}%
\pgfpathlineto{\pgfqpoint{3.748175in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.558902in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.530886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710857in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710857in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679732in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892281in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892281in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861156in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073706in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073706in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042581in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255131in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255131in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.224005in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976795in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle E_\mathrm{K,iso,52}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601795in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351795in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959607in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{3.959607in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.490603in}}%
\pgfpathlineto{\pgfqpoint{4.015282in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.528499in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.538402in}}%
\pgfpathlineto{\pgfqpoint{4.079920in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.080222in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.080222in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.070545in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.033045in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.019809in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.995545in}{0.721326in}}%
\pgfpathlineto{\pgfqpoint{3.991331in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.982501in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.966378in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{3.957440in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.942676in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.936170in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.927836in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.968545in}}%
\pgfpathlineto{\pgfqpoint{3.885018in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.997628in}}%
\pgfpathlineto{\pgfqpoint{3.847628in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{3.841378in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{1.015398in}}%
\pgfpathlineto{\pgfqpoint{3.782083in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.989775in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{3.708045in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{3.700479in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{3.696438in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.881414in}}%
\pgfpathlineto{\pgfqpoint{3.670160in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{3.660100in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{3.661277in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.748486in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.642900in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.631795in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.632387in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.628045in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.643982in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.658045in}{0.523771in}}%
\pgfpathlineto{\pgfqpoint{3.663123in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.475623in}}%
\pgfpathlineto{\pgfqpoint{3.706882in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{3.706882in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770545in}{0.492552in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.488856in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.484853in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.484476in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{3.927420in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.965786in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.958045in}{0.597530in}}%
\pgfpathlineto{\pgfqpoint{3.954013in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.947614in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.933534in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.920545in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{3.918549in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.892270in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.785128in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.798791in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.774052in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.776314in}}%
\pgfpathlineto{\pgfqpoint{3.762153in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.746344in}}%
\pgfpathlineto{\pgfqpoint{3.724787in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.706911in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{3.695786in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.657148in}}%
\pgfpathlineto{\pgfqpoint{3.682816in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.683370in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.695545in}{0.558947in}}%
\pgfpathlineto{\pgfqpoint{3.699868in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.733045in}{0.510214in}}%
\pgfpathlineto{\pgfqpoint{3.738915in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.492552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845545in}{0.530886in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{3.906927in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.920123in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.906158in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.883045in}{0.655139in}}%
\pgfpathlineto{\pgfqpoint{3.864736in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.662705in}}%
\pgfpathlineto{\pgfqpoint{3.839719in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.635158in}}%
\pgfpathlineto{\pgfqpoint{3.772654in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.619187in}}%
\pgfpathlineto{\pgfqpoint{3.748175in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.770545in}{0.558902in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.808045in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{3.845545in}{0.530886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836386in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.836386in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{0.610178in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{0.610178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.601795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836386in}{0.610178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{3.601795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{4.351795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390000in}{0.448339in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.760000in,height=0.760000in]{corner_MKT-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558045in}{0.413233in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.406574in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.402756in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.402985in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.405625in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.411709in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.415076in}}%
\pgfpathlineto{\pgfqpoint{4.813848in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.813848in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.471709in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.474295in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.487923in}}%
\pgfpathlineto{\pgfqpoint{4.925009in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.518759in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{4.972175in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.972107in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.585388in}}%
\pgfpathlineto{\pgfqpoint{4.954473in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.941197in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.939662in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.702576in}}%
\pgfpathlineto{\pgfqpoint{4.921154in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{4.890857in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.853633in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{4.850545in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.913045in}}%
\pgfpathlineto{\pgfqpoint{4.809830in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{4.771934in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{4.725090in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{1.011170in}}%
\pgfpathlineto{\pgfqpoint{4.678878in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{4.651795in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{4.614295in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{4.571934in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.944156in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{4.529691in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.856259in}}%
\pgfpathlineto{\pgfqpoint{4.514775in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{4.499261in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.774711in}}%
\pgfpathlineto{\pgfqpoint{4.480267in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.763045in}}%
\pgfpathlineto{\pgfqpoint{4.485902in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.470188in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.454572in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.454564in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.447352in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.476795in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.502045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.471717in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.413233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524174in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.471717in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.502045in}}%
\pgfpathlineto{\pgfqpoint{4.476795in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.447352in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.454564in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.454572in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.470188in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.485902in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.763045in}}%
\pgfpathlineto{\pgfqpoint{4.480267in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.774711in}}%
\pgfpathlineto{\pgfqpoint{4.499261in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.514775in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.856259in}}%
\pgfpathlineto{\pgfqpoint{4.529691in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.944156in}}%
\pgfpathlineto{\pgfqpoint{4.571934in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{4.614295in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{4.651795in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{4.678878in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{1.011170in}}%
\pgfpathlineto{\pgfqpoint{4.725090in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{4.771934in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{4.809830in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.913045in}}%
\pgfpathlineto{\pgfqpoint{4.850545in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{4.853633in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.890857in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{4.921154in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.702576in}}%
\pgfpathlineto{\pgfqpoint{4.939662in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.941197in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.954473in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.585388in}}%
\pgfpathlineto{\pgfqpoint{4.972107in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.972175in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.518759in}}%
\pgfpathlineto{\pgfqpoint{4.925009in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.487923in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.474295in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.471709in}}%
\pgfpathlineto{\pgfqpoint{4.813848in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.813848in}{0.441795in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558045in}{0.413233in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.406574in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.402756in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.402985in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.405625in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.411709in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.415076in}}%
\pgfpathlineto{\pgfqpoint{4.813848in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.813848in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.471709in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.474295in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.487923in}}%
\pgfpathlineto{\pgfqpoint{4.925009in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.518759in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{4.972175in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.972107in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.585388in}}%
\pgfpathlineto{\pgfqpoint{4.954473in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.941197in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.939662in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.702576in}}%
\pgfpathlineto{\pgfqpoint{4.921154in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{4.890857in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.853633in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{4.850545in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.913045in}}%
\pgfpathlineto{\pgfqpoint{4.809830in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{4.771934in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{4.725090in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{1.011170in}}%
\pgfpathlineto{\pgfqpoint{4.678878in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{4.651795in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{4.614295in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{4.571934in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.944156in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{4.529691in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.856259in}}%
\pgfpathlineto{\pgfqpoint{4.514775in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{4.499261in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.774711in}}%
\pgfpathlineto{\pgfqpoint{4.480267in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.763045in}}%
\pgfpathlineto{\pgfqpoint{4.485902in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.470188in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.454572in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.454564in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.447352in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.476795in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.502045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.471717in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{0.433045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.413233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.558045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.522978in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.570382in}}%
\pgfpathlineto{\pgfqpoint{4.517507in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.519054in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.623032in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{4.566795in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.767893in}}%
\pgfpathlineto{\pgfqpoint{4.599225in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.805340in}}%
\pgfpathlineto{\pgfqpoint{4.662650in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{4.672330in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.795492in}}%
\pgfpathlineto{\pgfqpoint{4.732992in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.757833in}}%
\pgfpathlineto{\pgfqpoint{4.774362in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{4.801724in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.664373in}}%
\pgfpathlineto{\pgfqpoint{4.824947in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.844677in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.853493in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.837131in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.531811in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.508546in}}%
\pgfpathlineto{\pgfqpoint{4.781602in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.485597in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.483512in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.493592in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.508045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595545in}{0.493592in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.483512in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.485597in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{4.781602in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.508546in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.531811in}}%
\pgfpathlineto{\pgfqpoint{4.837131in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.853493in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.844677in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.824947in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.664373in}}%
\pgfpathlineto{\pgfqpoint{4.801724in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{4.774362in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.757833in}}%
\pgfpathlineto{\pgfqpoint{4.732992in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.795492in}}%
\pgfpathlineto{\pgfqpoint{4.672330in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{4.662650in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.805340in}}%
\pgfpathlineto{\pgfqpoint{4.599225in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.767893in}}%
\pgfpathlineto{\pgfqpoint{4.566795in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.623032in}}%
\pgfpathlineto{\pgfqpoint{4.519054in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.517507in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.570382in}}%
\pgfpathlineto{\pgfqpoint{4.522978in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.493592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.614469in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.562033in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.655693in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.661747in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{4.723788in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.742695in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.717285in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.541008in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.529492in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.537305in}}%
\pgfpathlineto{\pgfqpoint{4.614469in}{0.545545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633045in}{0.537305in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.529492in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.541008in}}%
\pgfpathlineto{\pgfqpoint{4.717285in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.742695in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.723788in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.661747in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.655693in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.562033in}}%
\pgfpathlineto{\pgfqpoint{4.614469in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.537305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413063in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413063in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348519in, y=0.258304in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599612in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599612in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535068in, y=0.258304in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.225}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786162in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786162in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.721618in, y=0.258304in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972712in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972712in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.908168in, y=0.258304in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0.275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764295in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A_\mathrm{V,host}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389295in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139295in}{0.466412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389295in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139295in}{0.639564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389295in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139295in}{0.812716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389295in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139295in}{0.985868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389295in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139295in}{1.159020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813848in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{4.813848in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.471709in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.474295in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.487923in}}%
\pgfpathlineto{\pgfqpoint{4.925009in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.518759in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.543759in}}%
\pgfpathlineto{\pgfqpoint{4.972175in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.972107in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.970545in}{0.585388in}}%
\pgfpathlineto{\pgfqpoint{4.954473in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.941197in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.939662in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.933045in}{0.702576in}}%
\pgfpathlineto{\pgfqpoint{4.921154in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{4.890857in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.853633in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{4.850545in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.913045in}}%
\pgfpathlineto{\pgfqpoint{4.809830in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{4.771934in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{4.725090in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{1.011170in}}%
\pgfpathlineto{\pgfqpoint{4.678878in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{4.651795in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{4.614295in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{4.571934in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.944156in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{0.920545in}}%
\pgfpathlineto{\pgfqpoint{4.529691in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.856259in}}%
\pgfpathlineto{\pgfqpoint{4.514775in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{4.499261in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.774711in}}%
\pgfpathlineto{\pgfqpoint{4.480267in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.763045in}}%
\pgfpathlineto{\pgfqpoint{4.485902in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.470188in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.454572in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.454564in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.447352in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.476795in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{0.502045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.471717in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{0.470545in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{0.441795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595545in}{0.493592in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.483512in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.481093in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.485597in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.493677in}}%
\pgfpathlineto{\pgfqpoint{4.781602in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.508546in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.531811in}}%
\pgfpathlineto{\pgfqpoint{4.837131in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.853493in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.844677in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.824947in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.820545in}{0.664373in}}%
\pgfpathlineto{\pgfqpoint{4.801724in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.783045in}{0.723198in}}%
\pgfpathlineto{\pgfqpoint{4.774362in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.745545in}{0.757833in}}%
\pgfpathlineto{\pgfqpoint{4.732992in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.795492in}}%
\pgfpathlineto{\pgfqpoint{4.672330in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{4.662650in}{0.808045in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.805340in}}%
\pgfpathlineto{\pgfqpoint{4.599225in}{0.770545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.767893in}}%
\pgfpathlineto{\pgfqpoint{4.566795in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{4.542458in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{4.531352in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.623032in}}%
\pgfpathlineto{\pgfqpoint{4.519054in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.517507in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.520545in}{0.570382in}}%
\pgfpathlineto{\pgfqpoint{4.522978in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.493592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633045in}{0.537305in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.529492in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.541008in}}%
\pgfpathlineto{\pgfqpoint{4.717285in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.742695in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.723788in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.708045in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.670545in}{0.661747in}}%
\pgfpathlineto{\pgfqpoint{4.649375in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.655693in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{4.581147in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{4.595545in}{0.562033in}}%
\pgfpathlineto{\pgfqpoint{4.614469in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{4.633045in}{0.537305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668838in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.668838in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{0.610178in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{0.610178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.389295in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668838in}{0.610178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.389295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389295in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{5.176795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{5.176795in}{0.451795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191412in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191412in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160286in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364564in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364564in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.333438in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537716in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537716in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506590in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710868in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.710868in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.679742in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884020in}{0.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884020in}{1.201795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.852894in, y=0.325142in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {4.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.551795in,y=0.226795in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont log(\(\displaystyle t_\mathrm{jet}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.176795in}{0.474287in}}%
\pgfpathlineto{\pgfqpoint{5.214295in}{0.474287in}}%
\pgfpathlineto{\pgfqpoint{5.214295in}{0.623944in}}%
\pgfpathlineto{\pgfqpoint{5.251795in}{0.623944in}}%
\pgfpathlineto{\pgfqpoint{5.251795in}{0.949661in}}%
\pgfpathlineto{\pgfqpoint{5.289295in}{0.949661in}}%
\pgfpathlineto{\pgfqpoint{5.289295in}{1.133613in}}%
\pgfpathlineto{\pgfqpoint{5.326795in}{1.133613in}}%
\pgfpathlineto{\pgfqpoint{5.326795in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{5.364295in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{5.401795in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{5.401795in}{0.706562in}}%
\pgfpathlineto{\pgfqpoint{5.439295in}{0.706562in}}%
\pgfpathlineto{\pgfqpoint{5.439295in}{0.621280in}}%
\pgfpathlineto{\pgfqpoint{5.476795in}{0.621280in}}%
\pgfpathlineto{\pgfqpoint{5.476795in}{0.555893in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{0.555893in}}%
\pgfpathlineto{\pgfqpoint{5.514295in}{0.519002in}}%
\pgfpathlineto{\pgfqpoint{5.551795in}{0.519002in}}%
\pgfpathlineto{\pgfqpoint{5.551795in}{0.497218in}}%
\pgfpathlineto{\pgfqpoint{5.589295in}{0.497218in}}%
\pgfpathlineto{\pgfqpoint{5.589295in}{0.479649in}}%
\pgfpathlineto{\pgfqpoint{5.626795in}{0.479649in}}%
\pgfpathlineto{\pgfqpoint{5.626795in}{0.469802in}}%
\pgfpathlineto{\pgfqpoint{5.664295in}{0.469802in}}%
\pgfpathlineto{\pgfqpoint{5.664295in}{0.463530in}}%
\pgfpathlineto{\pgfqpoint{5.701795in}{0.463530in}}%
\pgfpathlineto{\pgfqpoint{5.701795in}{0.458809in}}%
\pgfpathlineto{\pgfqpoint{5.739295in}{0.458809in}}%
\pgfpathlineto{\pgfqpoint{5.739295in}{0.456111in}}%
\pgfpathlineto{\pgfqpoint{5.776795in}{0.456111in}}%
\pgfpathlineto{\pgfqpoint{5.776795in}{0.454324in}}%
\pgfpathlineto{\pgfqpoint{5.814295in}{0.454324in}}%
\pgfpathlineto{\pgfqpoint{5.814295in}{0.454290in}}%
\pgfpathlineto{\pgfqpoint{5.851795in}{0.454290in}}%
\pgfpathlineto{\pgfqpoint{5.851795in}{0.453717in}}%
\pgfpathlineto{\pgfqpoint{5.889295in}{0.453717in}}%
\pgfpathlineto{\pgfqpoint{5.889295in}{0.452739in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{0.452739in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.275948in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.275948in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.335178in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.335178in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.435374in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.435374in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176795in}{0.451795in}}{\pgfqpoint{0.750000in}{0.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335178in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.335178in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.176795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176795in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{0.451795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176795in}{1.201795in}}%
\pgfpathlineto{\pgfqpoint{5.926795in}{1.201795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.551795in,y=1.285128in,,base]{\color{textcolor}\rmfamily\fontsize{5.760000}{6.912000}\selectfont log(\(\displaystyle t_\mathrm{jet}\)) = \(\displaystyle {2.26}_{-0.27}^{+0.46}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/filter_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.620000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.620000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.620000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038032in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038032in,y=3.568611in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805986in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805986in,y=3.568611in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573940in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573940in,y=3.568611in,,bottom]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501255in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636485in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732432in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806854in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867662in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919074in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963609in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002892in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269209in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404439in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500386in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574808in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635616in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687028in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731563in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770846in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037163in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172393in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268340in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342763in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403570in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454982in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499518in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538800in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805117in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940347in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036294in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110717in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171525in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222937in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855250in,y=3.718256in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time since trigger (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989277in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757231in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525185in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587730in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683677in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758100in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818907in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870319in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914855in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954137in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220454in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355684in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451631in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526054in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586862in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638274in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682809in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722092in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988408in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123638in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219586in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294008in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354816in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406228in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450763in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490046in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756363in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891593in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987540in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061962in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122770in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174182in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218717in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.143612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.143612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163725in, y=1.106146in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.520754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.520754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163725in, y=1.483288in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.897897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.897897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=1.860964in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.275040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.275040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=2.238107in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.652183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.652183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=2.615250in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.029326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.029326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=2.992393in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.406469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.406469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238957in, y=3.369536in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.946412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.946412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.993531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.993531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.030080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.030080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.059943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.059943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.085191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.085191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.107063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.107063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.126354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.126354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.257143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.257143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.323554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.323554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.370674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.370674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.407223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.407223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.437086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.437086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.462334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.462334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.484205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.484205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.503497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.503497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.634286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.634286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.700697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.700697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.747817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.747817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.784366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.784366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.814229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.814229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.839477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.839477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.861348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.861348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{1.880640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{1.880640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.011429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.011429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.077840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.077840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.124960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.124960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.161509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.161509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.191371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.191371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.216620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.216620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.238491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.238491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.257783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.257783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.388571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.388571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.454983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.454983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.502103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.502103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.538652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.538652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.568514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.568514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.593763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.593763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.615634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.615634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.634926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.634926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.765714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.765714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.832126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.832126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.879246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.879246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.915795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.915795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.945657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.945657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.970906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.970906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{2.992777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{2.992777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.012069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.012069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.142857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.142857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.209269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.209269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.256388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.256388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.292937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.292937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.322800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.322800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.348049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.348049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.369920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.369920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.389212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.389212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108169in,y=2.200000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle F_\nu\) (\si{\micro}Jy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866246in}{1.737584in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.813945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995976in}{1.706559in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{1.794103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002119in}{1.758668in}}%
\pgfpathlineto{\pgfqpoint{2.002119in}{1.816077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089914in}{1.697644in}}%
\pgfpathlineto{\pgfqpoint{2.089914in}{1.785560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094125in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{2.094125in}{1.795752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161953in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{2.161953in}{1.795290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164446in}{1.681724in}}%
\pgfpathlineto{\pgfqpoint{2.164446in}{1.770631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167763in}{1.636073in}}%
\pgfpathlineto{\pgfqpoint{2.167763in}{1.724330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172226in}{1.636577in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.725579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176067in}{1.714735in}}%
\pgfpathlineto{\pgfqpoint{2.176067in}{1.782495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223050in}{1.633105in}}%
\pgfpathlineto{\pgfqpoint{2.223050in}{1.720733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227153in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{2.227153in}{1.722571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230650in}{1.602798in}}%
\pgfpathlineto{\pgfqpoint{2.230650in}{1.691008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235886in}{1.645137in}}%
\pgfpathlineto{\pgfqpoint{2.235886in}{1.715365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336846in}{1.603848in}}%
\pgfpathlineto{\pgfqpoint{2.336846in}{1.691658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358022in}{1.545930in}}%
\pgfpathlineto{\pgfqpoint{2.358022in}{1.634378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361201in}{1.592220in}}%
\pgfpathlineto{\pgfqpoint{2.361201in}{1.666397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400956in}{1.511431in}}%
\pgfpathlineto{\pgfqpoint{2.400956in}{1.583512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427881in}{1.511025in}}%
\pgfpathlineto{\pgfqpoint{2.427881in}{1.600122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438058in}{1.540555in}}%
\pgfpathlineto{\pgfqpoint{2.438058in}{1.612487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830820in}{1.185307in}}%
\pgfpathlineto{\pgfqpoint{2.830820in}{1.270829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866246in}{1.737584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995976in}{1.706559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002119in}{1.758668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089914in}{1.697644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094125in}{1.720192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161953in}{1.707764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164446in}{1.681724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167763in}{1.636073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172226in}{1.636577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176067in}{1.714735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223050in}{1.633105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227153in}{1.634891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230650in}{1.602798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235886in}{1.645137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336846in}{1.603848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358022in}{1.545930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361201in}{1.592220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400956in}{1.511431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427881in}{1.511025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438058in}{1.540555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830820in}{1.185307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866246in}{1.813945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995976in}{1.794103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002119in}{1.816077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089914in}{1.785560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094125in}{1.795752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161953in}{1.795290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164446in}{1.770631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167763in}{1.724330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172226in}{1.725579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176067in}{1.782495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223050in}{1.720733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227153in}{1.722571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230650in}{1.691008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235886in}{1.715365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336846in}{1.691658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358022in}{1.634378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361201in}{1.666397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400956in}{1.583512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427881in}{1.600122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438058in}{1.612487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830820in}{1.270829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{1.492575in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{1.609468in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{1.650531in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{1.677930in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{1.696157in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{1.709145in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{1.718598in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{1.724831in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{1.728699in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{1.729942in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{1.726082in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{1.721039in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{1.713013in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.701634in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{1.682469in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.652846in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{1.640662in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{1.632253in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{1.627151in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{1.624403in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{1.623984in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{1.625758in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{1.630102in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{1.637401in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{1.647784in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{1.664562in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{1.697854in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{1.706488in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{1.711098in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{1.713095in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{1.713063in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{1.710525in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{1.706337in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{1.706515in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{1.708760in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{1.713463in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{1.722169in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{1.751590in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{1.757639in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{1.760546in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{1.759599in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{1.755855in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{1.749881in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{1.741681in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{1.731317in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{1.717409in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{1.699460in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{1.677117in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{1.650200in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{1.616383in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{1.572951in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{1.514511in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{1.422364in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.213614in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{1.137662in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{1.079681in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{0.993328in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{0.959691in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{0.930703in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{0.906084in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{0.900221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225842in}{1.819883in}}%
\pgfpathlineto{\pgfqpoint{2.225842in}{1.899882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225842in}{1.819883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225842in}{1.899882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{1.659412in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{1.776306in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{1.817368in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{1.844768in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{1.862995in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{1.875983in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{1.885435in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{1.891669in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{1.895536in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{1.896780in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{1.895914in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{1.892920in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{1.887877in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{1.879851in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{1.849307in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.819683in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{1.807499in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{1.799091in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{1.793989in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{1.791241in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{1.790822in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{1.792596in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{1.796940in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{1.804239in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{1.814621in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{1.831400in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{1.864692in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{1.873326in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{1.877935in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{1.879933in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{1.877363in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{1.873175in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{1.873353in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{1.875597in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{1.880301in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{1.889007in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{1.918428in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{1.924476in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{1.927384in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{1.928017in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{1.926437in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{1.922692in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{1.916719in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{1.908519in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{1.898155in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{1.884246in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{1.866298in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{1.843954in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{1.817038in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{1.783220in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{1.739788in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{1.681349in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{1.589201in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.380452in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{1.246519in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{1.198599in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{1.126528in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{1.097540in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.067059in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.067059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092020in}{2.024118in}}%
\pgfpathlineto{\pgfqpoint{2.092020in}{2.088286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357931in}{1.757989in}}%
\pgfpathlineto{\pgfqpoint{2.357931in}{1.895229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092020in}{2.024118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357931in}{1.757989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092020in}{2.088286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357931in}{1.895229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{1.775883in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{1.892777in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{1.933839in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{1.961239in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{1.979466in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{1.992453in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{2.001906in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{2.008139in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{2.012007in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{2.013251in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{2.012385in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{2.009390in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{2.004348in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{1.996321in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{1.984942in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{1.965778in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{1.936154in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{1.923970in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{1.915562in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{1.910459in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{1.907712in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{1.907293in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{1.909066in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{1.913411in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{1.920710in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{1.931092in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{1.947871in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{1.981162in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{1.994406in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{1.996404in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{1.996372in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{1.993833in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{1.989646in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{1.989824in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{1.992068in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{1.996771in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{2.005478in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{2.034898in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{2.040947in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{2.043854in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{2.044487in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{2.042908in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{2.039163in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.033190in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.024989in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{2.014625in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{2.000717in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{1.982769in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{1.960425in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{1.933508in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{1.856259in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{1.797819in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{1.705672in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.496922in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{1.420971in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{1.362990in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{1.315070in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{1.276637in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{1.214011in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{1.189393in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.183530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165692in}{2.101349in}}%
\pgfpathlineto{\pgfqpoint{2.165692in}{2.146897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381656in}{1.895821in}}%
\pgfpathlineto{\pgfqpoint{2.381656in}{1.982252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165692in}{2.101349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381656in}{1.895821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165692in}{2.146897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381656in}{1.982252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{1.877715in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{1.994609in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{2.035671in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{2.063071in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{2.081298in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{2.094286in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{2.103738in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{2.109972in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{2.113839in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{2.115083in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{2.114217in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{2.111223in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{2.106180in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{2.098154in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.086774in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{2.067610in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.037986in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{2.025803in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{2.017394in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{2.012292in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{2.009544in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{2.009125in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{2.015243in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{2.022542in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{2.032925in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{2.049703in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{2.082995in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{2.091629in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{2.096239in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{2.098236in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{2.098204in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{2.095666in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{2.091478in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{2.091656in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{2.093900in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{2.098604in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{2.136731in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{2.142779in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{2.145687in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{2.144740in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{2.140995in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.135022in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.126822in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{2.116458in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{2.102550in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{2.084601in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{2.062258in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{2.035341in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{2.001523in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{1.958091in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{1.899652in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{1.807505in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.598755in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{1.522803in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{1.464822in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{1.416902in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{1.378469in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{1.344831in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{1.315843in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{1.291225in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.285362in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.285362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747735in}{2.328615in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{2.386537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348526in}{2.221732in}}%
\pgfpathlineto{\pgfqpoint{1.348526in}{2.334615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467864in}{2.250322in}}%
\pgfpathlineto{\pgfqpoint{1.467864in}{2.356470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553551in}{2.319813in}}%
\pgfpathlineto{\pgfqpoint{1.553551in}{2.399812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174412in}{2.327254in}}%
\pgfpathlineto{\pgfqpoint{2.174412in}{2.354471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403439in}{2.084212in}}%
\pgfpathlineto{\pgfqpoint{2.403439in}{2.180417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747735in}{2.328615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348526in}{2.221732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467864in}{2.250322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553551in}{2.319813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174412in}{2.327254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403439in}{2.084212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747735in}{2.386537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348526in}{2.334615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467864in}{2.356470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553551in}{2.399812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174412in}{2.354471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403439in}{2.180417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{2.114288in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{2.231182in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{2.272244in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{2.299644in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{2.317871in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{2.330858in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{2.340311in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{2.346544in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{2.350412in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{2.351656in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{2.350790in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{2.347795in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{2.342753in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{2.334726in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.323347in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{2.304183in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.274559in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{2.262375in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{2.253966in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{2.248864in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{2.246116in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{2.245698in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{2.247471in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{2.251816in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{2.259114in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{2.269497in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{2.286276in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{2.319567in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{2.328201in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{2.332811in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{2.334808in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{2.334777in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{2.332238in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{2.328050in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{2.328229in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{2.330473in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{2.335176in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{2.343883in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{2.373303in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{2.379352in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{2.382259in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{2.382892in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{2.381313in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{2.377568in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.371595in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.363394in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{2.353030in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{2.339122in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{2.321174in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{2.298830in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{2.271913in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{2.238096in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{2.194664in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{2.136224in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.044077in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.835327in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{1.701395in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{1.615042in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{1.581404in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{1.552416in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{1.527798in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.521934in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.521934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999661in}{2.512808in}}%
\pgfpathlineto{\pgfqpoint{1.999661in}{2.540025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332065in}{2.334116in}}%
\pgfpathlineto{\pgfqpoint{2.332065in}{2.404578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451485in}{2.215849in}}%
\pgfpathlineto{\pgfqpoint{2.451485in}{2.332134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999661in}{2.512808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332065in}{2.334116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451485in}{2.215849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999661in}{2.540025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332065in}{2.404578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451485in}{2.332134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{2.254896in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{2.371789in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{2.412852in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{2.440251in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{2.458479in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{2.471466in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{2.480919in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{2.487152in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{2.491020in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{2.492263in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{2.491398in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{2.488403in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{2.483360in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{2.475334in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.463955in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{2.444790in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.415167in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{2.402983in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{2.394574in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{2.389472in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{2.386724in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{2.386306in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{2.388079in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{2.392423in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{2.399722in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{2.410105in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{2.426883in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{2.460175in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{2.468809in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{2.473419in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{2.475416in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{2.475385in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{2.472846in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{2.468658in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{2.468836in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{2.471081in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{2.475784in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{2.484490in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{2.513911in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{2.519960in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{2.522867in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{2.523500in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{2.521920in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{2.518176in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.512202in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{2.493638in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{2.479730in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{2.461782in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{2.439438in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{2.412521in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{2.378704in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{2.335272in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{2.276832in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.184685in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.975935in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{1.899983in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{1.794083in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{1.755650in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{1.722012in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{1.693024in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{1.668405in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.662542in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.662542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879066in}{2.600642in}}%
\pgfpathlineto{\pgfqpoint{0.879066in}{2.618763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211942in}{2.483661in}}%
\pgfpathlineto{\pgfqpoint{1.211942in}{2.520015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376113in}{2.530426in}}%
\pgfpathlineto{\pgfqpoint{1.376113in}{2.566781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487203in}{2.559574in}}%
\pgfpathlineto{\pgfqpoint{1.487203in}{2.586791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568276in}{2.583839in}}%
\pgfpathlineto{\pgfqpoint{1.568276in}{2.608020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633141in}{2.551725in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{2.585028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778369in}{2.505125in}}%
\pgfpathlineto{\pgfqpoint{1.778369in}{2.556841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814594in}{2.529532in}}%
\pgfpathlineto{\pgfqpoint{1.814594in}{2.578160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876650in}{2.589064in}}%
\pgfpathlineto{\pgfqpoint{1.876650in}{2.628476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929762in}{2.606054in}}%
\pgfpathlineto{\pgfqpoint{1.929762in}{2.673362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495658in}{2.280900in}}%
\pgfpathlineto{\pgfqpoint{2.495658in}{2.354526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531886in}{2.302976in}}%
\pgfpathlineto{\pgfqpoint{2.531886in}{2.354693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960942in}{2.638609in}}%
\pgfpathlineto{\pgfqpoint{1.960942in}{2.641626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592829in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{2.592829in}{2.290129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790286in}{2.124165in}}%
\pgfpathlineto{\pgfqpoint{2.790286in}{2.130200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078430in}{1.912252in}}%
\pgfpathlineto{\pgfqpoint{3.078430in}{1.942509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582040in}{2.279548in}}%
\pgfpathlineto{\pgfqpoint{2.582040in}{2.285583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879066in}{2.600642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211942in}{2.483661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376113in}{2.530426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487203in}{2.559574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568276in}{2.583839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633141in}{2.551725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778369in}{2.505125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814594in}{2.529532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876650in}{2.589064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929762in}{2.606054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495658in}{2.280900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531886in}{2.302976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{2.638609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.287112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.124165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{1.912252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582040in}{2.279548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879066in}{2.618763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211942in}{2.520015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376113in}{2.566781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487203in}{2.586791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568276in}{2.608020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633141in}{2.585028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778369in}{2.556841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814594in}{2.578160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876650in}{2.628476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929762in}{2.673362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495658in}{2.354526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531886in}{2.354693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{2.641626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.290129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.130200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{1.942509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582040in}{2.285583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{2.370780in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{2.487674in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{2.528736in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{2.556136in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{2.574363in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{2.587350in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{2.596803in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{2.603036in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{2.606904in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{2.608147in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{2.604287in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{2.599244in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{2.591218in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.579839in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{2.560674in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.531051in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{2.518867in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{2.510458in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{2.505356in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{2.502608in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{2.502190in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{2.503963in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{2.508307in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{2.515606in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{2.525989in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{2.542768in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{2.576059in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{2.584693in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{2.589303in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{2.591300in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{2.591269in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{2.588730in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{2.584542in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{2.584721in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{2.586965in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{2.591668in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{2.600375in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{2.629795in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{2.635844in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{2.638751in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{2.639384in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{2.637805in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{2.634060in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.628087in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.619886in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{2.609522in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{2.595614in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{2.577666in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{2.555322in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{2.528405in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{2.494588in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{2.451156in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{2.392716in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.300569in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{2.091819in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.015867in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{1.957887in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{1.909967in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{1.871534in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{1.837896in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{1.808908in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{1.784289in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.778426in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.778426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865805in}{2.690389in}}%
\pgfpathlineto{\pgfqpoint{1.865805in}{2.745203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233980in}{2.642926in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{2.688475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432173in}{2.388024in}}%
\pgfpathlineto{\pgfqpoint{2.432173in}{2.532485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865805in}{2.690389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233980in}{2.642926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432173in}{2.388024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865805in}{2.745203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233980in}{2.688475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432173in}{2.532485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{2.465023in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{2.581917in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{2.622979in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{2.650379in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{2.668606in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{2.681593in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{2.691046in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{2.697279in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{2.701147in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{2.702390in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{2.701525in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{2.698530in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{2.693487in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{2.685461in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.674082in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{2.654917in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.625294in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{2.613110in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{2.604701in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{2.599599in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{2.596851in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{2.596433in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{2.598206in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{2.602550in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{2.609849in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{2.620232in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{2.637010in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{2.670302in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{2.678936in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{2.683546in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{2.685543in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{2.685512in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{2.682973in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{2.678785in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{2.678963in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{2.681208in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{2.685911in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{2.694618in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{2.724038in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{2.730087in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{2.732994in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{2.733627in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{2.732048in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{2.728303in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.722330in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.714129in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{2.703765in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{2.689857in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{2.671909in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{2.649565in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{2.622648in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{2.588831in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{2.545399in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{2.486959in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.394812in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{2.186062in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.110110in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{2.052129in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{2.004210in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{1.965777in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{1.932139in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{1.903151in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{1.878532in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.872669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655505in}{2.668319in}}%
\pgfpathlineto{\pgfqpoint{0.655505in}{2.692500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823050in}{2.769747in}}%
\pgfpathlineto{\pgfqpoint{0.823050in}{2.781822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932869in}{2.769747in}}%
\pgfpathlineto{\pgfqpoint{0.932869in}{2.781822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016639in}{2.754662in}}%
\pgfpathlineto{\pgfqpoint{1.016639in}{2.766736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081973in}{2.722917in}}%
\pgfpathlineto{\pgfqpoint{1.081973in}{2.738013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140716in}{2.707750in}}%
\pgfpathlineto{\pgfqpoint{1.140716in}{2.725872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189494in}{2.663906in}}%
\pgfpathlineto{\pgfqpoint{1.189494in}{2.685055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232813in}{2.660889in}}%
\pgfpathlineto{\pgfqpoint{1.232813in}{2.682038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268702in}{2.666923in}}%
\pgfpathlineto{\pgfqpoint{1.268702in}{2.688072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303359in}{2.674466in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{2.695615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334799in}{2.692457in}}%
\pgfpathlineto{\pgfqpoint{1.334799in}{2.716638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362420in}{2.689551in}}%
\pgfpathlineto{\pgfqpoint{1.362420in}{2.710701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389276in}{2.685122in}}%
\pgfpathlineto{\pgfqpoint{1.389276in}{2.703243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412625in}{2.728870in}}%
\pgfpathlineto{\pgfqpoint{1.412625in}{2.746992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435523in}{2.724345in}}%
\pgfpathlineto{\pgfqpoint{1.435523in}{2.742466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457467in}{2.736494in}}%
\pgfpathlineto{\pgfqpoint{1.457467in}{2.751590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477369in}{2.733477in}}%
\pgfpathlineto{\pgfqpoint{1.477369in}{2.748573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496566in}{2.741019in}}%
\pgfpathlineto{\pgfqpoint{1.496566in}{2.756116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513487in}{2.745465in}}%
\pgfpathlineto{\pgfqpoint{1.513487in}{2.763586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530289in}{2.745545in}}%
\pgfpathlineto{\pgfqpoint{1.530289in}{2.760641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546242in}{2.754662in}}%
\pgfpathlineto{\pgfqpoint{1.546242in}{2.766736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560728in}{2.768174in}}%
\pgfpathlineto{\pgfqpoint{1.560728in}{2.783270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575618in}{2.763648in}}%
\pgfpathlineto{\pgfqpoint{1.575618in}{2.778744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588934in}{2.760631in}}%
\pgfpathlineto{\pgfqpoint{1.588934in}{2.775727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601787in}{2.759042in}}%
\pgfpathlineto{\pgfqpoint{1.601787in}{2.777163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614689in}{2.756025in}}%
\pgfpathlineto{\pgfqpoint{1.614689in}{2.774146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626914in}{2.755929in}}%
\pgfpathlineto{\pgfqpoint{1.626914in}{2.777078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639216in}{2.753007in}}%
\pgfpathlineto{\pgfqpoint{1.639216in}{2.771129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651144in}{2.754516in}}%
\pgfpathlineto{\pgfqpoint{1.651144in}{2.772637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662505in}{2.757533in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{2.775654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694797in}{2.749894in}}%
\pgfpathlineto{\pgfqpoint{1.694797in}{2.771044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704285in}{2.760454in}}%
\pgfpathlineto{\pgfqpoint{1.704285in}{2.781604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741525in}{2.784591in}}%
\pgfpathlineto{\pgfqpoint{1.741525in}{2.805741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782315in}{2.740731in}}%
\pgfpathlineto{\pgfqpoint{1.782315in}{2.764912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789516in}{2.743860in}}%
\pgfpathlineto{\pgfqpoint{1.789516in}{2.765009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796561in}{2.751403in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{2.772552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803943in}{2.752911in}}%
\pgfpathlineto{\pgfqpoint{1.803943in}{2.774061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811119in}{2.761963in}}%
\pgfpathlineto{\pgfqpoint{1.811119in}{2.783112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818128in}{2.793739in}}%
\pgfpathlineto{\pgfqpoint{1.818128in}{2.811860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824861in}{2.763087in}}%
\pgfpathlineto{\pgfqpoint{1.824861in}{2.793344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856874in}{2.773791in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{2.801008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862837in}{2.768959in}}%
\pgfpathlineto{\pgfqpoint{1.862837in}{2.802262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868446in}{2.746152in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{2.782506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874064in}{2.793643in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{2.814792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879550in}{2.793739in}}%
\pgfpathlineto{\pgfqpoint{1.879550in}{2.811860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885033in}{2.807316in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{2.825437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922471in}{2.814903in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{2.860452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927271in}{2.787455in}}%
\pgfpathlineto{\pgfqpoint{1.927271in}{2.851623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495534in}{2.522100in}}%
\pgfpathlineto{\pgfqpoint{2.495534in}{2.543249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531104in}{2.516162in}}%
\pgfpathlineto{\pgfqpoint{2.531104in}{2.534283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761054in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{2.761054in}{2.358598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891404in}{2.182518in}}%
\pgfpathlineto{\pgfqpoint{2.891404in}{2.246686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655505in}{2.668319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823050in}{2.769747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932869in}{2.769747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016639in}{2.754662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081973in}{2.722917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140716in}{2.707750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189494in}{2.663906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232813in}{2.660889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268702in}{2.666923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303359in}{2.674466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334799in}{2.692457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362420in}{2.689551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389276in}{2.685122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412625in}{2.728870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435523in}{2.724345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457467in}{2.736494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477369in}{2.733477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496566in}{2.741019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513487in}{2.745465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530289in}{2.745545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546242in}{2.754662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560728in}{2.768174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575618in}{2.763648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588934in}{2.760631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601787in}{2.759042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614689in}{2.756025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626914in}{2.755929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639216in}{2.753007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651144in}{2.754516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662505in}{2.757533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694797in}{2.749894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704285in}{2.760454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741525in}{2.784591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782315in}{2.740731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789516in}{2.743860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796561in}{2.751403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803943in}{2.752911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811119in}{2.761963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818128in}{2.793739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824861in}{2.763087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856874in}{2.773791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862837in}{2.768959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868446in}{2.746152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874064in}{2.793643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879550in}{2.793739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885033in}{2.807316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922471in}{2.814903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927271in}{2.787455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495534in}{2.522100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531104in}{2.516162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761054in}{2.322243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891404in}{2.182518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655505in}{2.692500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823050in}{2.781822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932869in}{2.781822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016639in}{2.766736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081973in}{2.738013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140716in}{2.725872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189494in}{2.685055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232813in}{2.682038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268702in}{2.688072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303359in}{2.695615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334799in}{2.716638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362420in}{2.710701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389276in}{2.703243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412625in}{2.746992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435523in}{2.742466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457467in}{2.751590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477369in}{2.748573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496566in}{2.756116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513487in}{2.763586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530289in}{2.760641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546242in}{2.766736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560728in}{2.783270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575618in}{2.778744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588934in}{2.775727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601787in}{2.777163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614689in}{2.774146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626914in}{2.777078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639216in}{2.771129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651144in}{2.772637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662505in}{2.775654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694797in}{2.771044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704285in}{2.781604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741525in}{2.805741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782315in}{2.764912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789516in}{2.765009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796561in}{2.772552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803943in}{2.774061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811119in}{2.783112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818128in}{2.811860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824861in}{2.793344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856874in}{2.801008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862837in}{2.802262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868446in}{2.782506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874064in}{2.814792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879550in}{2.811860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885033in}{2.825437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922471in}{2.860452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927271in}{2.851623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495534in}{2.543249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531104in}{2.534283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761054in}{2.358598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891404in}{2.246686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{2.548282in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{2.665176in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{2.706238in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{2.733638in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{2.751865in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{2.764852in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{2.774305in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{2.780538in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{2.784406in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{2.785649in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{2.784784in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{2.781789in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{2.776746in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{2.768720in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.757341in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{2.738176in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.708553in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{2.696369in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{2.687960in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{2.682858in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{2.680110in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{2.679692in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{2.681465in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{2.685809in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{2.693108in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{2.703491in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{2.720270in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{2.753561in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{2.762195in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{2.766805in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{2.768802in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{2.768771in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{2.766232in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{2.762044in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{2.762223in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{2.764467in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{2.769170in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{2.777877in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{2.807297in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{2.813346in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{2.816253in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{2.816886in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{2.815307in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.805589in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.797388in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{2.787024in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{2.773116in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{2.755168in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{2.732824in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{2.705907in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{2.672090in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{2.628658in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{2.570218in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.478071in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{2.269321in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.193369in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{2.135389in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{2.087469in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{2.049036in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{2.015398in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{1.986410in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{1.961791in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.955928in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{1.955928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976183in}{2.872185in}}%
\pgfpathlineto{\pgfqpoint{0.976183in}{2.890306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251194in}{2.759729in}}%
\pgfpathlineto{\pgfqpoint{1.251194in}{2.796083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401097in}{2.784045in}}%
\pgfpathlineto{\pgfqpoint{1.401097in}{2.817348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505112in}{2.805327in}}%
\pgfpathlineto{\pgfqpoint{1.505112in}{2.835584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582351in}{2.865942in}}%
\pgfpathlineto{\pgfqpoint{1.582351in}{2.890123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645014in}{2.847405in}}%
\pgfpathlineto{\pgfqpoint{1.645014in}{2.880708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699593in}{2.840782in}}%
\pgfpathlineto{\pgfqpoint{1.699593in}{2.883258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745763in}{2.851556in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{2.890968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785952in}{2.847567in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{2.877824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821377in}{2.879085in}}%
\pgfpathlineto{\pgfqpoint{1.821377in}{2.912388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853885in}{2.866838in}}%
\pgfpathlineto{\pgfqpoint{1.853885in}{2.903192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882312in}{2.901875in}}%
\pgfpathlineto{\pgfqpoint{1.882312in}{2.932132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494752in}{2.582970in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{2.640892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531077in}{2.544900in}}%
\pgfpathlineto{\pgfqpoint{2.531077in}{2.618526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960942in}{2.904117in}}%
\pgfpathlineto{\pgfqpoint{1.960942in}{2.907135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592829in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{2.592829in}{2.563180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790286in}{2.382095in}}%
\pgfpathlineto{\pgfqpoint{2.790286in}{2.391149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078430in}{2.125933in}}%
\pgfpathlineto{\pgfqpoint{3.078430in}{2.165345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206838in}{2.840585in}}%
\pgfpathlineto{\pgfqpoint{2.206838in}{2.855681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581268in}{2.561650in}}%
\pgfpathlineto{\pgfqpoint{2.581268in}{2.567685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771145in}{2.394113in}}%
\pgfpathlineto{\pgfqpoint{2.771145in}{2.406187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127083in}{2.062513in}}%
\pgfpathlineto{\pgfqpoint{3.127083in}{2.120435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976183in}{2.872185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251194in}{2.759729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401097in}{2.784045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505112in}{2.805327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582351in}{2.865942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645014in}{2.847405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699593in}{2.840782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745763in}{2.851556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785952in}{2.847567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821377in}{2.879085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853885in}{2.866838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882312in}{2.901875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494752in}{2.582970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531077in}{2.544900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{2.904117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.560163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.382095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{2.125933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206838in}{2.840585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581268in}{2.561650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771145in}{2.394113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127083in}{2.062513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976183in}{2.890306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251194in}{2.796083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401097in}{2.817348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505112in}{2.835584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582351in}{2.890123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645014in}{2.880708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699593in}{2.883258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745763in}{2.890968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785952in}{2.877824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821377in}{2.912388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853885in}{2.903192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882312in}{2.932132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494752in}{2.640892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531077in}{2.618526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{2.907135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.563180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.391149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{2.165345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206838in}{2.855681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581268in}{2.567685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771145in}{2.406187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127083in}{2.120435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{2.640816in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{2.757709in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{2.798772in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{2.826171in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{2.844398in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{2.857386in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{2.866839in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{2.873072in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{2.876940in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{2.878183in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{2.877318in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{2.869280in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{2.861254in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.849875in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{2.830710in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.801087in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{2.788903in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{2.780494in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{2.775392in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{2.772644in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{2.772226in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{2.773999in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{2.778343in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{2.785642in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{2.796025in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{2.812803in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{2.846095in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{2.854729in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{2.859339in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{2.861336in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{2.861305in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{2.858766in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{2.854578in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{2.854756in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{2.857001in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{2.861704in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{2.870410in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{2.899831in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{2.905880in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{2.908787in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{2.909420in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{2.907840in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{2.904096in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{2.898122in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{2.889922in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{2.879558in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{2.865650in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{2.847702in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{2.825358in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{2.798441in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{2.764624in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{2.721192in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{2.662752in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.570605in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{2.361855in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.285903in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{2.227922in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{2.180003in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{2.141569in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{2.107932in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{2.078944in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{2.054325in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.048462in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.048462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052797in}{2.986500in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{3.013717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286501in}{2.840606in}}%
\pgfpathlineto{\pgfqpoint{1.286501in}{2.901646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424166in}{2.865943in}}%
\pgfpathlineto{\pgfqpoint{1.424166in}{2.914572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521946in}{2.972923in}}%
\pgfpathlineto{\pgfqpoint{1.521946in}{3.000139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595048in}{2.934902in}}%
\pgfpathlineto{\pgfqpoint{1.595048in}{2.968205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656956in}{2.964895in}}%
\pgfpathlineto{\pgfqpoint{1.656956in}{3.001249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709202in}{2.925086in}}%
\pgfpathlineto{\pgfqpoint{1.709202in}{2.986126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793165in}{2.904896in}}%
\pgfpathlineto{\pgfqpoint{1.793165in}{2.956613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859881in}{2.929260in}}%
\pgfpathlineto{\pgfqpoint{1.859881in}{2.993429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887910in}{2.974290in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{3.026007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496563in}{2.734282in}}%
\pgfpathlineto{\pgfqpoint{2.496563in}{2.801591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532715in}{2.681787in}}%
\pgfpathlineto{\pgfqpoint{2.532715in}{2.768218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960942in}{3.018769in}}%
\pgfpathlineto{\pgfqpoint{1.960942in}{3.021786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592829in}{2.671776in}}%
\pgfpathlineto{\pgfqpoint{2.592829in}{2.677811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790286in}{2.476939in}}%
\pgfpathlineto{\pgfqpoint{2.790286in}{2.495060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052797in}{2.986500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286501in}{2.840606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424166in}{2.865943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521946in}{2.972923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595048in}{2.934902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656956in}{2.964895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709202in}{2.925086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793165in}{2.904896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859881in}{2.929260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887910in}{2.974290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496563in}{2.734282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532715in}{2.681787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{3.018769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.671776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.476939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052797in}{3.013717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286501in}{2.901646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424166in}{2.914572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521946in}{3.000139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595048in}{2.968205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656956in}{3.001249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709202in}{2.986126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793165in}{2.956613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859881in}{2.993429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887910in}{3.026007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496563in}{2.801591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532715in}{2.768218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{3.021786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.677811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.495060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{2.754659in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{2.871552in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{2.912614in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{2.940014in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{2.958241in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{2.971229in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{2.980682in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{2.986915in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{2.990782in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{2.992026in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{2.991160in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{2.988166in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{2.983123in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{2.975097in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{2.963717in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{2.944553in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{2.914929in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{2.902746in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{2.894337in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{2.889235in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{2.886487in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{2.886068in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{2.887842in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{2.892186in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{2.909868in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{2.926646in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{2.959938in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{2.968572in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{2.973182in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{2.975179in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{2.975147in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{2.972609in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{2.968421in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{2.968599in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{2.970843in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{2.975547in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{2.984253in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{3.013674in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{3.019722in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{3.022630in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{3.023263in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{3.021683in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{3.017938in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{3.011965in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{3.003765in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{2.993401in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{2.979493in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{2.961544in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{2.939201in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{2.912284in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{2.878466in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{2.835035in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{2.776595in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{2.475698in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.399746in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{2.341765in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{2.255412in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{2.221774in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{2.192786in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{2.168168in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.162305in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.162305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112509in}{2.984963in}}%
\pgfpathlineto{\pgfqpoint{1.112509in}{3.061769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319456in}{2.927883in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{3.037388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446777in}{2.979384in}}%
\pgfpathlineto{\pgfqpoint{1.446777in}{3.072314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538409in}{3.068049in}}%
\pgfpathlineto{\pgfqpoint{1.538409in}{3.132217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608298in}{3.018018in}}%
\pgfpathlineto{\pgfqpoint{1.608298in}{3.114223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667932in}{3.078609in}}%
\pgfpathlineto{\pgfqpoint{1.667932in}{3.142777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718889in}{3.138579in}}%
\pgfpathlineto{\pgfqpoint{1.718889in}{3.205888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800246in}{3.016690in}}%
\pgfpathlineto{\pgfqpoint{1.800246in}{3.103121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893562in}{3.126056in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{3.183978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960942in}{3.124369in}}%
\pgfpathlineto{\pgfqpoint{1.960942in}{3.127386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592829in}{2.775868in}}%
\pgfpathlineto{\pgfqpoint{2.592829in}{2.781903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790286in}{2.599133in}}%
\pgfpathlineto{\pgfqpoint{2.790286in}{2.617254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582798in}{2.783375in}}%
\pgfpathlineto{\pgfqpoint{2.582798in}{2.792429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772452in}{2.642546in}}%
\pgfpathlineto{\pgfqpoint{2.772452in}{2.669762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112509in}{2.984963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319456in}{2.927883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446777in}{2.979384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538409in}{3.068049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608298in}{3.018018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667932in}{3.078609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718889in}{3.138579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800246in}{3.016690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893562in}{3.126056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{3.124369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.775868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.599133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582798in}{2.783375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772452in}{2.642546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112509in}{3.061769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319456in}{3.037388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446777in}{3.072314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538409in}{3.132217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608298in}{3.114223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667932in}{3.142777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718889in}{3.205888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800246in}{3.103121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893562in}{3.183978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{3.127386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.781903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.617254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582798in}{2.792429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772452in}{2.669762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{2.860888in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{2.977782in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{3.018844in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{3.046244in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{3.064471in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{3.077459in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{3.086911in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{3.093145in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{3.097012in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{3.098256in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{3.097390in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{3.094396in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{3.089353in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{3.081327in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.069947in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{3.050783in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{3.021159in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{3.008975in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{2.995465in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{2.992717in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{2.992298in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{2.994072in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{2.998416in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{3.005715in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{3.016097in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{3.032876in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{3.066168in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{3.074802in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{3.079411in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{3.081409in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{3.081377in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{3.078839in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{3.074651in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{3.074829in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{3.077073in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{3.081777in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{3.090483in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{3.119904in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{3.125952in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{3.128860in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{3.129493in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{3.127913in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{3.124168in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{3.118195in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{3.109995in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{3.099631in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{3.085722in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{3.067774in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{3.045431in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{3.018514in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{2.984696in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{2.941264in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{2.882825in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.790677in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{2.581928in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.505976in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{2.447995in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{2.400075in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{2.361642in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{2.328004in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{2.299016in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{2.274398in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.268535in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.268535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961276in}{3.210336in}}%
\pgfpathlineto{\pgfqpoint{1.961276in}{3.216371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592882in}{2.896322in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.914443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790314in}{2.742492in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{2.788040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{3.210336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{2.896322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{2.742492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{3.216371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{2.914443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{2.788040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{2.951399in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{3.068293in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{3.109355in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{3.136755in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{3.154982in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{3.167969in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{3.177422in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{3.183655in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{3.187523in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{3.188766in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{3.187901in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{3.184906in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{3.179863in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{3.171837in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.160458in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{3.141293in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{3.111670in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{3.099486in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{3.091077in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{3.085975in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{3.083227in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{3.082809in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{3.084582in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{3.088926in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{3.096225in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{3.106608in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{3.123386in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{3.156678in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{3.165312in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{3.169922in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{3.171919in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{3.171888in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{3.169349in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{3.165161in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{3.165339in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{3.167584in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{3.172287in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{3.180994in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{3.210414in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{3.216463in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{3.220003in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{3.218424in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{3.214679in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{3.208706in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{3.200505in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{3.190141in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{3.176233in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{3.158285in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{3.135941in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{3.109024in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{3.075207in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{3.031775in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{2.973335in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.881188in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{2.672438in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.596486in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{2.538505in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{2.490586in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{2.452153in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{2.418515in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{2.389527in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{2.364908in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.359045in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.359045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961276in}{3.302359in}}%
\pgfpathlineto{\pgfqpoint{1.961276in}{3.308394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592882in}{2.957531in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{2.990834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790314in}{2.772301in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{2.858732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{3.302359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{2.957531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{2.772301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{3.308394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{2.990834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{2.858732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{3.040586in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{3.157479in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{3.198541in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{3.225941in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{3.244168in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{3.257156in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{3.266609in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{3.272842in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{3.276710in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{3.277953in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{3.277087in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{3.274093in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{3.269050in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{3.261024in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.249644in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{3.230480in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{3.200857in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{3.188673in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{3.180264in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{3.175162in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{3.172414in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{3.171995in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{3.173769in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{3.178113in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{3.185412in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{3.195795in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{3.212573in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{3.245865in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{3.254499in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{3.259109in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{3.261106in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{3.261074in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{3.258536in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{3.254348in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{3.254526in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{3.256770in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{3.261474in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{3.270180in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{3.299601in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{3.305650in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{3.308557in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{3.309190in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{3.307610in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{3.303865in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{3.297892in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{3.289692in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{3.279328in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{3.265420in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{3.247471in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{3.225128in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{3.198211in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{3.164394in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{3.120962in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{3.062522in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{2.970375in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{2.761625in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.685673in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{2.627692in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{2.579772in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{2.541339in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{2.507702in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{2.478714in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{2.454095in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.448232in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.448232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961276in}{3.380769in}}%
\pgfpathlineto{\pgfqpoint{1.961276in}{3.389823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592882in}{2.957922in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{3.060736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{3.380769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{2.957922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{3.389823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{3.060736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442500in}{3.119753in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{3.236647in}}%
\pgfpathlineto{\pgfqpoint{0.691781in}{3.277709in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{3.305109in}}%
\pgfpathlineto{\pgfqpoint{0.777878in}{3.323336in}}%
\pgfpathlineto{\pgfqpoint{0.808627in}{3.336324in}}%
\pgfpathlineto{\pgfqpoint{0.836301in}{3.345776in}}%
\pgfpathlineto{\pgfqpoint{0.860900in}{3.352009in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{3.355877in}}%
\pgfpathlineto{\pgfqpoint{0.907024in}{3.357121in}}%
\pgfpathlineto{\pgfqpoint{0.928548in}{3.356255in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{3.353260in}}%
\pgfpathlineto{\pgfqpoint{0.971596in}{3.348218in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{3.340192in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{3.328812in}}%
\pgfpathlineto{\pgfqpoint{1.063843in}{3.309648in}}%
\pgfpathlineto{\pgfqpoint{1.125341in}{3.280024in}}%
\pgfpathlineto{\pgfqpoint{1.156090in}{3.267840in}}%
\pgfpathlineto{\pgfqpoint{1.183764in}{3.259432in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{3.254329in}}%
\pgfpathlineto{\pgfqpoint{1.232962in}{3.251582in}}%
\pgfpathlineto{\pgfqpoint{1.257561in}{3.251163in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{3.252936in}}%
\pgfpathlineto{\pgfqpoint{1.309834in}{3.257281in}}%
\pgfpathlineto{\pgfqpoint{1.340583in}{3.264580in}}%
\pgfpathlineto{\pgfqpoint{1.374407in}{3.274962in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{3.291741in}}%
\pgfpathlineto{\pgfqpoint{1.509702in}{3.325032in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{3.333667in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{3.338276in}}%
\pgfpathlineto{\pgfqpoint{1.586575in}{3.340274in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{3.340242in}}%
\pgfpathlineto{\pgfqpoint{1.641923in}{3.337703in}}%
\pgfpathlineto{\pgfqpoint{1.691121in}{3.333516in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{3.333694in}}%
\pgfpathlineto{\pgfqpoint{1.740319in}{3.335938in}}%
\pgfpathlineto{\pgfqpoint{1.767993in}{3.340642in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{3.349348in}}%
\pgfpathlineto{\pgfqpoint{1.921738in}{3.378769in}}%
\pgfpathlineto{\pgfqpoint{1.958637in}{3.384817in}}%
\pgfpathlineto{\pgfqpoint{1.989386in}{3.387725in}}%
\pgfpathlineto{\pgfqpoint{2.020134in}{3.388357in}}%
\pgfpathlineto{\pgfqpoint{2.047808in}{3.386778in}}%
\pgfpathlineto{\pgfqpoint{2.075483in}{3.383033in}}%
\pgfpathlineto{\pgfqpoint{2.103157in}{3.377060in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{3.368860in}}%
\pgfpathlineto{\pgfqpoint{2.158505in}{3.358495in}}%
\pgfpathlineto{\pgfqpoint{2.189253in}{3.344587in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{3.326639in}}%
\pgfpathlineto{\pgfqpoint{2.259976in}{3.304295in}}%
\pgfpathlineto{\pgfqpoint{2.299950in}{3.277378in}}%
\pgfpathlineto{\pgfqpoint{2.346073in}{3.243561in}}%
\pgfpathlineto{\pgfqpoint{2.401421in}{3.200129in}}%
\pgfpathlineto{\pgfqpoint{2.472144in}{3.141689in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{3.049542in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{2.840792in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{2.764841in}}%
\pgfpathlineto{\pgfqpoint{2.988725in}{2.706860in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{2.658940in}}%
\pgfpathlineto{\pgfqpoint{3.108646in}{2.620507in}}%
\pgfpathlineto{\pgfqpoint{3.160919in}{2.586869in}}%
\pgfpathlineto{\pgfqpoint{3.210118in}{2.557881in}}%
\pgfpathlineto{\pgfqpoint{3.256241in}{2.533263in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.527400in}}%
\pgfpathlineto{\pgfqpoint{3.268000in}{2.527400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866246in}{1.780175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995976in}{1.756112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002119in}{1.789875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089914in}{1.747431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094125in}{1.762291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161953in}{1.757305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164446in}{1.732137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167763in}{1.686075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172226in}{1.687051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176067in}{1.752094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223050in}{1.682711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227153in}{1.684529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230650in}{1.652770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235886in}{1.683986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336846in}{1.653569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358022in}{1.596053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361201in}{1.633472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400956in}{1.551405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427881in}{1.561559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438058in}{1.580439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830820in}{1.233588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225842in}{1.864719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092020in}{2.059324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357931in}{1.840581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165692in}{2.125701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381656in}{1.944673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747735in}{2.360123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348526in}{2.287711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467864in}{2.311849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553551in}{2.364649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174412in}{2.341427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403439in}{2.139279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999661in}{2.526981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332065in}{2.373107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451485in}{2.284101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879066in}{2.609953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211942in}{2.502844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376113in}{2.549610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487203in}{2.573747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568276in}{2.596376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633141in}{2.569221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778369in}{2.533016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814594in}{2.555644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876650in}{2.609953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929762in}{2.643141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495658in}{2.321816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531886in}{2.330867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{2.640124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.288627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.127210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{1.928079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582040in}{2.282593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865805in}{2.720079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233980in}{2.667279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432173in}{2.475690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655505in}{2.680856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823050in}{2.775896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932869in}{2.775896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016639in}{2.760810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081973in}{2.730639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140716in}{2.717061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189494in}{2.674821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232813in}{2.671804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268702in}{2.677839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303359in}{2.685381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334799in}{2.704993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362420in}{2.700467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389276in}{2.694433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412625in}{2.738181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435523in}{2.733656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457467in}{2.744216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477369in}{2.741199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496566in}{2.748741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513487in}{2.754776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530289in}{2.753267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546242in}{2.760810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560728in}{2.775896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575618in}{2.771370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588934in}{2.768353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601787in}{2.768353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614689in}{2.765336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626914in}{2.766844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639216in}{2.762319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651144in}{2.763827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662505in}{2.766844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694797in}{2.760810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704285in}{2.771370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741525in}{2.795507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782315in}{2.753267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789516in}{2.754776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796561in}{2.762319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803943in}{2.763827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811119in}{2.772879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818128in}{2.803050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824861in}{2.778913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856874in}{2.787964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862837in}{2.786456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868446in}{2.765336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874064in}{2.804559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879550in}{2.803050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885033in}{2.816627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922471in}{2.839256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927271in}{2.822661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495534in}{2.533016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531104in}{2.525473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761054in}{2.341427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891404in}{2.217724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976183in}{2.881496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251194in}{2.778913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401097in}{2.801541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505112in}{2.821153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582351in}{2.878479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645014in}{2.864901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699593in}{2.863393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745763in}{2.872444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785952in}{2.863393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821377in}{2.896581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853885in}{2.886021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882312in}{2.917701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494752in}{2.614479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531077in}{2.585816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{2.905633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.561679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.386684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{2.146821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206838in}{2.848307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581268in}{2.564696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771145in}{2.400261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127083in}{2.094021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052797in}{3.000673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286501in}{2.873953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424166in}{2.892056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521946in}{2.987096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595048in}{2.952399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656956in}{2.984079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709202in}{2.958433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793165in}{2.932787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859881in}{2.964467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887910in}{3.002181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496563in}{2.771370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532715in}{2.730639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{3.020284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.674821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.486250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112509in}{3.027827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319456in}{2.991621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446777in}{3.032353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538409in}{3.103256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608298in}{3.073084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667932in}{3.113816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718889in}{3.175667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800246in}{3.065541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893562in}{3.157564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{3.125884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{2.778913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{2.608444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582798in}{2.787964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772452in}{2.656719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{3.213381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{2.905633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{2.766844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{3.305404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{2.975027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{2.821153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.880000in}}{\pgfqpoint{2.805500in}{2.640000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{3.385359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{3.017267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584444in}{1.380389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653889in,y=1.356084in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont XRT 1 keV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584444in}{1.280604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653889in,y=1.256299in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle uvw2 \times 10^{-0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584444in}{1.180820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653889in,y=1.156514in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle uvm2 \times 10^{-0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584444in}{1.081035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653889in,y=1.056729in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle uvw1 \times 10^{-0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584444in}{0.981250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653889in,y=0.956945in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle u \times 10^{-0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252111in}{1.380389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321555in,y=1.356084in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle b \times 10^{-0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252111in}{1.278676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321555in,y=1.254370in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle g \times 10^{-0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252111in}{1.180435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321555in,y=1.156129in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle v \times 10^{0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252111in}{1.080266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321555in,y=1.055960in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle q \times 10^{0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252111in}{0.982025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321555in,y=0.957719in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle r \times 10^{0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726978in}{1.380389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796422in,y=1.356084in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle i \times 10^{0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726978in}{1.282148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796422in,y=1.257843in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle z \times 10^{0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726978in}{1.183907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796422in,y=1.159602in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle J \times 10^{1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726978in}{1.085666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796422in,y=1.061361in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle H \times 10^{1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726978in}{0.987425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796422in,y=0.963120in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle K \times 10^{1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989277in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989277in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989277in,y=0.391389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757231in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757231in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757231in,y=0.391389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525185in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525185in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525185in,y=0.391389in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587730in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587730in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683677in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683677in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758100in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758100in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818907in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818907in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870319in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870319in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914855in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914855in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954137in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954137in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220454in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220454in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355684in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355684in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451631in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451631in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526054in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526054in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586862in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586862in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638274in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638274in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682809in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682809in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722092in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722092in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988408in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988408in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123638in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123638in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219586in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219586in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294008in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294008in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354816in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354816in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406228in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406228in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450763in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450763in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490046in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490046in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756363in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756363in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891593in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891593in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987540in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987540in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061962in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061962in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122770in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122770in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174182in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174182in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218717in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218717in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855250in,y=0.240678in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time since trigger (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348526in, y=0.403067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348526in, y=0.623067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348526in, y=0.843067in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.484000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.484000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.572000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.572000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.616000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.616000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.704000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.704000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452500in}{0.836000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258000in}{0.836000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292970in,y=0.660000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866246in}{0.658581in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{0.788406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995976in}{0.597900in}}%
\pgfpathlineto{\pgfqpoint{1.995976in}{0.709468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002119in}{0.656758in}}%
\pgfpathlineto{\pgfqpoint{2.002119in}{0.747749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089914in}{0.596890in}}%
\pgfpathlineto{\pgfqpoint{2.089914in}{0.708352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094125in}{0.621083in}}%
\pgfpathlineto{\pgfqpoint{2.094125in}{0.727229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161953in}{0.632213in}}%
\pgfpathlineto{\pgfqpoint{2.161953in}{0.767990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164446in}{0.605023in}}%
\pgfpathlineto{\pgfqpoint{2.164446in}{0.723979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167763in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{2.167763in}{0.655933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172226in}{0.567903in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{0.660227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176067in}{0.648321in}}%
\pgfpathlineto{\pgfqpoint{2.176067in}{0.755064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223050in}{0.586703in}}%
\pgfpathlineto{\pgfqpoint{2.223050in}{0.690488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227153in}{0.590454in}}%
\pgfpathlineto{\pgfqpoint{2.227153in}{0.696974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230650in}{0.565226in}}%
\pgfpathlineto{\pgfqpoint{2.230650in}{0.654577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235886in}{0.605251in}}%
\pgfpathlineto{\pgfqpoint{2.235886in}{0.693719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336846in}{0.635308in}}%
\pgfpathlineto{\pgfqpoint{2.336846in}{0.773849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358022in}{0.591313in}}%
\pgfpathlineto{\pgfqpoint{2.358022in}{0.699655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361201in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{2.361201in}{0.760487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400956in}{0.590768in}}%
\pgfpathlineto{\pgfqpoint{2.400956in}{0.674117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427881in}{0.611947in}}%
\pgfpathlineto{\pgfqpoint{2.427881in}{0.736234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438058in}{0.656751in}}%
\pgfpathlineto{\pgfqpoint{2.438058in}{0.776272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830820in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{2.830820in}{0.765247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866246in}{0.658581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995976in}{0.597900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002119in}{0.656758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089914in}{0.596890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094125in}{0.621083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161953in}{0.632213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164446in}{0.605023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167763in}{0.565981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172226in}{0.567903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176067in}{0.648321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223050in}{0.586703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227153in}{0.590454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230650in}{0.565226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235886in}{0.605251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336846in}{0.635308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358022in}{0.591313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361201in}{0.643765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400956in}{0.590768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427881in}{0.611947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438058in}{0.656751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830820in}{0.632952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866246in}{0.788406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995976in}{0.709468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002119in}{0.747749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089914in}{0.708352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094125in}{0.727229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161953in}{0.767990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164446in}{0.723979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167763in}{0.655933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172226in}{0.660227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176067in}{0.755064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223050in}{0.690488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227153in}{0.696974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230650in}{0.654577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235886in}{0.693719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336846in}{0.773849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358022in}{0.699655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361201in}{0.760487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400956in}{0.674117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427881in}{0.736234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438058in}{0.776272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830820in}{0.765247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225842in}{0.607317in}}%
\pgfpathlineto{\pgfqpoint{2.225842in}{0.712683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225842in}{0.607317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225842in}{0.712683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092020in}{0.644777in}}%
\pgfpathlineto{\pgfqpoint{2.092020in}{0.742987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357931in}{0.537897in}}%
\pgfpathlineto{\pgfqpoint{2.357931in}{0.666289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092020in}{0.644777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357931in}{0.537897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092020in}{0.742987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357931in}{0.666289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165692in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{2.165692in}{0.709882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381656in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{2.381656in}{0.671521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165692in}{0.644362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381656in}{0.576589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165692in}{0.709882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381656in}{0.671521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747735in}{0.696993in}}%
\pgfpathlineto{\pgfqpoint{0.747735in}{0.806018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348526in}{0.612725in}}%
\pgfpathlineto{\pgfqpoint{1.348526in}{0.784085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467864in}{0.597916in}}%
\pgfpathlineto{\pgfqpoint{1.467864in}{0.741911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553551in}{0.645539in}}%
\pgfpathlineto{\pgfqpoint{1.553551in}{0.774976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174412in}{0.636044in}}%
\pgfpathlineto{\pgfqpoint{2.174412in}{0.671483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403439in}{0.553208in}}%
\pgfpathlineto{\pgfqpoint{2.403439in}{0.643688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747735in}{0.696993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348526in}{0.612725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467864in}{0.597916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553551in}{0.645539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174412in}{0.636044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403439in}{0.553208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747735in}{0.806018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348526in}{0.784085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467864in}{0.741911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553551in}{0.774976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174412in}{0.671483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403439in}{0.643688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999661in}{0.646293in}}%
\pgfpathlineto{\pgfqpoint{1.999661in}{0.683584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332065in}{0.597130in}}%
\pgfpathlineto{\pgfqpoint{2.332065in}{0.681595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451485in}{0.576395in}}%
\pgfpathlineto{\pgfqpoint{2.451485in}{0.717413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999661in}{0.646293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332065in}{0.597130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451485in}{0.576395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999661in}{0.683584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332065in}{0.681595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451485in}{0.717413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879066in}{0.652742in}}%
\pgfpathlineto{\pgfqpoint{0.879066in}{0.677631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211942in}{0.633351in}}%
\pgfpathlineto{\pgfqpoint{1.211942in}{0.681402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376113in}{0.665249in}}%
\pgfpathlineto{\pgfqpoint{1.376113in}{0.721226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487203in}{0.648545in}}%
\pgfpathlineto{\pgfqpoint{1.487203in}{0.686244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568276in}{0.652232in}}%
\pgfpathlineto{\pgfqpoint{1.568276in}{0.685995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633141in}{0.614550in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{0.653906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778369in}{0.567950in}}%
\pgfpathlineto{\pgfqpoint{1.778369in}{0.615456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814594in}{0.580542in}}%
\pgfpathlineto{\pgfqpoint{1.814594in}{0.629124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876650in}{0.622660in}}%
\pgfpathlineto{\pgfqpoint{1.876650in}{0.672351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929762in}{0.628551in}}%
\pgfpathlineto{\pgfqpoint{1.929762in}{0.724380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495658in}{0.565521in}}%
\pgfpathlineto{\pgfqpoint{2.495658in}{0.636760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531886in}{0.613519in}}%
\pgfpathlineto{\pgfqpoint{2.531886in}{0.677944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960942in}{0.663349in}}%
\pgfpathlineto{\pgfqpoint{1.960942in}{0.667502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592829in}{0.657130in}}%
\pgfpathlineto{\pgfqpoint{2.592829in}{0.661167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790286in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{2.790286in}{0.675358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078430in}{0.688678in}}%
\pgfpathlineto{\pgfqpoint{3.078430in}{0.739133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582040in}{0.635840in}}%
\pgfpathlineto{\pgfqpoint{2.582040in}{0.643191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879066in}{0.652742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211942in}{0.633351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376113in}{0.665249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487203in}{0.648545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568276in}{0.652232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633141in}{0.614550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778369in}{0.567950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814594in}{0.580542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876650in}{0.622660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929762in}{0.628551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495658in}{0.565521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531886in}{0.613519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.663349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.657130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.666844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{0.688678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582040in}{0.635840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879066in}{0.677631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211942in}{0.681402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376113in}{0.721226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487203in}{0.686244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568276in}{0.685995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633141in}{0.653906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778369in}{0.615456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814594in}{0.629124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876650in}{0.672351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929762in}{0.724380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495658in}{0.636760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531886in}{0.677944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.667502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.661167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.675358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{0.739133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582040in}{0.643191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865805in}{0.634014in}}%
\pgfpathlineto{\pgfqpoint{1.865805in}{0.711129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233980in}{0.631574in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{0.692994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432173in}{0.538103in}}%
\pgfpathlineto{\pgfqpoint{2.432173in}{0.676986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865805in}{0.634014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233980in}{0.631574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432173in}{0.538103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865805in}{0.711129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233980in}{0.692994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432173in}{0.676986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655505in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{0.655505in}{0.670924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823050in}{0.659561in}}%
\pgfpathlineto{\pgfqpoint{0.823050in}{0.676358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932869in}{0.641232in}}%
\pgfpathlineto{\pgfqpoint{0.932869in}{0.656627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016639in}{0.652279in}}%
\pgfpathlineto{\pgfqpoint{1.016639in}{0.668519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081973in}{0.651837in}}%
\pgfpathlineto{\pgfqpoint{1.081973in}{0.672290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140716in}{0.667679in}}%
\pgfpathlineto{\pgfqpoint{1.140716in}{0.694315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189494in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{1.189494in}{0.657981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232813in}{0.635628in}}%
\pgfpathlineto{\pgfqpoint{1.232813in}{0.662591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268702in}{0.642827in}}%
\pgfpathlineto{\pgfqpoint{1.268702in}{0.670783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303359in}{0.646815in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{0.675321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334799in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.334799in}{0.696397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362420in}{0.646941in}}%
\pgfpathlineto{\pgfqpoint{1.362420in}{0.675464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389276in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{1.389276in}{0.652861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412625in}{0.676171in}}%
\pgfpathlineto{\pgfqpoint{1.412625in}{0.703800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435523in}{0.657689in}}%
\pgfpathlineto{\pgfqpoint{1.435523in}{0.683156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457467in}{0.662529in}}%
\pgfpathlineto{\pgfqpoint{1.457467in}{0.684014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477369in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{1.477369in}{0.668707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496566in}{0.649335in}}%
\pgfpathlineto{\pgfqpoint{1.496566in}{0.669547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513487in}{0.647860in}}%
\pgfpathlineto{\pgfqpoint{1.513487in}{0.672177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530289in}{0.641848in}}%
\pgfpathlineto{\pgfqpoint{1.530289in}{0.661337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546242in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{1.546242in}{0.664406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560728in}{0.662711in}}%
\pgfpathlineto{\pgfqpoint{1.560728in}{0.684213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575618in}{0.654190in}}%
\pgfpathlineto{\pgfqpoint{1.575618in}{0.674870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588934in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{1.588934in}{0.669361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601787in}{0.646959in}}%
\pgfpathlineto{\pgfqpoint{1.601787in}{0.671170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614689in}{0.643752in}}%
\pgfpathlineto{\pgfqpoint{1.614689in}{0.667589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626914in}{0.644737in}}%
\pgfpathlineto{\pgfqpoint{1.626914in}{0.672956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639216in}{0.642582in}}%
\pgfpathlineto{\pgfqpoint{1.639216in}{0.666282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651144in}{0.646057in}}%
\pgfpathlineto{\pgfqpoint{1.651144in}{0.670164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662505in}{0.651411in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{0.676143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694797in}{0.644397in}}%
\pgfpathlineto{\pgfqpoint{1.694797in}{0.672569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704285in}{0.658087in}}%
\pgfpathlineto{\pgfqpoint{1.704285in}{0.688146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741525in}{0.688518in}}%
\pgfpathlineto{\pgfqpoint{1.741525in}{0.722771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782315in}{0.621433in}}%
\pgfpathlineto{\pgfqpoint{1.782315in}{0.650297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789516in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{1.789516in}{0.648241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796561in}{0.629616in}}%
\pgfpathlineto{\pgfqpoint{1.796561in}{0.655750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803943in}{0.629182in}}%
\pgfpathlineto{\pgfqpoint{1.803943in}{0.655257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811119in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{1.811119in}{0.664893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818128in}{0.677246in}}%
\pgfpathlineto{\pgfqpoint{1.818128in}{0.705001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824861in}{0.634583in}}%
\pgfpathlineto{\pgfqpoint{1.824861in}{0.674063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856874in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{1.856874in}{0.672619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862837in}{0.629439in}}%
\pgfpathlineto{\pgfqpoint{1.862837in}{0.672152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868446in}{0.603343in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{0.643936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874064in}{0.656363in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.686184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879550in}{0.654662in}}%
\pgfpathlineto{\pgfqpoint{1.879550in}{0.679775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885033in}{0.671285in}}%
\pgfpathlineto{\pgfqpoint{1.885033in}{0.698343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922471in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{0.744075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927271in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{1.927271in}{0.726507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495534in}{0.625068in}}%
\pgfpathlineto{\pgfqpoint{2.495534in}{0.650576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531104in}{0.654874in}}%
\pgfpathlineto{\pgfqpoint{2.531104in}{0.680012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761054in}{0.660970in}}%
\pgfpathlineto{\pgfqpoint{2.761054in}{0.715884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891404in}{0.623283in}}%
\pgfpathlineto{\pgfqpoint{2.891404in}{0.711184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655505in}{0.639230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823050in}{0.659561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932869in}{0.641232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016639in}{0.652279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081973in}{0.651837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140716in}{0.667679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189494in}{0.631576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232813in}{0.635628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268702in}{0.642827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303359in}{0.646815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334799in}{0.661206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362420in}{0.646941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389276in}{0.630567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412625in}{0.676171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435523in}{0.657689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457467in}{0.662529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477369in}{0.648570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496566in}{0.649335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513487in}{0.647860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530289in}{0.641848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546242in}{0.648459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560728in}{0.662711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575618in}{0.654190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588934in}{0.649166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601787in}{0.646959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614689in}{0.643752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626914in}{0.644737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639216in}{0.642582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651144in}{0.646057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662505in}{0.651411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694797in}{0.644397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704285in}{0.658087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741525in}{0.688518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782315in}{0.621433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789516in}{0.623015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796561in}{0.629616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803943in}{0.629182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811119in}{0.637651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818128in}{0.677246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824861in}{0.634583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856874in}{0.637006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862837in}{0.629439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868446in}{0.603343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874064in}{0.656363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879550in}{0.654662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885033in}{0.671285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922471in}{0.670255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927271in}{0.633639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495534in}{0.625068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531104in}{0.654874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761054in}{0.660970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891404in}{0.623283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655505in}{0.670924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823050in}{0.676358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932869in}{0.656627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016639in}{0.668519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081973in}{0.672290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140716in}{0.694315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189494in}{0.657981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232813in}{0.662591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268702in}{0.670783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303359in}{0.675321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334799in}{0.696397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362420in}{0.675464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389276in}{0.652861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412625in}{0.703800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435523in}{0.683156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457467in}{0.684014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477369in}{0.668707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496566in}{0.669547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513487in}{0.672177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530289in}{0.661337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546242in}{0.664406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560728in}{0.684213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575618in}{0.674870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588934in}{0.669361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601787in}{0.671170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614689in}{0.667589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626914in}{0.672956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639216in}{0.666282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651144in}{0.670164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662505in}{0.676143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694797in}{0.672569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704285in}{0.688146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741525in}{0.722771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782315in}{0.650297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789516in}{0.648241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796561in}{0.655750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803943in}{0.655257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811119in}{0.664893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818128in}{0.705001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824861in}{0.674063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856874in}{0.672619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862837in}{0.672152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868446in}{0.643936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874064in}{0.686184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879550in}{0.679775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885033in}{0.698343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922471in}{0.744075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927271in}{0.726507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495534in}{0.650576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531104in}{0.680012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761054in}{0.715884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891404in}{0.711184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976183in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{0.976183in}{0.692163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251194in}{0.643975in}}%
\pgfpathlineto{\pgfqpoint{1.251194in}{0.694666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401097in}{0.633024in}}%
\pgfpathlineto{\pgfqpoint{1.401097in}{0.676545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505112in}{0.613101in}}%
\pgfpathlineto{\pgfqpoint{1.505112in}{0.648223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582351in}{0.666602in}}%
\pgfpathlineto{\pgfqpoint{1.582351in}{0.702651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645014in}{0.645672in}}%
\pgfpathlineto{\pgfqpoint{1.645014in}{0.692045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699593in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{1.699593in}{0.702370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745763in}{0.651822in}}%
\pgfpathlineto{\pgfqpoint{1.745763in}{0.709446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785952in}{0.636960in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{0.676922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821377in}{0.665851in}}%
\pgfpathlineto{\pgfqpoint{1.821377in}{0.716774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853885in}{0.638592in}}%
\pgfpathlineto{\pgfqpoint{1.853885in}{0.687945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882312in}{0.675125in}}%
\pgfpathlineto{\pgfqpoint{1.882312in}{0.722830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494752in}{0.591919in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{0.656368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531077in}{0.585535in}}%
\pgfpathlineto{\pgfqpoint{2.531077in}{0.668134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960942in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{1.960942in}{0.661299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592829in}{0.661164in}}%
\pgfpathlineto{\pgfqpoint{2.592829in}{0.665276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790286in}{0.650683in}}%
\pgfpathlineto{\pgfqpoint{2.790286in}{0.662656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078430in}{0.616283in}}%
\pgfpathlineto{\pgfqpoint{3.078430in}{0.664239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206838in}{0.639453in}}%
\pgfpathlineto{\pgfqpoint{2.206838in}{0.658710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581268in}{0.649956in}}%
\pgfpathlineto{\pgfqpoint{2.581268in}{0.657836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771145in}{0.645288in}}%
\pgfpathlineto{\pgfqpoint{2.771145in}{0.660993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127083in}{0.586250in}}%
\pgfpathlineto{\pgfqpoint{3.127083in}{0.648293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976183in}{0.665752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251194in}{0.643975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401097in}{0.633024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505112in}{0.613101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582351in}{0.666602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645014in}{0.645672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699593in}{0.642435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745763in}{0.651822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785952in}{0.636960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821377in}{0.665851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853885in}{0.638592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882312in}{0.675125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494752in}{0.591919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531077in}{0.585535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.657260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.661164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.650683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{0.616283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206838in}{0.639453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581268in}{0.649956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771145in}{0.645288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127083in}{0.586250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976183in}{0.692163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251194in}{0.694666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401097in}{0.676545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505112in}{0.648223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582351in}{0.702651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645014in}{0.692045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699593in}{0.702370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745763in}{0.709446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785952in}{0.676922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821377in}{0.716774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853885in}{0.687945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882312in}{0.722830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494752in}{0.656368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531077in}{0.668134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.661299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.665276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.662656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{0.664239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206838in}{0.658710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581268in}{0.657836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771145in}{0.660993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127083in}{0.648293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052797in}{0.714858in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{0.764544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286501in}{0.604355in}}%
\pgfpathlineto{\pgfqpoint{1.286501in}{0.678578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424166in}{0.590577in}}%
\pgfpathlineto{\pgfqpoint{1.424166in}{0.642627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521946in}{0.672749in}}%
\pgfpathlineto{\pgfqpoint{1.521946in}{0.714823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595048in}{0.611775in}}%
\pgfpathlineto{\pgfqpoint{1.595048in}{0.650505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656956in}{0.651953in}}%
\pgfpathlineto{\pgfqpoint{1.656956in}{0.704627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709202in}{0.608929in}}%
\pgfpathlineto{\pgfqpoint{1.709202in}{0.685218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793165in}{0.578006in}}%
\pgfpathlineto{\pgfqpoint{1.793165in}{0.629245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859881in}{0.583673in}}%
\pgfpathlineto{\pgfqpoint{1.859881in}{0.652578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887910in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{1.887910in}{0.688279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496563in}{0.632772in}}%
\pgfpathlineto{\pgfqpoint{2.496563in}{0.730747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532715in}{0.608965in}}%
\pgfpathlineto{\pgfqpoint{2.532715in}{0.726399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960942in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{1.960942in}{0.662395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592829in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{2.592829in}{0.666363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790286in}{0.627609in}}%
\pgfpathlineto{\pgfqpoint{2.790286in}{0.649557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052797in}{0.714858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286501in}{0.604355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424166in}{0.590577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521946in}{0.672749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595048in}{0.611775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656956in}{0.651953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709202in}{0.608929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793165in}{0.578006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859881in}{0.583673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887910in}{0.621055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496563in}{0.632772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532715in}{0.608965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.658335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.658174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.627609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052797in}{0.764544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286501in}{0.678578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424166in}{0.642627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521946in}{0.714823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595048in}{0.650505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656956in}{0.704627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709202in}{0.685218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793165in}{0.629245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859881in}{0.652578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887910in}{0.688279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496563in}{0.730747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532715in}{0.726399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.662395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.666363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.649557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112509in}{0.610266in}}%
\pgfpathlineto{\pgfqpoint{1.112509in}{0.712131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319456in}{0.581263in}}%
\pgfpathlineto{\pgfqpoint{1.319456in}{0.715664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446777in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{1.446777in}{0.703004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538409in}{0.651739in}}%
\pgfpathlineto{\pgfqpoint{1.538409in}{0.753289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608298in}{0.589318in}}%
\pgfpathlineto{\pgfqpoint{1.608298in}{0.708659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667932in}{0.663331in}}%
\pgfpathlineto{\pgfqpoint{1.667932in}{0.770440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718889in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{1.718889in}{0.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800246in}{0.581231in}}%
\pgfpathlineto{\pgfqpoint{1.800246in}{0.679389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893562in}{0.677119in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{0.777713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960942in}{0.657497in}}%
\pgfpathlineto{\pgfqpoint{1.960942in}{0.661541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592829in}{0.655344in}}%
\pgfpathlineto{\pgfqpoint{2.592829in}{0.663427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790286in}{0.646815in}}%
\pgfpathlineto{\pgfqpoint{2.790286in}{0.671011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582798in}{0.653805in}}%
\pgfpathlineto{\pgfqpoint{2.582798in}{0.665956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772452in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{2.772452in}{0.730187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112509in}{0.610266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319456in}{0.581263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446777in}{0.589128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538409in}{0.651739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608298in}{0.589318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667932in}{0.663331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718889in}{0.764337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800246in}{0.581231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893562in}{0.677119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.657497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.655344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.646815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582798in}{0.653805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772452in}{0.685761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112509in}{0.712131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319456in}{0.715664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446777in}{0.703004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538409in}{0.753289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608298in}{0.708659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667932in}{0.770440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718889in}{0.929177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800246in}{0.679389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893562in}{0.777713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.661541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.663427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.671011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582798in}{0.665956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772452in}{0.730187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961276in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.961276in}{0.659432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592882in}{0.698614in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{0.728869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790314in}{0.725610in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{0.817177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{0.651494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{0.698614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{0.725610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{0.659432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{0.728869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{0.817177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961276in}{0.655188in}}%
\pgfpathlineto{\pgfqpoint{1.961276in}{0.663265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592882in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{0.707160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790314in}{0.638762in}}%
\pgfpathlineto{\pgfqpoint{2.790314in}{0.776904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{0.655188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{0.658006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{0.638762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{0.663265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{0.707160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{0.776904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961276in}{0.654196in}}%
\pgfpathlineto{\pgfqpoint{1.961276in}{0.666369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592882in}{0.574770in}}%
\pgfpathlineto{\pgfqpoint{2.592882in}{0.692467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{0.654196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{0.574770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009722in}{-0.000000in}}{\pgfqpoint{0.009722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.009722in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.009722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{0.666369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{0.692467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.660000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866246in}{0.723494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995976in}{0.653684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002119in}{0.702253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089914in}{0.652621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094125in}{0.674156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161953in}{0.700101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164446in}{0.664501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167763in}{0.610957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172226in}{0.614065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176067in}{0.701693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223050in}{0.638596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227153in}{0.643714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230650in}{0.609901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235886in}{0.649485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336846in}{0.704579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358022in}{0.645484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361201in}{0.702126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400956in}{0.632442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427881in}{0.674090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438058in}{0.716511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830820in}{0.699100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225842in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092020in}{0.693882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357931in}{0.602093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165692in}{0.677122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381656in}{0.624055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747735in}{0.751506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348526in}{0.698405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467864in}{0.669913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553551in}{0.710258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174412in}{0.653764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403439in}{0.598448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999661in}{0.664939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332065in}{0.639363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451485in}{0.646904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879066in}{0.665186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211942in}{0.657377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376113in}{0.693237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487203in}{0.667395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568276in}{0.669113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633141in}{0.634228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778369in}{0.591703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814594in}{0.604833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876650in}{0.647506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929762in}{0.676466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495658in}{0.601141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531886in}{0.645732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.665425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.659148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.671101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{0.713905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582040in}{0.639516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865805in}{0.672571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233980in}{0.662284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432173in}{0.607545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655505in}{0.655077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823050in}{0.667959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932869in}{0.648930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016639in}{0.660399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081973in}{0.662063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140716in}{0.680997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189494in}{0.644779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232813in}{0.649109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268702in}{0.656805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303359in}{0.661068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334799in}{0.678802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362420in}{0.661202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389276in}{0.641714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412625in}{0.689986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435523in}{0.670423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457467in}{0.673271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477369in}{0.658639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496566in}{0.659441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513487in}{0.660019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530289in}{0.651593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546242in}{0.656432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560728in}{0.673462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575618in}{0.664530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588934in}{0.659264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601787in}{0.659064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614689in}{0.655671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626914in}{0.658847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639216in}{0.654432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651144in}{0.658111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662505in}{0.663777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694797in}{0.658483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704285in}{0.673116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741525in}{0.705645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782315in}{0.635865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789516in}{0.635628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796561in}{0.642683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803943in}{0.642219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811119in}{0.651272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818128in}{0.691124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824861in}{0.654323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856874in}{0.654812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862837in}{0.650796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868446in}{0.623640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874064in}{0.671274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879550in}{0.667218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885033in}{0.684814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922471in}{0.707165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927271in}{0.680073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495534in}{0.637822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531104in}{0.667443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761054in}{0.688427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891404in}{0.667233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976183in}{0.678958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251194in}{0.669321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401097in}{0.654784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505112in}{0.630662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582351in}{0.684627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645014in}{0.668859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699593in}{0.672402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745763in}{0.680634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785952in}{0.656941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821377in}{0.691312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853885in}{0.663268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882312in}{0.698977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494752in}{0.624144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531077in}{0.626834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.659280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.663220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.656669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078430in}{0.640261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206838in}{0.649081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581268in}{0.653896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771145in}{0.653141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127083in}{0.617272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052797in}{0.739701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286501in}{0.641467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424166in}{0.616602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521946in}{0.693786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595048in}{0.631140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656956in}{0.678290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709202in}{0.647073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793165in}{0.603626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859881in}{0.618125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887910in}{0.654667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496563in}{0.681760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532715in}{0.667682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.660365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.662268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.638583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112509in}{0.661198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319456in}{0.648463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446777in}{0.646066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538409in}{0.702514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608298in}{0.648988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667932in}{0.716885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718889in}{0.846757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800246in}{0.630310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893562in}{0.727416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960942in}{0.659519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592829in}{0.659385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790286in}{0.658913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582798in}{0.659881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772452in}{0.707974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{0.655463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{0.713741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{0.771394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{0.659227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{0.682583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790314in}{0.707833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452500in}{0.440000in}}{\pgfqpoint{2.805500in}{0.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.020075pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.011806in}{-0.011806in}}{\pgfqpoint{0.011806in}{0.011806in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathcurveto{\pgfqpoint{0.003131in}{-0.011806in}}{\pgfqpoint{0.006134in}{-0.010562in}}{\pgfqpoint{0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.010562in}{-0.006134in}}{\pgfqpoint{0.011806in}{-0.003131in}}{\pgfqpoint{0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.011806in}{0.003131in}}{\pgfqpoint{0.010562in}{0.006134in}}{\pgfqpoint{0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{0.006134in}{0.010562in}}{\pgfqpoint{0.003131in}{0.011806in}}{\pgfqpoint{0.000000in}{0.011806in}}%
\pgfpathcurveto{\pgfqpoint{-0.003131in}{0.011806in}}{\pgfqpoint{-0.006134in}{0.010562in}}{\pgfqpoint{-0.008348in}{0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.010562in}{0.006134in}}{\pgfqpoint{-0.011806in}{0.003131in}}{\pgfqpoint{-0.011806in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.011806in}{-0.003131in}}{\pgfqpoint{-0.010562in}{-0.006134in}}{\pgfqpoint{-0.008348in}{-0.008348in}}%
\pgfpathcurveto{\pgfqpoint{-0.006134in}{-0.010562in}}{\pgfqpoint{-0.003131in}{-0.011806in}}{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.011806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961276in}{0.660282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592882in}{0.633618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.452500in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452500in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{3.258000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/radio_SEDs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448629in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{2.646559in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{2.646559in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{0.448629in}{2.291067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448629in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448629in}{1.047008in}}%
\pgfpathlineto{\pgfqpoint{0.448629in}{1.022955in}}%
\pgfpathlineto{\pgfqpoint{0.479002in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{0.509376in}{1.068915in}}%
\pgfpathlineto{\pgfqpoint{0.539750in}{1.089996in}}%
\pgfpathlineto{\pgfqpoint{0.570124in}{1.110079in}}%
\pgfpathlineto{\pgfqpoint{0.600497in}{1.129322in}}%
\pgfpathlineto{\pgfqpoint{0.630871in}{1.147854in}}%
\pgfpathlineto{\pgfqpoint{0.661245in}{1.165777in}}%
\pgfpathlineto{\pgfqpoint{0.691619in}{1.183172in}}%
\pgfpathlineto{\pgfqpoint{0.721992in}{1.200102in}}%
\pgfpathlineto{\pgfqpoint{0.752366in}{1.216611in}}%
\pgfpathlineto{\pgfqpoint{0.782740in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{0.813114in}{1.248491in}}%
\pgfpathlineto{\pgfqpoint{0.843487in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{0.873861in}{1.278937in}}%
\pgfpathlineto{\pgfqpoint{0.904235in}{1.293620in}}%
\pgfpathlineto{\pgfqpoint{0.934609in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{0.964982in}{1.321820in}}%
\pgfpathlineto{\pgfqpoint{0.995356in}{1.335274in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.348237in}}%
\pgfpathlineto{\pgfqpoint{1.056104in}{1.360646in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.372419in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.383452in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.393610in}}%
\pgfpathlineto{\pgfqpoint{1.177599in}{1.402720in}}%
\pgfpathlineto{\pgfqpoint{1.207972in}{1.410554in}}%
\pgfpathlineto{\pgfqpoint{1.238346in}{1.416820in}}%
\pgfpathlineto{\pgfqpoint{1.268720in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.299094in}{1.423105in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{1.359841in}{1.418459in}}%
\pgfpathlineto{\pgfqpoint{1.390215in}{1.412601in}}%
\pgfpathlineto{\pgfqpoint{1.420589in}{1.408107in}}%
\pgfpathlineto{\pgfqpoint{1.450962in}{1.412294in}}%
\pgfpathlineto{\pgfqpoint{1.481336in}{1.433284in}}%
\pgfpathlineto{\pgfqpoint{1.511710in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{1.542084in}{1.510521in}}%
\pgfpathlineto{\pgfqpoint{1.572457in}{1.542655in}}%
\pgfpathlineto{\pgfqpoint{1.602831in}{1.569552in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{1.599180in}}%
\pgfpathlineto{\pgfqpoint{1.663578in}{1.628293in}}%
\pgfpathlineto{\pgfqpoint{1.693952in}{1.654846in}}%
\pgfpathlineto{\pgfqpoint{1.724326in}{1.678201in}}%
\pgfpathlineto{\pgfqpoint{1.754700in}{1.698359in}}%
\pgfpathlineto{\pgfqpoint{1.785073in}{1.715545in}}%
\pgfpathlineto{\pgfqpoint{1.815447in}{1.730033in}}%
\pgfpathlineto{\pgfqpoint{1.845821in}{1.742074in}}%
\pgfpathlineto{\pgfqpoint{1.876195in}{1.751874in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{1.759595in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.765353in}}%
\pgfpathlineto{\pgfqpoint{1.967316in}{1.769230in}}%
\pgfpathlineto{\pgfqpoint{1.997690in}{1.771278in}}%
\pgfpathlineto{\pgfqpoint{2.028063in}{1.771524in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{1.769982in}}%
\pgfpathlineto{\pgfqpoint{2.088811in}{1.766653in}}%
\pgfpathlineto{\pgfqpoint{2.119185in}{1.761529in}}%
\pgfpathlineto{\pgfqpoint{2.149558in}{1.754603in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.745865in}}%
\pgfpathlineto{\pgfqpoint{2.210306in}{1.735307in}}%
\pgfpathlineto{\pgfqpoint{2.240680in}{1.722928in}}%
\pgfpathlineto{\pgfqpoint{2.271053in}{1.708732in}}%
\pgfpathlineto{\pgfqpoint{2.301427in}{1.692730in}}%
\pgfpathlineto{\pgfqpoint{2.331801in}{1.674942in}}%
\pgfpathlineto{\pgfqpoint{2.362175in}{1.655396in}}%
\pgfpathlineto{\pgfqpoint{2.392548in}{1.634127in}}%
\pgfpathlineto{\pgfqpoint{2.422922in}{1.611179in}}%
\pgfpathlineto{\pgfqpoint{2.453296in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{2.483670in}{1.560460in}}%
\pgfpathlineto{\pgfqpoint{2.514043in}{1.532809in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{1.503718in}}%
\pgfpathlineto{\pgfqpoint{2.574791in}{1.473259in}}%
\pgfpathlineto{\pgfqpoint{2.605165in}{1.441505in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{1.408530in}}%
\pgfpathlineto{\pgfqpoint{2.665912in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{2.696286in}{1.339216in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{2.757033in}{1.265904in}}%
\pgfpathlineto{\pgfqpoint{2.787407in}{1.227924in}}%
\pgfpathlineto{\pgfqpoint{2.817781in}{1.189150in}}%
\pgfpathlineto{\pgfqpoint{2.848154in}{1.149644in}}%
\pgfpathlineto{\pgfqpoint{2.878528in}{1.109465in}}%
\pgfpathlineto{\pgfqpoint{2.908902in}{1.068668in}}%
\pgfpathlineto{\pgfqpoint{2.939276in}{1.027306in}}%
\pgfpathlineto{\pgfqpoint{2.969649in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{3.000023in}{0.943075in}}%
\pgfpathlineto{\pgfqpoint{3.030397in}{0.900293in}}%
\pgfpathlineto{\pgfqpoint{3.060771in}{0.857117in}}%
\pgfpathlineto{\pgfqpoint{3.091144in}{0.813584in}}%
\pgfpathlineto{\pgfqpoint{3.121518in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{3.151892in}{0.725570in}}%
\pgfpathlineto{\pgfqpoint{3.182266in}{0.681144in}}%
\pgfpathlineto{\pgfqpoint{3.212639in}{0.636473in}}%
\pgfpathlineto{\pgfqpoint{3.243013in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{3.273387in}{0.546480in}}%
\pgfpathlineto{\pgfqpoint{3.303761in}{0.501195in}}%
\pgfpathlineto{\pgfqpoint{3.334134in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{3.364508in}{0.410129in}}%
\pgfpathlineto{\pgfqpoint{3.394882in}{0.364376in}}%
\pgfpathlineto{\pgfqpoint{3.425256in}{0.318492in}}%
\pgfpathlineto{\pgfqpoint{3.455629in}{0.272487in}}%
\pgfpathlineto{\pgfqpoint{3.486003in}{0.226371in}}%
\pgfpathlineto{\pgfqpoint{3.516377in}{0.180151in}}%
\pgfpathlineto{\pgfqpoint{3.546751in}{0.133835in}}%
\pgfpathlineto{\pgfqpoint{3.577124in}{0.087429in}}%
\pgfpathlineto{\pgfqpoint{3.607498in}{0.040939in}}%
\pgfpathlineto{\pgfqpoint{3.637872in}{-0.005631in}}%
\pgfpathlineto{\pgfqpoint{3.668246in}{-0.052276in}}%
\pgfpathlineto{\pgfqpoint{3.698619in}{-0.098993in}}%
\pgfpathlineto{\pgfqpoint{3.728993in}{-0.145778in}}%
\pgfpathlineto{\pgfqpoint{3.759367in}{-0.192630in}}%
\pgfpathlineto{\pgfqpoint{3.789740in}{-0.239546in}}%
\pgfpathlineto{\pgfqpoint{3.820114in}{-0.286524in}}%
\pgfpathlineto{\pgfqpoint{3.850488in}{-0.333563in}}%
\pgfpathlineto{\pgfqpoint{3.880862in}{-0.380663in}}%
\pgfpathlineto{\pgfqpoint{3.911235in}{-0.427822in}}%
\pgfpathlineto{\pgfqpoint{3.941609in}{-0.475041in}}%
\pgfpathlineto{\pgfqpoint{3.971983in}{-0.522319in}}%
\pgfpathlineto{\pgfqpoint{4.002357in}{-0.569657in}}%
\pgfpathlineto{\pgfqpoint{4.032730in}{-0.617054in}}%
\pgfpathlineto{\pgfqpoint{4.063104in}{-0.664513in}}%
\pgfpathlineto{\pgfqpoint{4.093478in}{-0.712033in}}%
\pgfpathlineto{\pgfqpoint{4.123852in}{-0.759615in}}%
\pgfpathlineto{\pgfqpoint{4.154225in}{-0.807262in}}%
\pgfpathlineto{\pgfqpoint{4.184599in}{-0.854975in}}%
\pgfpathlineto{\pgfqpoint{4.214973in}{-0.902755in}}%
\pgfpathlineto{\pgfqpoint{4.245347in}{-0.950603in}}%
\pgfpathlineto{\pgfqpoint{4.275720in}{-0.998523in}}%
\pgfpathlineto{\pgfqpoint{4.306094in}{-1.046517in}}%
\pgfpathlineto{\pgfqpoint{4.336468in}{-1.094585in}}%
\pgfpathlineto{\pgfqpoint{4.366842in}{-1.142732in}}%
\pgfpathlineto{\pgfqpoint{4.397215in}{-1.190960in}}%
\pgfpathlineto{\pgfqpoint{4.427589in}{-1.239270in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{-1.287667in}}%
\pgfpathlineto{\pgfqpoint{4.488337in}{-1.336153in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{-1.384732in}}%
\pgfpathlineto{\pgfqpoint{4.549084in}{-1.433406in}}%
\pgfpathlineto{\pgfqpoint{4.579458in}{-1.482179in}}%
\pgfpathlineto{\pgfqpoint{4.609832in}{-1.531055in}}%
\pgfpathlineto{\pgfqpoint{4.640205in}{-1.580037in}}%
\pgfpathlineto{\pgfqpoint{4.670579in}{-1.629129in}}%
\pgfpathlineto{\pgfqpoint{4.700953in}{-1.678335in}}%
\pgfpathlineto{\pgfqpoint{4.731327in}{-1.727659in}}%
\pgfpathlineto{\pgfqpoint{4.761700in}{-1.777105in}}%
\pgfpathlineto{\pgfqpoint{4.792074in}{-1.826677in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{-1.876379in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{-1.926217in}}%
\pgfpathlineto{\pgfqpoint{4.883195in}{-1.976194in}}%
\pgfpathlineto{\pgfqpoint{4.913569in}{-2.026315in}}%
\pgfpathlineto{\pgfqpoint{4.943943in}{-2.076585in}}%
\pgfpathlineto{\pgfqpoint{4.974316in}{-2.127009in}}%
\pgfpathlineto{\pgfqpoint{5.004690in}{-2.177592in}}%
\pgfpathlineto{\pgfqpoint{5.035064in}{-2.228338in}}%
\pgfpathlineto{\pgfqpoint{5.065438in}{-2.279253in}}%
\pgfpathlineto{\pgfqpoint{5.095811in}{-2.330342in}}%
\pgfpathlineto{\pgfqpoint{5.126185in}{-2.381610in}}%
\pgfpathlineto{\pgfqpoint{5.156559in}{-2.433062in}}%
\pgfpathlineto{\pgfqpoint{5.186933in}{-2.484703in}}%
\pgfpathlineto{\pgfqpoint{5.217306in}{-2.536539in}}%
\pgfpathlineto{\pgfqpoint{5.247680in}{-2.588575in}}%
\pgfpathlineto{\pgfqpoint{5.278054in}{-2.640816in}}%
\pgfpathlineto{\pgfqpoint{5.308428in}{-2.693268in}}%
\pgfpathlineto{\pgfqpoint{5.338801in}{-2.745935in}}%
\pgfpathlineto{\pgfqpoint{5.369175in}{-2.798824in}}%
\pgfpathlineto{\pgfqpoint{5.399549in}{-2.851938in}}%
\pgfpathlineto{\pgfqpoint{5.429923in}{-2.905284in}}%
\pgfpathlineto{\pgfqpoint{5.460296in}{-2.958866in}}%
\pgfpathlineto{\pgfqpoint{5.490670in}{-3.012690in}}%
\pgfpathlineto{\pgfqpoint{5.521044in}{-3.066759in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{-3.121080in}}%
\pgfpathlineto{\pgfqpoint{5.581791in}{-3.175656in}}%
\pgfpathlineto{\pgfqpoint{5.612165in}{-3.230492in}}%
\pgfpathlineto{\pgfqpoint{5.642539in}{-3.285593in}}%
\pgfpathlineto{\pgfqpoint{5.672913in}{-3.340962in}}%
\pgfpathlineto{\pgfqpoint{5.703286in}{-3.396604in}}%
\pgfpathlineto{\pgfqpoint{5.733660in}{-3.452522in}}%
\pgfpathlineto{\pgfqpoint{5.764034in}{-3.508720in}}%
\pgfpathlineto{\pgfqpoint{5.794408in}{-3.565201in}}%
\pgfpathlineto{\pgfqpoint{5.824781in}{-3.621968in}}%
\pgfpathlineto{\pgfqpoint{5.855155in}{-3.679025in}}%
\pgfpathlineto{\pgfqpoint{5.885529in}{-3.736373in}}%
\pgfpathlineto{\pgfqpoint{5.915903in}{-3.794015in}}%
\pgfpathlineto{\pgfqpoint{5.946276in}{-3.851953in}}%
\pgfpathlineto{\pgfqpoint{5.976650in}{-3.910188in}}%
\pgfpathlineto{\pgfqpoint{6.007024in}{-3.968723in}}%
\pgfpathlineto{\pgfqpoint{6.037397in}{-4.027558in}}%
\pgfpathlineto{\pgfqpoint{6.067771in}{-4.086694in}}%
\pgfpathlineto{\pgfqpoint{6.098145in}{-4.146131in}}%
\pgfpathlineto{\pgfqpoint{6.128519in}{-4.205871in}}%
\pgfpathlineto{\pgfqpoint{6.158892in}{-4.265912in}}%
\pgfpathlineto{\pgfqpoint{6.189266in}{-4.326254in}}%
\pgfpathlineto{\pgfqpoint{6.219640in}{-4.386896in}}%
\pgfpathlineto{\pgfqpoint{6.250014in}{-4.447838in}}%
\pgfpathlineto{\pgfqpoint{6.280387in}{-4.509078in}}%
\pgfpathlineto{\pgfqpoint{6.310761in}{-4.570614in}}%
\pgfpathlineto{\pgfqpoint{6.341135in}{-4.632445in}}%
\pgfpathlineto{\pgfqpoint{6.371509in}{-4.694568in}}%
\pgfpathlineto{\pgfqpoint{6.401882in}{-4.756980in}}%
\pgfpathlineto{\pgfqpoint{6.432256in}{-4.819679in}}%
\pgfpathlineto{\pgfqpoint{6.462630in}{-4.882662in}}%
\pgfpathlineto{\pgfqpoint{6.493004in}{-4.945926in}}%
\pgfpathlineto{\pgfqpoint{6.493004in}{-4.945926in}}%
\pgfpathlineto{\pgfqpoint{6.493004in}{-4.945926in}}%
\pgfpathlineto{\pgfqpoint{6.462630in}{-4.882662in}}%
\pgfpathlineto{\pgfqpoint{6.432256in}{-4.819679in}}%
\pgfpathlineto{\pgfqpoint{6.401882in}{-4.756980in}}%
\pgfpathlineto{\pgfqpoint{6.371509in}{-4.694568in}}%
\pgfpathlineto{\pgfqpoint{6.341135in}{-4.632445in}}%
\pgfpathlineto{\pgfqpoint{6.310761in}{-4.570614in}}%
\pgfpathlineto{\pgfqpoint{6.280387in}{-4.509078in}}%
\pgfpathlineto{\pgfqpoint{6.250014in}{-4.447838in}}%
\pgfpathlineto{\pgfqpoint{6.219640in}{-4.386896in}}%
\pgfpathlineto{\pgfqpoint{6.189266in}{-4.326254in}}%
\pgfpathlineto{\pgfqpoint{6.158892in}{-4.265912in}}%
\pgfpathlineto{\pgfqpoint{6.128519in}{-4.205871in}}%
\pgfpathlineto{\pgfqpoint{6.098145in}{-4.146131in}}%
\pgfpathlineto{\pgfqpoint{6.067771in}{-4.086694in}}%
\pgfpathlineto{\pgfqpoint{6.037397in}{-4.027558in}}%
\pgfpathlineto{\pgfqpoint{6.007024in}{-3.968723in}}%
\pgfpathlineto{\pgfqpoint{5.976650in}{-3.910188in}}%
\pgfpathlineto{\pgfqpoint{5.946276in}{-3.851953in}}%
\pgfpathlineto{\pgfqpoint{5.915903in}{-3.794015in}}%
\pgfpathlineto{\pgfqpoint{5.885529in}{-3.736373in}}%
\pgfpathlineto{\pgfqpoint{5.855155in}{-3.679025in}}%
\pgfpathlineto{\pgfqpoint{5.824781in}{-3.621968in}}%
\pgfpathlineto{\pgfqpoint{5.794408in}{-3.565201in}}%
\pgfpathlineto{\pgfqpoint{5.764034in}{-3.508720in}}%
\pgfpathlineto{\pgfqpoint{5.733660in}{-3.452522in}}%
\pgfpathlineto{\pgfqpoint{5.703286in}{-3.396604in}}%
\pgfpathlineto{\pgfqpoint{5.672913in}{-3.340962in}}%
\pgfpathlineto{\pgfqpoint{5.642539in}{-3.285593in}}%
\pgfpathlineto{\pgfqpoint{5.612165in}{-3.230492in}}%
\pgfpathlineto{\pgfqpoint{5.581791in}{-3.175656in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{-3.121080in}}%
\pgfpathlineto{\pgfqpoint{5.521044in}{-3.066759in}}%
\pgfpathlineto{\pgfqpoint{5.490670in}{-3.012690in}}%
\pgfpathlineto{\pgfqpoint{5.460296in}{-2.958866in}}%
\pgfpathlineto{\pgfqpoint{5.429923in}{-2.905284in}}%
\pgfpathlineto{\pgfqpoint{5.399549in}{-2.851938in}}%
\pgfpathlineto{\pgfqpoint{5.369175in}{-2.798824in}}%
\pgfpathlineto{\pgfqpoint{5.338801in}{-2.745935in}}%
\pgfpathlineto{\pgfqpoint{5.308428in}{-2.693268in}}%
\pgfpathlineto{\pgfqpoint{5.278054in}{-2.640816in}}%
\pgfpathlineto{\pgfqpoint{5.247680in}{-2.588575in}}%
\pgfpathlineto{\pgfqpoint{5.217306in}{-2.536539in}}%
\pgfpathlineto{\pgfqpoint{5.186933in}{-2.484703in}}%
\pgfpathlineto{\pgfqpoint{5.156559in}{-2.433062in}}%
\pgfpathlineto{\pgfqpoint{5.126185in}{-2.381610in}}%
\pgfpathlineto{\pgfqpoint{5.095811in}{-2.330342in}}%
\pgfpathlineto{\pgfqpoint{5.065438in}{-2.279253in}}%
\pgfpathlineto{\pgfqpoint{5.035064in}{-2.228338in}}%
\pgfpathlineto{\pgfqpoint{5.004690in}{-2.177592in}}%
\pgfpathlineto{\pgfqpoint{4.974316in}{-2.127009in}}%
\pgfpathlineto{\pgfqpoint{4.943943in}{-2.076585in}}%
\pgfpathlineto{\pgfqpoint{4.913569in}{-2.026315in}}%
\pgfpathlineto{\pgfqpoint{4.883195in}{-1.976194in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{-1.926217in}}%
\pgfpathlineto{\pgfqpoint{4.822448in}{-1.876379in}}%
\pgfpathlineto{\pgfqpoint{4.792074in}{-1.826677in}}%
\pgfpathlineto{\pgfqpoint{4.761700in}{-1.777105in}}%
\pgfpathlineto{\pgfqpoint{4.731327in}{-1.727659in}}%
\pgfpathlineto{\pgfqpoint{4.700953in}{-1.678335in}}%
\pgfpathlineto{\pgfqpoint{4.670579in}{-1.629129in}}%
\pgfpathlineto{\pgfqpoint{4.640205in}{-1.580037in}}%
\pgfpathlineto{\pgfqpoint{4.609832in}{-1.531055in}}%
\pgfpathlineto{\pgfqpoint{4.579458in}{-1.482179in}}%
\pgfpathlineto{\pgfqpoint{4.549084in}{-1.433406in}}%
\pgfpathlineto{\pgfqpoint{4.518710in}{-1.384732in}}%
\pgfpathlineto{\pgfqpoint{4.488337in}{-1.336153in}}%
\pgfpathlineto{\pgfqpoint{4.457963in}{-1.287667in}}%
\pgfpathlineto{\pgfqpoint{4.427589in}{-1.239270in}}%
\pgfpathlineto{\pgfqpoint{4.397215in}{-1.190960in}}%
\pgfpathlineto{\pgfqpoint{4.366842in}{-1.142732in}}%
\pgfpathlineto{\pgfqpoint{4.336468in}{-1.094585in}}%
\pgfpathlineto{\pgfqpoint{4.306094in}{-1.046517in}}%
\pgfpathlineto{\pgfqpoint{4.275720in}{-0.998523in}}%
\pgfpathlineto{\pgfqpoint{4.245347in}{-0.950603in}}%
\pgfpathlineto{\pgfqpoint{4.214973in}{-0.902755in}}%
\pgfpathlineto{\pgfqpoint{4.184599in}{-0.854975in}}%
\pgfpathlineto{\pgfqpoint{4.154225in}{-0.807262in}}%
\pgfpathlineto{\pgfqpoint{4.123852in}{-0.759615in}}%
\pgfpathlineto{\pgfqpoint{4.093478in}{-0.712033in}}%
\pgfpathlineto{\pgfqpoint{4.063104in}{-0.664513in}}%
\pgfpathlineto{\pgfqpoint{4.032730in}{-0.617054in}}%
\pgfpathlineto{\pgfqpoint{4.002357in}{-0.569657in}}%
\pgfpathlineto{\pgfqpoint{3.971983in}{-0.522319in}}%
\pgfpathlineto{\pgfqpoint{3.941609in}{-0.475041in}}%
\pgfpathlineto{\pgfqpoint{3.911235in}{-0.427822in}}%
\pgfpathlineto{\pgfqpoint{3.880862in}{-0.380663in}}%
\pgfpathlineto{\pgfqpoint{3.850488in}{-0.333563in}}%
\pgfpathlineto{\pgfqpoint{3.820114in}{-0.286524in}}%
\pgfpathlineto{\pgfqpoint{3.789740in}{-0.239546in}}%
\pgfpathlineto{\pgfqpoint{3.759367in}{-0.192630in}}%
\pgfpathlineto{\pgfqpoint{3.728993in}{-0.145778in}}%
\pgfpathlineto{\pgfqpoint{3.698619in}{-0.098993in}}%
\pgfpathlineto{\pgfqpoint{3.668246in}{-0.052276in}}%
\pgfpathlineto{\pgfqpoint{3.637872in}{-0.005631in}}%
\pgfpathlineto{\pgfqpoint{3.607498in}{0.040939in}}%
\pgfpathlineto{\pgfqpoint{3.577124in}{0.087429in}}%
\pgfpathlineto{\pgfqpoint{3.546751in}{0.133835in}}%
\pgfpathlineto{\pgfqpoint{3.516377in}{0.180151in}}%
\pgfpathlineto{\pgfqpoint{3.486003in}{0.226371in}}%
\pgfpathlineto{\pgfqpoint{3.455629in}{0.272487in}}%
\pgfpathlineto{\pgfqpoint{3.425256in}{0.318492in}}%
\pgfpathlineto{\pgfqpoint{3.394882in}{0.364376in}}%
\pgfpathlineto{\pgfqpoint{3.364508in}{0.410129in}}%
\pgfpathlineto{\pgfqpoint{3.334134in}{0.455740in}}%
\pgfpathlineto{\pgfqpoint{3.303761in}{0.501195in}}%
\pgfpathlineto{\pgfqpoint{3.273387in}{0.546480in}}%
\pgfpathlineto{\pgfqpoint{3.243013in}{0.591579in}}%
\pgfpathlineto{\pgfqpoint{3.212639in}{0.636474in}}%
\pgfpathlineto{\pgfqpoint{3.182266in}{0.681145in}}%
\pgfpathlineto{\pgfqpoint{3.151892in}{0.725571in}}%
\pgfpathlineto{\pgfqpoint{3.121518in}{0.769727in}}%
\pgfpathlineto{\pgfqpoint{3.091144in}{0.813587in}}%
\pgfpathlineto{\pgfqpoint{3.060771in}{0.857120in}}%
\pgfpathlineto{\pgfqpoint{3.030397in}{0.900297in}}%
\pgfpathlineto{\pgfqpoint{3.000023in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{2.969649in}{0.985434in}}%
\pgfpathlineto{\pgfqpoint{2.939276in}{1.027315in}}%
\pgfpathlineto{\pgfqpoint{2.908902in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{2.878528in}{1.109478in}}%
\pgfpathlineto{\pgfqpoint{2.848154in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{2.817781in}{1.189172in}}%
\pgfpathlineto{\pgfqpoint{2.787407in}{1.227952in}}%
\pgfpathlineto{\pgfqpoint{2.757033in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{1.303069in}}%
\pgfpathlineto{\pgfqpoint{2.696286in}{1.339273in}}%
\pgfpathlineto{\pgfqpoint{2.665912in}{1.374481in}}%
\pgfpathlineto{\pgfqpoint{2.635538in}{1.408621in}}%
\pgfpathlineto{\pgfqpoint{2.605165in}{1.441621in}}%
\pgfpathlineto{\pgfqpoint{2.574791in}{1.473406in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{1.503904in}}%
\pgfpathlineto{\pgfqpoint{2.514043in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{2.483670in}{1.560760in}}%
\pgfpathlineto{\pgfqpoint{2.453296in}{1.586984in}}%
\pgfpathlineto{\pgfqpoint{2.422922in}{1.611661in}}%
\pgfpathlineto{\pgfqpoint{2.392548in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{2.362175in}{1.656171in}}%
\pgfpathlineto{\pgfqpoint{2.331801in}{1.675925in}}%
\pgfpathlineto{\pgfqpoint{2.301427in}{1.693976in}}%
\pgfpathlineto{\pgfqpoint{2.271053in}{1.710312in}}%
\pgfpathlineto{\pgfqpoint{2.240680in}{1.724931in}}%
\pgfpathlineto{\pgfqpoint{2.210306in}{1.737846in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.749083in}}%
\pgfpathlineto{\pgfqpoint{2.149558in}{1.758682in}}%
\pgfpathlineto{\pgfqpoint{2.119185in}{1.766698in}}%
\pgfpathlineto{\pgfqpoint{2.088811in}{1.773199in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{1.778273in}}%
\pgfpathlineto{\pgfqpoint{2.028063in}{1.782019in}}%
\pgfpathlineto{\pgfqpoint{1.997690in}{1.784557in}}%
\pgfpathlineto{\pgfqpoint{1.967316in}{1.786023in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.786571in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{1.786378in}}%
\pgfpathlineto{\pgfqpoint{1.876195in}{1.785638in}}%
\pgfpathlineto{\pgfqpoint{1.845821in}{1.784564in}}%
\pgfpathlineto{\pgfqpoint{1.815447in}{1.783387in}}%
\pgfpathlineto{\pgfqpoint{1.785073in}{1.782339in}}%
\pgfpathlineto{\pgfqpoint{1.754700in}{1.781644in}}%
\pgfpathlineto{\pgfqpoint{1.724326in}{1.781478in}}%
\pgfpathlineto{\pgfqpoint{1.693952in}{1.781905in}}%
\pgfpathlineto{\pgfqpoint{1.663578in}{1.782769in}}%
\pgfpathlineto{\pgfqpoint{1.633205in}{1.783479in}}%
\pgfpathlineto{\pgfqpoint{1.602831in}{1.782719in}}%
\pgfpathlineto{\pgfqpoint{1.572457in}{1.778829in}}%
\pgfpathlineto{\pgfqpoint{1.542084in}{1.776503in}}%
\pgfpathlineto{\pgfqpoint{1.511710in}{1.776697in}}%
\pgfpathlineto{\pgfqpoint{1.481336in}{1.773660in}}%
\pgfpathlineto{\pgfqpoint{1.450962in}{1.762549in}}%
\pgfpathlineto{\pgfqpoint{1.420589in}{1.743598in}}%
\pgfpathlineto{\pgfqpoint{1.390215in}{1.719944in}}%
\pgfpathlineto{\pgfqpoint{1.359841in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{1.669018in}}%
\pgfpathlineto{\pgfqpoint{1.299094in}{1.644110in}}%
\pgfpathlineto{\pgfqpoint{1.268720in}{1.619981in}}%
\pgfpathlineto{\pgfqpoint{1.238346in}{1.596602in}}%
\pgfpathlineto{\pgfqpoint{1.207972in}{1.573875in}}%
\pgfpathlineto{\pgfqpoint{1.177599in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.529976in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.508634in}}%
\pgfpathlineto{\pgfqpoint{1.086477in}{1.487609in}}%
\pgfpathlineto{\pgfqpoint{1.056104in}{1.466849in}}%
\pgfpathlineto{\pgfqpoint{1.025730in}{1.446313in}}%
\pgfpathlineto{\pgfqpoint{0.995356in}{1.425964in}}%
\pgfpathlineto{\pgfqpoint{0.964982in}{1.405771in}}%
\pgfpathlineto{\pgfqpoint{0.934609in}{1.385705in}}%
\pgfpathlineto{\pgfqpoint{0.904235in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{0.873861in}{1.345844in}}%
\pgfpathlineto{\pgfqpoint{0.843487in}{1.325993in}}%
\pgfpathlineto{\pgfqpoint{0.813114in}{1.306157in}}%
\pgfpathlineto{\pgfqpoint{0.782740in}{1.286299in}}%
\pgfpathlineto{\pgfqpoint{0.752366in}{1.266380in}}%
\pgfpathlineto{\pgfqpoint{0.721992in}{1.246354in}}%
\pgfpathlineto{\pgfqpoint{0.691619in}{1.226165in}}%
\pgfpathlineto{\pgfqpoint{0.661245in}{1.205746in}}%
\pgfpathlineto{\pgfqpoint{0.630871in}{1.185016in}}%
\pgfpathlineto{\pgfqpoint{0.600497in}{1.163879in}}%
\pgfpathlineto{\pgfqpoint{0.570124in}{1.142216in}}%
\pgfpathlineto{\pgfqpoint{0.539750in}{1.119884in}}%
\pgfpathlineto{\pgfqpoint{0.509376in}{1.096714in}}%
\pgfpathlineto{\pgfqpoint{0.479002in}{1.072502in}}%
\pgfpathlineto{\pgfqpoint{0.448629in}{1.047008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448629in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998117in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998117in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998117in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547606in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547606in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547606in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097095in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097095in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097095in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614041in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614041in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710801in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710801in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779454in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779454in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832705in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832705in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876214in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876214in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913001in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913001in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944866in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944866in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972974in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972974in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163530in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163530in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260290in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260290in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328942in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328942in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382193in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382193in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425703in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425703in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462489in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462489in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494355in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494355in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522463in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522463in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713019in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713019in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809779in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809779in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878431in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878431in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931682in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931682in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975191in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975191in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011978in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011978in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043844in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043844in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071951in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071951in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262507in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262507in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359267in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359267in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427920in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427920in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481171in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481171in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524680in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524680in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561466in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561466in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593332in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593332in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621440in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621440in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235086in, y=0.340853in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{1.334426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{1.334426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235086in, y=1.297493in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235086in, y=2.254134in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{0.665763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{0.665763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{0.834219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{0.834219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{0.953741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{0.953741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{1.046449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{1.046449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{1.122197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{1.122197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{1.186241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{1.186241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{1.241718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{1.241718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{1.290653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{1.290653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{1.622404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{1.622404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{1.790860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{1.790860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{1.910381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{1.910381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{2.003089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{2.003089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{2.078837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{2.078837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{2.142881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{2.142881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{2.198359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{2.198359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448629in}{2.247293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{2.247293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179530in,y=1.334426in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle F_\nu\) (\si{\micro}Jy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448629in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448629in}{1.035156in}}%
\pgfpathlineto{\pgfqpoint{0.509376in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{0.570124in}{1.126458in}}%
\pgfpathlineto{\pgfqpoint{0.630871in}{1.166851in}}%
\pgfpathlineto{\pgfqpoint{0.721992in}{1.223871in}}%
\pgfpathlineto{\pgfqpoint{0.843487in}{1.296102in}}%
\pgfpathlineto{\pgfqpoint{0.995356in}{1.383089in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.467363in}}%
\pgfpathlineto{\pgfqpoint{1.268720in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.359841in}{1.579013in}}%
\pgfpathlineto{\pgfqpoint{1.450962in}{1.623287in}}%
\pgfpathlineto{\pgfqpoint{1.542084in}{1.664443in}}%
\pgfpathlineto{\pgfqpoint{1.602831in}{1.689660in}}%
\pgfpathlineto{\pgfqpoint{1.663578in}{1.712669in}}%
\pgfpathlineto{\pgfqpoint{1.724326in}{1.733040in}}%
\pgfpathlineto{\pgfqpoint{1.785073in}{1.750283in}}%
\pgfpathlineto{\pgfqpoint{1.845821in}{1.763862in}}%
\pgfpathlineto{\pgfqpoint{1.876195in}{1.769099in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{1.773202in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.776098in}}%
\pgfpathlineto{\pgfqpoint{1.967316in}{1.777711in}}%
\pgfpathlineto{\pgfqpoint{1.997690in}{1.777970in}}%
\pgfpathlineto{\pgfqpoint{2.028063in}{1.776805in}}%
\pgfpathlineto{\pgfqpoint{2.058437in}{1.774148in}}%
\pgfpathlineto{\pgfqpoint{2.088811in}{1.769939in}}%
\pgfpathlineto{\pgfqpoint{2.119185in}{1.764122in}}%
\pgfpathlineto{\pgfqpoint{2.149558in}{1.756648in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{2.210306in}{1.736578in}}%
\pgfpathlineto{\pgfqpoint{2.240680in}{1.723931in}}%
\pgfpathlineto{\pgfqpoint{2.271053in}{1.709523in}}%
\pgfpathlineto{\pgfqpoint{2.301427in}{1.693354in}}%
\pgfpathlineto{\pgfqpoint{2.331801in}{1.675434in}}%
\pgfpathlineto{\pgfqpoint{2.362175in}{1.655783in}}%
\pgfpathlineto{\pgfqpoint{2.392548in}{1.634432in}}%
\pgfpathlineto{\pgfqpoint{2.422922in}{1.611420in}}%
\pgfpathlineto{\pgfqpoint{2.453296in}{1.586795in}}%
\pgfpathlineto{\pgfqpoint{2.483670in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{2.544417in}{1.503811in}}%
\pgfpathlineto{\pgfqpoint{2.605165in}{1.441563in}}%
\pgfpathlineto{\pgfqpoint{2.656559in}{1.384955in}}%
\pgfpathlineto{\pgfqpoint{2.656559in}{1.384955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448629in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998117in}{0.974011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448629in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{0.448629in}{2.291067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646559in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{2.646559in}{2.291067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448629in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{2.646559in}{0.377786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448629in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{2.646559in}{2.291067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877284in,y=2.099739in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t=10.8\) days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646559in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{2.646559in}{2.291067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646559in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646559in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{2.646559in}{1.015923in}}%
\pgfpathlineto{\pgfqpoint{2.676933in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{2.707307in}{1.052677in}}%
\pgfpathlineto{\pgfqpoint{2.737681in}{1.070248in}}%
\pgfpathlineto{\pgfqpoint{2.768054in}{1.087371in}}%
\pgfpathlineto{\pgfqpoint{2.798428in}{1.104093in}}%
\pgfpathlineto{\pgfqpoint{2.828802in}{1.120449in}}%
\pgfpathlineto{\pgfqpoint{2.859176in}{1.136462in}}%
\pgfpathlineto{\pgfqpoint{2.889549in}{1.152145in}}%
\pgfpathlineto{\pgfqpoint{2.919923in}{1.167506in}}%
\pgfpathlineto{\pgfqpoint{2.950297in}{1.182539in}}%
\pgfpathlineto{\pgfqpoint{2.980671in}{1.197234in}}%
\pgfpathlineto{\pgfqpoint{3.011044in}{1.211573in}}%
\pgfpathlineto{\pgfqpoint{3.041418in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{3.071792in}{1.239055in}}%
\pgfpathlineto{\pgfqpoint{3.102166in}{1.252111in}}%
\pgfpathlineto{\pgfqpoint{3.132539in}{1.264638in}}%
\pgfpathlineto{\pgfqpoint{3.162913in}{1.276570in}}%
\pgfpathlineto{\pgfqpoint{3.193287in}{1.287837in}}%
\pgfpathlineto{\pgfqpoint{3.223661in}{1.298364in}}%
\pgfpathlineto{\pgfqpoint{3.254034in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{3.284408in}{1.316873in}}%
\pgfpathlineto{\pgfqpoint{3.314782in}{1.324659in}}%
\pgfpathlineto{\pgfqpoint{3.345155in}{1.331302in}}%
\pgfpathlineto{\pgfqpoint{3.375529in}{1.336654in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.340554in}}%
\pgfpathlineto{\pgfqpoint{3.436277in}{1.342876in}}%
\pgfpathlineto{\pgfqpoint{3.466650in}{1.343640in}}%
\pgfpathlineto{\pgfqpoint{3.497024in}{1.343278in}}%
\pgfpathlineto{\pgfqpoint{3.527398in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{3.557772in}{1.345833in}}%
\pgfpathlineto{\pgfqpoint{3.588145in}{1.354872in}}%
\pgfpathlineto{\pgfqpoint{3.618519in}{1.371669in}}%
\pgfpathlineto{\pgfqpoint{3.648893in}{1.393507in}}%
\pgfpathlineto{\pgfqpoint{3.679267in}{1.415481in}}%
\pgfpathlineto{\pgfqpoint{3.709640in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{3.740014in}{1.444809in}}%
\pgfpathlineto{\pgfqpoint{3.770388in}{1.450082in}}%
\pgfpathlineto{\pgfqpoint{3.800762in}{1.453268in}}%
\pgfpathlineto{\pgfqpoint{3.831135in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{3.861509in}{1.461666in}}%
\pgfpathlineto{\pgfqpoint{3.891883in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{3.922257in}{1.461744in}}%
\pgfpathlineto{\pgfqpoint{3.952630in}{1.457822in}}%
\pgfpathlineto{\pgfqpoint{3.983004in}{1.451286in}}%
\pgfpathlineto{\pgfqpoint{4.013378in}{1.442236in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.430787in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{4.104499in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{4.134873in}{1.383154in}}%
\pgfpathlineto{\pgfqpoint{4.165247in}{1.363190in}}%
\pgfpathlineto{\pgfqpoint{4.195620in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{4.225994in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{4.256368in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{4.286742in}{1.265403in}}%
\pgfpathlineto{\pgfqpoint{4.317115in}{1.236919in}}%
\pgfpathlineto{\pgfqpoint{4.347489in}{1.206996in}}%
\pgfpathlineto{\pgfqpoint{4.377863in}{1.175720in}}%
\pgfpathlineto{\pgfqpoint{4.408236in}{1.143175in}}%
\pgfpathlineto{\pgfqpoint{4.438610in}{1.109445in}}%
\pgfpathlineto{\pgfqpoint{4.468984in}{1.074609in}}%
\pgfpathlineto{\pgfqpoint{4.499358in}{1.038748in}}%
\pgfpathlineto{\pgfqpoint{4.529731in}{1.001935in}}%
\pgfpathlineto{\pgfqpoint{4.560105in}{0.964244in}}%
\pgfpathlineto{\pgfqpoint{4.590479in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{4.620853in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{4.651226in}{0.846567in}}%
\pgfpathlineto{\pgfqpoint{4.681600in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{4.711974in}{0.764884in}}%
\pgfpathlineto{\pgfqpoint{4.742348in}{0.723234in}}%
\pgfpathlineto{\pgfqpoint{4.772721in}{0.681108in}}%
\pgfpathlineto{\pgfqpoint{4.803095in}{0.638549in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{4.863843in}{0.552286in}}%
\pgfpathlineto{\pgfqpoint{4.894216in}{0.508650in}}%
\pgfpathlineto{\pgfqpoint{4.924590in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{4.954964in}{0.420524in}}%
\pgfpathlineto{\pgfqpoint{4.985338in}{0.376086in}}%
\pgfpathlineto{\pgfqpoint{5.015711in}{0.331429in}}%
\pgfpathlineto{\pgfqpoint{5.046085in}{0.286573in}}%
\pgfpathlineto{\pgfqpoint{5.076459in}{0.241538in}}%
\pgfpathlineto{\pgfqpoint{5.106833in}{0.196340in}}%
\pgfpathlineto{\pgfqpoint{5.137206in}{0.150994in}}%
\pgfpathlineto{\pgfqpoint{5.167580in}{0.105514in}}%
\pgfpathlineto{\pgfqpoint{5.197954in}{0.059913in}}%
\pgfpathlineto{\pgfqpoint{5.228328in}{0.014201in}}%
\pgfpathlineto{\pgfqpoint{5.258701in}{-0.031612in}}%
\pgfpathlineto{\pgfqpoint{5.289075in}{-0.077517in}}%
\pgfpathlineto{\pgfqpoint{5.319449in}{-0.123505in}}%
\pgfpathlineto{\pgfqpoint{5.349823in}{-0.169571in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{-0.215706in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{-0.261907in}}%
\pgfpathlineto{\pgfqpoint{5.440944in}{-0.308168in}}%
\pgfpathlineto{\pgfqpoint{5.471318in}{-0.354484in}}%
\pgfpathlineto{\pgfqpoint{5.501691in}{-0.400852in}}%
\pgfpathlineto{\pgfqpoint{5.532065in}{-0.447269in}}%
\pgfpathlineto{\pgfqpoint{5.562439in}{-0.493731in}}%
\pgfpathlineto{\pgfqpoint{5.592812in}{-0.540236in}}%
\pgfpathlineto{\pgfqpoint{5.623186in}{-0.586782in}}%
\pgfpathlineto{\pgfqpoint{5.653560in}{-0.633366in}}%
\pgfpathlineto{\pgfqpoint{5.683934in}{-0.679988in}}%
\pgfpathlineto{\pgfqpoint{5.714307in}{-0.726646in}}%
\pgfpathlineto{\pgfqpoint{5.744681in}{-0.773339in}}%
\pgfpathlineto{\pgfqpoint{5.775055in}{-0.820067in}}%
\pgfpathlineto{\pgfqpoint{5.805429in}{-0.866827in}}%
\pgfpathlineto{\pgfqpoint{5.835802in}{-0.913621in}}%
\pgfpathlineto{\pgfqpoint{5.866176in}{-0.960448in}}%
\pgfpathlineto{\pgfqpoint{5.896550in}{-1.007308in}}%
\pgfpathlineto{\pgfqpoint{5.926924in}{-1.054200in}}%
\pgfpathlineto{\pgfqpoint{5.957297in}{-1.101126in}}%
\pgfpathlineto{\pgfqpoint{5.987671in}{-1.148085in}}%
\pgfpathlineto{\pgfqpoint{6.018045in}{-1.195079in}}%
\pgfpathlineto{\pgfqpoint{6.048419in}{-1.242107in}}%
\pgfpathlineto{\pgfqpoint{6.078792in}{-1.289170in}}%
\pgfpathlineto{\pgfqpoint{6.109166in}{-1.336270in}}%
\pgfpathlineto{\pgfqpoint{6.139540in}{-1.383407in}}%
\pgfpathlineto{\pgfqpoint{6.169914in}{-1.430582in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{-1.477796in}}%
\pgfpathlineto{\pgfqpoint{6.230661in}{-1.525051in}}%
\pgfpathlineto{\pgfqpoint{6.261035in}{-1.572349in}}%
\pgfpathlineto{\pgfqpoint{6.291409in}{-1.619690in}}%
\pgfpathlineto{\pgfqpoint{6.321782in}{-1.667075in}}%
\pgfpathlineto{\pgfqpoint{6.352156in}{-1.714508in}}%
\pgfpathlineto{\pgfqpoint{6.382530in}{-1.761989in}}%
\pgfpathlineto{\pgfqpoint{6.412904in}{-1.809520in}}%
\pgfpathlineto{\pgfqpoint{6.443277in}{-1.857104in}}%
\pgfpathlineto{\pgfqpoint{6.473651in}{-1.904742in}}%
\pgfpathlineto{\pgfqpoint{6.504025in}{-1.952436in}}%
\pgfpathlineto{\pgfqpoint{6.534399in}{-2.000189in}}%
\pgfpathlineto{\pgfqpoint{6.564772in}{-2.048002in}}%
\pgfpathlineto{\pgfqpoint{6.595146in}{-2.095879in}}%
\pgfpathlineto{\pgfqpoint{6.625520in}{-2.143822in}}%
\pgfpathlineto{\pgfqpoint{6.655893in}{-2.191833in}}%
\pgfpathlineto{\pgfqpoint{6.686267in}{-2.239916in}}%
\pgfpathlineto{\pgfqpoint{6.716641in}{-2.288072in}}%
\pgfpathlineto{\pgfqpoint{6.747015in}{-2.336305in}}%
\pgfpathlineto{\pgfqpoint{6.777388in}{-2.384618in}}%
\pgfpathlineto{\pgfqpoint{6.807762in}{-2.433014in}}%
\pgfpathlineto{\pgfqpoint{6.838136in}{-2.481497in}}%
\pgfpathlineto{\pgfqpoint{6.868510in}{-2.530068in}}%
\pgfpathlineto{\pgfqpoint{6.898883in}{-2.578733in}}%
\pgfpathlineto{\pgfqpoint{6.929257in}{-2.627495in}}%
\pgfpathlineto{\pgfqpoint{6.959631in}{-2.676357in}}%
\pgfpathlineto{\pgfqpoint{6.990005in}{-2.725322in}}%
\pgfpathlineto{\pgfqpoint{7.020378in}{-2.774396in}}%
\pgfpathlineto{\pgfqpoint{7.050752in}{-2.823581in}}%
\pgfpathlineto{\pgfqpoint{7.081126in}{-2.872883in}}%
\pgfpathlineto{\pgfqpoint{7.111500in}{-2.922304in}}%
\pgfpathlineto{\pgfqpoint{7.141873in}{-2.971850in}}%
\pgfpathlineto{\pgfqpoint{7.172247in}{-3.021525in}}%
\pgfpathlineto{\pgfqpoint{7.202621in}{-3.071333in}}%
\pgfpathlineto{\pgfqpoint{7.232995in}{-3.121279in}}%
\pgfpathlineto{\pgfqpoint{7.263368in}{-3.171367in}}%
\pgfpathlineto{\pgfqpoint{7.293742in}{-3.221603in}}%
\pgfpathlineto{\pgfqpoint{7.324116in}{-3.271991in}}%
\pgfpathlineto{\pgfqpoint{7.354490in}{-3.322536in}}%
\pgfpathlineto{\pgfqpoint{7.384863in}{-3.373243in}}%
\pgfpathlineto{\pgfqpoint{7.415237in}{-3.424117in}}%
\pgfpathlineto{\pgfqpoint{7.445611in}{-3.475164in}}%
\pgfpathlineto{\pgfqpoint{7.475985in}{-3.526388in}}%
\pgfpathlineto{\pgfqpoint{7.506358in}{-3.577794in}}%
\pgfpathlineto{\pgfqpoint{7.536732in}{-3.629388in}}%
\pgfpathlineto{\pgfqpoint{7.567106in}{-3.681176in}}%
\pgfpathlineto{\pgfqpoint{7.597480in}{-3.733162in}}%
\pgfpathlineto{\pgfqpoint{7.627853in}{-3.785351in}}%
\pgfpathlineto{\pgfqpoint{7.658227in}{-3.837750in}}%
\pgfpathlineto{\pgfqpoint{7.688601in}{-3.890363in}}%
\pgfpathlineto{\pgfqpoint{7.718974in}{-3.943196in}}%
\pgfpathlineto{\pgfqpoint{7.749348in}{-3.996253in}}%
\pgfpathlineto{\pgfqpoint{7.779722in}{-4.049541in}}%
\pgfpathlineto{\pgfqpoint{7.810096in}{-4.103063in}}%
\pgfpathlineto{\pgfqpoint{7.840469in}{-4.156825in}}%
\pgfpathlineto{\pgfqpoint{7.870843in}{-4.210832in}}%
\pgfpathlineto{\pgfqpoint{7.901217in}{-4.265089in}}%
\pgfpathlineto{\pgfqpoint{7.931591in}{-4.319601in}}%
\pgfpathlineto{\pgfqpoint{7.961964in}{-4.374371in}}%
\pgfpathlineto{\pgfqpoint{7.992338in}{-4.429404in}}%
\pgfpathlineto{\pgfqpoint{8.022712in}{-4.484705in}}%
\pgfpathlineto{\pgfqpoint{8.053086in}{-4.540278in}}%
\pgfpathlineto{\pgfqpoint{8.083459in}{-4.596126in}}%
\pgfpathlineto{\pgfqpoint{8.113833in}{-4.652252in}}%
\pgfpathlineto{\pgfqpoint{8.144207in}{-4.708661in}}%
\pgfpathlineto{\pgfqpoint{8.174581in}{-4.765356in}}%
\pgfpathlineto{\pgfqpoint{8.204954in}{-4.822339in}}%
\pgfpathlineto{\pgfqpoint{8.235328in}{-4.879612in}}%
\pgfpathlineto{\pgfqpoint{8.265702in}{-4.937180in}}%
\pgfpathlineto{\pgfqpoint{8.296076in}{-4.995042in}}%
\pgfpathlineto{\pgfqpoint{8.326449in}{-5.053202in}}%
\pgfpathlineto{\pgfqpoint{8.356823in}{-5.111661in}}%
\pgfpathlineto{\pgfqpoint{8.387197in}{-5.170419in}}%
\pgfpathlineto{\pgfqpoint{8.417571in}{-5.229479in}}%
\pgfpathlineto{\pgfqpoint{8.447944in}{-5.288840in}}%
\pgfpathlineto{\pgfqpoint{8.478318in}{-5.348502in}}%
\pgfpathlineto{\pgfqpoint{8.508692in}{-5.408467in}}%
\pgfpathlineto{\pgfqpoint{8.539066in}{-5.468732in}}%
\pgfpathlineto{\pgfqpoint{8.569439in}{-5.529298in}}%
\pgfpathlineto{\pgfqpoint{8.599813in}{-5.590164in}}%
\pgfpathlineto{\pgfqpoint{8.630187in}{-5.651329in}}%
\pgfpathlineto{\pgfqpoint{8.660561in}{-5.712790in}}%
\pgfpathlineto{\pgfqpoint{8.690934in}{-5.774546in}}%
\pgfpathlineto{\pgfqpoint{8.690934in}{-5.774546in}}%
\pgfpathlineto{\pgfqpoint{8.690934in}{-5.774546in}}%
\pgfpathlineto{\pgfqpoint{8.660561in}{-5.712790in}}%
\pgfpathlineto{\pgfqpoint{8.630187in}{-5.651329in}}%
\pgfpathlineto{\pgfqpoint{8.599813in}{-5.590164in}}%
\pgfpathlineto{\pgfqpoint{8.569439in}{-5.529298in}}%
\pgfpathlineto{\pgfqpoint{8.539066in}{-5.468732in}}%
\pgfpathlineto{\pgfqpoint{8.508692in}{-5.408467in}}%
\pgfpathlineto{\pgfqpoint{8.478318in}{-5.348502in}}%
\pgfpathlineto{\pgfqpoint{8.447944in}{-5.288840in}}%
\pgfpathlineto{\pgfqpoint{8.417571in}{-5.229479in}}%
\pgfpathlineto{\pgfqpoint{8.387197in}{-5.170419in}}%
\pgfpathlineto{\pgfqpoint{8.356823in}{-5.111661in}}%
\pgfpathlineto{\pgfqpoint{8.326449in}{-5.053202in}}%
\pgfpathlineto{\pgfqpoint{8.296076in}{-4.995042in}}%
\pgfpathlineto{\pgfqpoint{8.265702in}{-4.937180in}}%
\pgfpathlineto{\pgfqpoint{8.235328in}{-4.879612in}}%
\pgfpathlineto{\pgfqpoint{8.204954in}{-4.822339in}}%
\pgfpathlineto{\pgfqpoint{8.174581in}{-4.765356in}}%
\pgfpathlineto{\pgfqpoint{8.144207in}{-4.708661in}}%
\pgfpathlineto{\pgfqpoint{8.113833in}{-4.652252in}}%
\pgfpathlineto{\pgfqpoint{8.083459in}{-4.596126in}}%
\pgfpathlineto{\pgfqpoint{8.053086in}{-4.540278in}}%
\pgfpathlineto{\pgfqpoint{8.022712in}{-4.484705in}}%
\pgfpathlineto{\pgfqpoint{7.992338in}{-4.429404in}}%
\pgfpathlineto{\pgfqpoint{7.961964in}{-4.374371in}}%
\pgfpathlineto{\pgfqpoint{7.931591in}{-4.319601in}}%
\pgfpathlineto{\pgfqpoint{7.901217in}{-4.265089in}}%
\pgfpathlineto{\pgfqpoint{7.870843in}{-4.210832in}}%
\pgfpathlineto{\pgfqpoint{7.840469in}{-4.156825in}}%
\pgfpathlineto{\pgfqpoint{7.810096in}{-4.103063in}}%
\pgfpathlineto{\pgfqpoint{7.779722in}{-4.049541in}}%
\pgfpathlineto{\pgfqpoint{7.749348in}{-3.996253in}}%
\pgfpathlineto{\pgfqpoint{7.718974in}{-3.943196in}}%
\pgfpathlineto{\pgfqpoint{7.688601in}{-3.890363in}}%
\pgfpathlineto{\pgfqpoint{7.658227in}{-3.837750in}}%
\pgfpathlineto{\pgfqpoint{7.627853in}{-3.785351in}}%
\pgfpathlineto{\pgfqpoint{7.597480in}{-3.733162in}}%
\pgfpathlineto{\pgfqpoint{7.567106in}{-3.681176in}}%
\pgfpathlineto{\pgfqpoint{7.536732in}{-3.629388in}}%
\pgfpathlineto{\pgfqpoint{7.506358in}{-3.577794in}}%
\pgfpathlineto{\pgfqpoint{7.475985in}{-3.526388in}}%
\pgfpathlineto{\pgfqpoint{7.445611in}{-3.475164in}}%
\pgfpathlineto{\pgfqpoint{7.415237in}{-3.424117in}}%
\pgfpathlineto{\pgfqpoint{7.384863in}{-3.373243in}}%
\pgfpathlineto{\pgfqpoint{7.354490in}{-3.322536in}}%
\pgfpathlineto{\pgfqpoint{7.324116in}{-3.271991in}}%
\pgfpathlineto{\pgfqpoint{7.293742in}{-3.221603in}}%
\pgfpathlineto{\pgfqpoint{7.263368in}{-3.171367in}}%
\pgfpathlineto{\pgfqpoint{7.232995in}{-3.121279in}}%
\pgfpathlineto{\pgfqpoint{7.202621in}{-3.071333in}}%
\pgfpathlineto{\pgfqpoint{7.172247in}{-3.021525in}}%
\pgfpathlineto{\pgfqpoint{7.141873in}{-2.971850in}}%
\pgfpathlineto{\pgfqpoint{7.111500in}{-2.922304in}}%
\pgfpathlineto{\pgfqpoint{7.081126in}{-2.872883in}}%
\pgfpathlineto{\pgfqpoint{7.050752in}{-2.823581in}}%
\pgfpathlineto{\pgfqpoint{7.020378in}{-2.774396in}}%
\pgfpathlineto{\pgfqpoint{6.990005in}{-2.725322in}}%
\pgfpathlineto{\pgfqpoint{6.959631in}{-2.676357in}}%
\pgfpathlineto{\pgfqpoint{6.929257in}{-2.627495in}}%
\pgfpathlineto{\pgfqpoint{6.898883in}{-2.578733in}}%
\pgfpathlineto{\pgfqpoint{6.868510in}{-2.530068in}}%
\pgfpathlineto{\pgfqpoint{6.838136in}{-2.481497in}}%
\pgfpathlineto{\pgfqpoint{6.807762in}{-2.433014in}}%
\pgfpathlineto{\pgfqpoint{6.777388in}{-2.384618in}}%
\pgfpathlineto{\pgfqpoint{6.747015in}{-2.336305in}}%
\pgfpathlineto{\pgfqpoint{6.716641in}{-2.288072in}}%
\pgfpathlineto{\pgfqpoint{6.686267in}{-2.239916in}}%
\pgfpathlineto{\pgfqpoint{6.655893in}{-2.191833in}}%
\pgfpathlineto{\pgfqpoint{6.625520in}{-2.143822in}}%
\pgfpathlineto{\pgfqpoint{6.595146in}{-2.095879in}}%
\pgfpathlineto{\pgfqpoint{6.564772in}{-2.048002in}}%
\pgfpathlineto{\pgfqpoint{6.534399in}{-2.000189in}}%
\pgfpathlineto{\pgfqpoint{6.504025in}{-1.952436in}}%
\pgfpathlineto{\pgfqpoint{6.473651in}{-1.904742in}}%
\pgfpathlineto{\pgfqpoint{6.443277in}{-1.857104in}}%
\pgfpathlineto{\pgfqpoint{6.412904in}{-1.809520in}}%
\pgfpathlineto{\pgfqpoint{6.382530in}{-1.761989in}}%
\pgfpathlineto{\pgfqpoint{6.352156in}{-1.714508in}}%
\pgfpathlineto{\pgfqpoint{6.321782in}{-1.667075in}}%
\pgfpathlineto{\pgfqpoint{6.291409in}{-1.619690in}}%
\pgfpathlineto{\pgfqpoint{6.261035in}{-1.572349in}}%
\pgfpathlineto{\pgfqpoint{6.230661in}{-1.525051in}}%
\pgfpathlineto{\pgfqpoint{6.200287in}{-1.477796in}}%
\pgfpathlineto{\pgfqpoint{6.169914in}{-1.430582in}}%
\pgfpathlineto{\pgfqpoint{6.139540in}{-1.383407in}}%
\pgfpathlineto{\pgfqpoint{6.109166in}{-1.336270in}}%
\pgfpathlineto{\pgfqpoint{6.078792in}{-1.289170in}}%
\pgfpathlineto{\pgfqpoint{6.048419in}{-1.242107in}}%
\pgfpathlineto{\pgfqpoint{6.018045in}{-1.195079in}}%
\pgfpathlineto{\pgfqpoint{5.987671in}{-1.148085in}}%
\pgfpathlineto{\pgfqpoint{5.957297in}{-1.101126in}}%
\pgfpathlineto{\pgfqpoint{5.926924in}{-1.054200in}}%
\pgfpathlineto{\pgfqpoint{5.896550in}{-1.007308in}}%
\pgfpathlineto{\pgfqpoint{5.866176in}{-0.960448in}}%
\pgfpathlineto{\pgfqpoint{5.835802in}{-0.913621in}}%
\pgfpathlineto{\pgfqpoint{5.805429in}{-0.866827in}}%
\pgfpathlineto{\pgfqpoint{5.775055in}{-0.820067in}}%
\pgfpathlineto{\pgfqpoint{5.744681in}{-0.773339in}}%
\pgfpathlineto{\pgfqpoint{5.714307in}{-0.726646in}}%
\pgfpathlineto{\pgfqpoint{5.683934in}{-0.679988in}}%
\pgfpathlineto{\pgfqpoint{5.653560in}{-0.633366in}}%
\pgfpathlineto{\pgfqpoint{5.623186in}{-0.586782in}}%
\pgfpathlineto{\pgfqpoint{5.592812in}{-0.540236in}}%
\pgfpathlineto{\pgfqpoint{5.562439in}{-0.493731in}}%
\pgfpathlineto{\pgfqpoint{5.532065in}{-0.447269in}}%
\pgfpathlineto{\pgfqpoint{5.501691in}{-0.400852in}}%
\pgfpathlineto{\pgfqpoint{5.471318in}{-0.354484in}}%
\pgfpathlineto{\pgfqpoint{5.440944in}{-0.308168in}}%
\pgfpathlineto{\pgfqpoint{5.410570in}{-0.261907in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{-0.215706in}}%
\pgfpathlineto{\pgfqpoint{5.349823in}{-0.169570in}}%
\pgfpathlineto{\pgfqpoint{5.319449in}{-0.123504in}}%
\pgfpathlineto{\pgfqpoint{5.289075in}{-0.077516in}}%
\pgfpathlineto{\pgfqpoint{5.258701in}{-0.031611in}}%
\pgfpathlineto{\pgfqpoint{5.228328in}{0.014203in}}%
\pgfpathlineto{\pgfqpoint{5.197954in}{0.059915in}}%
\pgfpathlineto{\pgfqpoint{5.167580in}{0.105517in}}%
\pgfpathlineto{\pgfqpoint{5.137206in}{0.150998in}}%
\pgfpathlineto{\pgfqpoint{5.106833in}{0.196345in}}%
\pgfpathlineto{\pgfqpoint{5.076459in}{0.241544in}}%
\pgfpathlineto{\pgfqpoint{5.046085in}{0.286581in}}%
\pgfpathlineto{\pgfqpoint{5.015711in}{0.331439in}}%
\pgfpathlineto{\pgfqpoint{4.985338in}{0.376099in}}%
\pgfpathlineto{\pgfqpoint{4.954964in}{0.420540in}}%
\pgfpathlineto{\pgfqpoint{4.924590in}{0.464741in}}%
\pgfpathlineto{\pgfqpoint{4.894216in}{0.508676in}}%
\pgfpathlineto{\pgfqpoint{4.863843in}{0.552319in}}%
\pgfpathlineto{\pgfqpoint{4.833469in}{0.595638in}}%
\pgfpathlineto{\pgfqpoint{4.803095in}{0.638602in}}%
\pgfpathlineto{\pgfqpoint{4.772721in}{0.681176in}}%
\pgfpathlineto{\pgfqpoint{4.742348in}{0.723319in}}%
\pgfpathlineto{\pgfqpoint{4.711974in}{0.764992in}}%
\pgfpathlineto{\pgfqpoint{4.681600in}{0.806149in}}%
\pgfpathlineto{\pgfqpoint{4.651226in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{4.620853in}{0.886718in}}%
\pgfpathlineto{\pgfqpoint{4.590479in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{4.560105in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{4.529731in}{1.002387in}}%
\pgfpathlineto{\pgfqpoint{4.499358in}{1.039321in}}%
\pgfpathlineto{\pgfqpoint{4.468984in}{1.075336in}}%
\pgfpathlineto{\pgfqpoint{4.438610in}{1.110366in}}%
\pgfpathlineto{\pgfqpoint{4.408236in}{1.144344in}}%
\pgfpathlineto{\pgfqpoint{4.377863in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{4.347489in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{4.317115in}{1.239302in}}%
\pgfpathlineto{\pgfqpoint{4.286742in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{4.256368in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{4.225994in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{4.195620in}{1.347484in}}%
\pgfpathlineto{\pgfqpoint{4.165247in}{1.370964in}}%
\pgfpathlineto{\pgfqpoint{4.134873in}{1.392988in}}%
\pgfpathlineto{\pgfqpoint{4.104499in}{1.413569in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{1.432740in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.450555in}}%
\pgfpathlineto{\pgfqpoint{4.013378in}{1.467088in}}%
\pgfpathlineto{\pgfqpoint{3.983004in}{1.482432in}}%
\pgfpathlineto{\pgfqpoint{3.952630in}{1.496688in}}%
\pgfpathlineto{\pgfqpoint{3.922257in}{1.509954in}}%
\pgfpathlineto{\pgfqpoint{3.891883in}{1.522283in}}%
\pgfpathlineto{\pgfqpoint{3.861509in}{1.533627in}}%
\pgfpathlineto{\pgfqpoint{3.831135in}{1.543709in}}%
\pgfpathlineto{\pgfqpoint{3.800762in}{1.551857in}}%
\pgfpathlineto{\pgfqpoint{3.770388in}{1.555938in}}%
\pgfpathlineto{\pgfqpoint{3.740014in}{1.559071in}}%
\pgfpathlineto{\pgfqpoint{3.709640in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{3.679267in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{3.648893in}{1.579088in}}%
\pgfpathlineto{\pgfqpoint{3.618519in}{1.583838in}}%
\pgfpathlineto{\pgfqpoint{3.588145in}{1.583458in}}%
\pgfpathlineto{\pgfqpoint{3.557772in}{1.576959in}}%
\pgfpathlineto{\pgfqpoint{3.527398in}{1.565395in}}%
\pgfpathlineto{\pgfqpoint{3.497024in}{1.550701in}}%
\pgfpathlineto{\pgfqpoint{3.466650in}{1.534444in}}%
\pgfpathlineto{\pgfqpoint{3.436277in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.500326in}}%
\pgfpathlineto{\pgfqpoint{3.375529in}{1.483037in}}%
\pgfpathlineto{\pgfqpoint{3.345155in}{1.465695in}}%
\pgfpathlineto{\pgfqpoint{3.314782in}{1.448303in}}%
\pgfpathlineto{\pgfqpoint{3.284408in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{3.254034in}{1.413303in}}%
\pgfpathlineto{\pgfqpoint{3.223661in}{1.395657in}}%
\pgfpathlineto{\pgfqpoint{3.193287in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{3.162913in}{1.360009in}}%
\pgfpathlineto{\pgfqpoint{3.132539in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{3.102166in}{1.323892in}}%
\pgfpathlineto{\pgfqpoint{3.071792in}{1.305687in}}%
\pgfpathlineto{\pgfqpoint{3.041418in}{1.287405in}}%
\pgfpathlineto{\pgfqpoint{3.011044in}{1.269058in}}%
\pgfpathlineto{\pgfqpoint{2.980671in}{1.250652in}}%
\pgfpathlineto{\pgfqpoint{2.950297in}{1.232188in}}%
\pgfpathlineto{\pgfqpoint{2.919923in}{1.213660in}}%
\pgfpathlineto{\pgfqpoint{2.889549in}{1.195059in}}%
\pgfpathlineto{\pgfqpoint{2.859176in}{1.176366in}}%
\pgfpathlineto{\pgfqpoint{2.828802in}{1.157558in}}%
\pgfpathlineto{\pgfqpoint{2.798428in}{1.138607in}}%
\pgfpathlineto{\pgfqpoint{2.768054in}{1.119473in}}%
\pgfpathlineto{\pgfqpoint{2.737681in}{1.100108in}}%
\pgfpathlineto{\pgfqpoint{2.707307in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{2.676933in}{1.060434in}}%
\pgfpathlineto{\pgfqpoint{2.646559in}{1.039960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646559in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646559in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196048in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196048in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196048in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745537in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745537in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745537in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295025in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295025in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295025in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811972in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811972in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908732in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908732in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977385in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977385in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030635in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030635in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074145in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074145in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110931in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110931in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142797in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142797in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170905in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170905in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361461in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361461in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458221in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458221in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526873in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526873in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580124in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580124in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623633in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623633in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660420in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660420in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692286in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692286in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720393in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720393in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910949in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910949in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007709in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007709in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076362in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076362in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129613in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129613in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173122in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173122in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209908in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209908in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241774in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241774in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269882in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269882in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460438in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460438in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557198in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557198in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625850in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625850in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679101in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679101in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722611in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722611in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759397in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759397in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791263in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791263in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819371in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819371in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745525in,y=0.179530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Frequency (Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{1.334426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{0.665763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{0.834219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{0.953741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{1.046449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{1.122197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{1.186241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{1.241718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{1.290653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{1.622404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{1.790860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{1.910381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{2.003089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{2.078837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{2.142881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{2.198359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{2.247293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646559in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623633in}{1.443429in}}%
\pgfpathlineto{\pgfqpoint{3.623633in}{1.502882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646559in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745537in}{1.601093in}}%
\pgfpathlineto{\pgfqpoint{3.745537in}{1.638699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646559in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646559in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{2.707307in}{1.066797in}}%
\pgfpathlineto{\pgfqpoint{2.798428in}{1.121708in}}%
\pgfpathlineto{\pgfqpoint{2.889549in}{1.174156in}}%
\pgfpathlineto{\pgfqpoint{3.011044in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{3.102166in}{1.289550in}}%
\pgfpathlineto{\pgfqpoint{3.193287in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{3.284408in}{1.377755in}}%
\pgfpathlineto{\pgfqpoint{3.345155in}{1.403909in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{3.466650in}{1.449901in}}%
\pgfpathlineto{\pgfqpoint{3.527398in}{1.468945in}}%
\pgfpathlineto{\pgfqpoint{3.588145in}{1.484692in}}%
\pgfpathlineto{\pgfqpoint{3.648893in}{1.496575in}}%
\pgfpathlineto{\pgfqpoint{3.679267in}{1.500883in}}%
\pgfpathlineto{\pgfqpoint{3.709640in}{1.504002in}}%
\pgfpathlineto{\pgfqpoint{3.740014in}{1.505856in}}%
\pgfpathlineto{\pgfqpoint{3.770388in}{1.506372in}}%
\pgfpathlineto{\pgfqpoint{3.800762in}{1.505480in}}%
\pgfpathlineto{\pgfqpoint{3.831135in}{1.503111in}}%
\pgfpathlineto{\pgfqpoint{3.861509in}{1.499203in}}%
\pgfpathlineto{\pgfqpoint{3.891883in}{1.493698in}}%
\pgfpathlineto{\pgfqpoint{3.922257in}{1.486548in}}%
\pgfpathlineto{\pgfqpoint{3.952630in}{1.477709in}}%
\pgfpathlineto{\pgfqpoint{3.983004in}{1.467150in}}%
\pgfpathlineto{\pgfqpoint{4.013378in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{4.043752in}{1.440789in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{1.424970in}}%
\pgfpathlineto{\pgfqpoint{4.104499in}{1.407401in}}%
\pgfpathlineto{\pgfqpoint{4.134873in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{4.165247in}{1.367095in}}%
\pgfpathlineto{\pgfqpoint{4.195620in}{1.344424in}}%
\pgfpathlineto{\pgfqpoint{4.225994in}{1.320134in}}%
\pgfpathlineto{\pgfqpoint{4.256368in}{1.294278in}}%
\pgfpathlineto{\pgfqpoint{4.317115in}{1.238112in}}%
\pgfpathlineto{\pgfqpoint{4.377863in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{4.438610in}{1.109906in}}%
\pgfpathlineto{\pgfqpoint{4.499358in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{4.560105in}{0.964422in}}%
\pgfpathlineto{\pgfqpoint{4.620853in}{0.886607in}}%
\pgfpathlineto{\pgfqpoint{4.711974in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{4.803095in}{0.638576in}}%
\pgfpathlineto{\pgfqpoint{4.854490in}{0.565639in}}%
\pgfpathlineto{\pgfqpoint{4.854490in}{0.565639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646559in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623633in}{1.443429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745537in}{1.601093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646559in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623633in}{1.502882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745537in}{1.638699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646559in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623633in}{1.474218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745537in}{1.620321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.646559in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196048in}{0.965012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646559in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{2.646559in}{2.291067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{2.291067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646559in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{0.377786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646559in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{2.291067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.075214in,y=2.099739in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t=34.2\) days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{7.042421in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{7.042421in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{2.291067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.844490in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{0.986483in}}%
\pgfpathlineto{\pgfqpoint{4.874864in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{4.905238in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{4.935611in}{1.037265in}}%
\pgfpathlineto{\pgfqpoint{4.965985in}{1.053375in}}%
\pgfpathlineto{\pgfqpoint{4.996359in}{1.069119in}}%
\pgfpathlineto{\pgfqpoint{5.026732in}{1.084502in}}%
\pgfpathlineto{\pgfqpoint{5.057106in}{1.099518in}}%
\pgfpathlineto{\pgfqpoint{5.087480in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{5.117854in}{1.128352in}}%
\pgfpathlineto{\pgfqpoint{5.148227in}{1.142085in}}%
\pgfpathlineto{\pgfqpoint{5.178601in}{1.155283in}}%
\pgfpathlineto{\pgfqpoint{5.208975in}{1.167880in}}%
\pgfpathlineto{\pgfqpoint{5.239349in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{5.269722in}{1.191009in}}%
\pgfpathlineto{\pgfqpoint{5.300096in}{1.201435in}}%
\pgfpathlineto{\pgfqpoint{5.330470in}{1.211046in}}%
\pgfpathlineto{\pgfqpoint{5.360844in}{1.219799in}}%
\pgfpathlineto{\pgfqpoint{5.391217in}{1.227643in}}%
\pgfpathlineto{\pgfqpoint{5.421591in}{1.234509in}}%
\pgfpathlineto{\pgfqpoint{5.451965in}{1.240308in}}%
\pgfpathlineto{\pgfqpoint{5.482339in}{1.244929in}}%
\pgfpathlineto{\pgfqpoint{5.512712in}{1.248244in}}%
\pgfpathlineto{\pgfqpoint{5.543086in}{1.250115in}}%
\pgfpathlineto{\pgfqpoint{5.573460in}{1.250416in}}%
\pgfpathlineto{\pgfqpoint{5.603834in}{1.249091in}}%
\pgfpathlineto{\pgfqpoint{5.634207in}{1.246277in}}%
\pgfpathlineto{\pgfqpoint{5.664581in}{1.242565in}}%
\pgfpathlineto{\pgfqpoint{5.694955in}{1.239370in}}%
\pgfpathlineto{\pgfqpoint{5.725329in}{1.239056in}}%
\pgfpathlineto{\pgfqpoint{5.755702in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{5.786076in}{1.253608in}}%
\pgfpathlineto{\pgfqpoint{5.816450in}{1.265265in}}%
\pgfpathlineto{\pgfqpoint{5.846824in}{1.275270in}}%
\pgfpathlineto{\pgfqpoint{5.877197in}{1.281394in}}%
\pgfpathlineto{\pgfqpoint{5.907571in}{1.282494in}}%
\pgfpathlineto{\pgfqpoint{5.937945in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{5.968319in}{1.269268in}}%
\pgfpathlineto{\pgfqpoint{5.998692in}{1.258783in}}%
\pgfpathlineto{\pgfqpoint{6.029066in}{1.249032in}}%
\pgfpathlineto{\pgfqpoint{6.059440in}{1.237724in}}%
\pgfpathlineto{\pgfqpoint{6.089813in}{1.224281in}}%
\pgfpathlineto{\pgfqpoint{6.120187in}{1.208501in}}%
\pgfpathlineto{\pgfqpoint{6.150561in}{1.190385in}}%
\pgfpathlineto{\pgfqpoint{6.180935in}{1.170021in}}%
\pgfpathlineto{\pgfqpoint{6.211308in}{1.147536in}}%
\pgfpathlineto{\pgfqpoint{6.241682in}{1.123069in}}%
\pgfpathlineto{\pgfqpoint{6.272056in}{1.096756in}}%
\pgfpathlineto{\pgfqpoint{6.302430in}{1.068733in}}%
\pgfpathlineto{\pgfqpoint{6.332803in}{1.039124in}}%
\pgfpathlineto{\pgfqpoint{6.363177in}{1.008049in}}%
\pgfpathlineto{\pgfqpoint{6.393551in}{0.975619in}}%
\pgfpathlineto{\pgfqpoint{6.423925in}{0.941939in}}%
\pgfpathlineto{\pgfqpoint{6.454298in}{0.907108in}}%
\pgfpathlineto{\pgfqpoint{6.484672in}{0.871217in}}%
\pgfpathlineto{\pgfqpoint{6.515046in}{0.834352in}}%
\pgfpathlineto{\pgfqpoint{6.545420in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{6.575793in}{0.758018in}}%
\pgfpathlineto{\pgfqpoint{6.606167in}{0.718693in}}%
\pgfpathlineto{\pgfqpoint{6.636541in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{6.666915in}{0.638054in}}%
\pgfpathlineto{\pgfqpoint{6.697288in}{0.596855in}}%
\pgfpathlineto{\pgfqpoint{6.727662in}{0.555139in}}%
\pgfpathlineto{\pgfqpoint{6.758036in}{0.512954in}}%
\pgfpathlineto{\pgfqpoint{6.788410in}{0.470343in}}%
\pgfpathlineto{\pgfqpoint{6.818783in}{0.427345in}}%
\pgfpathlineto{\pgfqpoint{6.849157in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{6.879531in}{0.340333in}}%
\pgfpathlineto{\pgfqpoint{6.909905in}{0.296381in}}%
\pgfpathlineto{\pgfqpoint{6.940278in}{0.252170in}}%
\pgfpathlineto{\pgfqpoint{6.970652in}{0.207724in}}%
\pgfpathlineto{\pgfqpoint{7.001026in}{0.163065in}}%
\pgfpathlineto{\pgfqpoint{7.031400in}{0.118215in}}%
\pgfpathlineto{\pgfqpoint{7.061773in}{0.073192in}}%
\pgfpathlineto{\pgfqpoint{7.092147in}{0.028012in}}%
\pgfpathlineto{\pgfqpoint{7.122521in}{-0.017309in}}%
\pgfpathlineto{\pgfqpoint{7.152895in}{-0.062759in}}%
\pgfpathlineto{\pgfqpoint{7.183268in}{-0.108325in}}%
\pgfpathlineto{\pgfqpoint{7.213642in}{-0.153996in}}%
\pgfpathlineto{\pgfqpoint{7.244016in}{-0.199762in}}%
\pgfpathlineto{\pgfqpoint{7.274389in}{-0.245615in}}%
\pgfpathlineto{\pgfqpoint{7.304763in}{-0.291546in}}%
\pgfpathlineto{\pgfqpoint{7.335137in}{-0.337549in}}%
\pgfpathlineto{\pgfqpoint{7.365511in}{-0.383617in}}%
\pgfpathlineto{\pgfqpoint{7.395884in}{-0.429745in}}%
\pgfpathlineto{\pgfqpoint{7.426258in}{-0.475928in}}%
\pgfpathlineto{\pgfqpoint{7.456632in}{-0.522161in}}%
\pgfpathlineto{\pgfqpoint{7.487006in}{-0.568440in}}%
\pgfpathlineto{\pgfqpoint{7.517379in}{-0.614763in}}%
\pgfpathlineto{\pgfqpoint{7.547753in}{-0.661125in}}%
\pgfpathlineto{\pgfqpoint{7.578127in}{-0.707524in}}%
\pgfpathlineto{\pgfqpoint{7.608501in}{-0.753959in}}%
\pgfpathlineto{\pgfqpoint{7.638874in}{-0.800426in}}%
\pgfpathlineto{\pgfqpoint{7.669248in}{-0.846925in}}%
\pgfpathlineto{\pgfqpoint{7.699622in}{-0.893453in}}%
\pgfpathlineto{\pgfqpoint{7.729996in}{-0.940010in}}%
\pgfpathlineto{\pgfqpoint{7.760369in}{-0.986594in}}%
\pgfpathlineto{\pgfqpoint{7.790743in}{-1.033205in}}%
\pgfpathlineto{\pgfqpoint{7.821117in}{-1.079841in}}%
\pgfpathlineto{\pgfqpoint{7.851491in}{-1.126503in}}%
\pgfpathlineto{\pgfqpoint{7.881864in}{-1.173190in}}%
\pgfpathlineto{\pgfqpoint{7.912238in}{-1.219902in}}%
\pgfpathlineto{\pgfqpoint{7.942612in}{-1.266638in}}%
\pgfpathlineto{\pgfqpoint{7.972986in}{-1.313400in}}%
\pgfpathlineto{\pgfqpoint{8.003359in}{-1.360186in}}%
\pgfpathlineto{\pgfqpoint{8.033733in}{-1.406997in}}%
\pgfpathlineto{\pgfqpoint{8.064107in}{-1.453834in}}%
\pgfpathlineto{\pgfqpoint{8.094481in}{-1.500697in}}%
\pgfpathlineto{\pgfqpoint{8.124854in}{-1.547587in}}%
\pgfpathlineto{\pgfqpoint{8.155228in}{-1.594503in}}%
\pgfpathlineto{\pgfqpoint{8.185602in}{-1.641448in}}%
\pgfpathlineto{\pgfqpoint{8.215976in}{-1.688421in}}%
\pgfpathlineto{\pgfqpoint{8.246349in}{-1.735424in}}%
\pgfpathlineto{\pgfqpoint{8.276723in}{-1.782457in}}%
\pgfpathlineto{\pgfqpoint{8.307097in}{-1.829522in}}%
\pgfpathlineto{\pgfqpoint{8.337470in}{-1.876619in}}%
\pgfpathlineto{\pgfqpoint{8.367844in}{-1.923751in}}%
\pgfpathlineto{\pgfqpoint{8.398218in}{-1.970917in}}%
\pgfpathlineto{\pgfqpoint{8.428592in}{-2.018120in}}%
\pgfpathlineto{\pgfqpoint{8.458965in}{-2.065360in}}%
\pgfpathlineto{\pgfqpoint{8.489339in}{-2.112640in}}%
\pgfpathlineto{\pgfqpoint{8.519713in}{-2.159961in}}%
\pgfpathlineto{\pgfqpoint{8.550087in}{-2.207324in}}%
\pgfpathlineto{\pgfqpoint{8.580460in}{-2.254731in}}%
\pgfpathlineto{\pgfqpoint{8.610834in}{-2.302185in}}%
\pgfpathlineto{\pgfqpoint{8.641208in}{-2.349686in}}%
\pgfpathlineto{\pgfqpoint{8.671582in}{-2.397237in}}%
\pgfpathlineto{\pgfqpoint{8.701955in}{-2.444840in}}%
\pgfpathlineto{\pgfqpoint{8.732329in}{-2.492497in}}%
\pgfpathlineto{\pgfqpoint{8.762703in}{-2.540211in}}%
\pgfpathlineto{\pgfqpoint{8.793077in}{-2.587983in}}%
\pgfpathlineto{\pgfqpoint{8.823450in}{-2.635816in}}%
\pgfpathlineto{\pgfqpoint{8.853824in}{-2.683712in}}%
\pgfpathlineto{\pgfqpoint{8.884198in}{-2.731674in}}%
\pgfpathlineto{\pgfqpoint{8.914572in}{-2.779705in}}%
\pgfpathlineto{\pgfqpoint{8.944945in}{-2.827808in}}%
\pgfpathlineto{\pgfqpoint{8.975319in}{-2.875985in}}%
\pgfpathlineto{\pgfqpoint{9.005693in}{-2.924239in}}%
\pgfpathlineto{\pgfqpoint{9.036067in}{-2.972574in}}%
\pgfpathlineto{\pgfqpoint{9.066440in}{-3.020992in}}%
\pgfpathlineto{\pgfqpoint{9.096814in}{-3.069497in}}%
\pgfpathlineto{\pgfqpoint{9.127188in}{-3.118092in}}%
\pgfpathlineto{\pgfqpoint{9.157562in}{-3.166781in}}%
\pgfpathlineto{\pgfqpoint{9.187935in}{-3.215567in}}%
\pgfpathlineto{\pgfqpoint{9.218309in}{-3.264454in}}%
\pgfpathlineto{\pgfqpoint{9.248683in}{-3.313446in}}%
\pgfpathlineto{\pgfqpoint{9.279057in}{-3.362547in}}%
\pgfpathlineto{\pgfqpoint{9.309430in}{-3.411760in}}%
\pgfpathlineto{\pgfqpoint{9.339804in}{-3.461091in}}%
\pgfpathlineto{\pgfqpoint{9.370178in}{-3.510542in}}%
\pgfpathlineto{\pgfqpoint{9.400552in}{-3.560119in}}%
\pgfpathlineto{\pgfqpoint{9.430925in}{-3.609825in}}%
\pgfpathlineto{\pgfqpoint{9.461299in}{-3.659666in}}%
\pgfpathlineto{\pgfqpoint{9.491673in}{-3.709646in}}%
\pgfpathlineto{\pgfqpoint{9.522046in}{-3.759769in}}%
\pgfpathlineto{\pgfqpoint{9.552420in}{-3.810041in}}%
\pgfpathlineto{\pgfqpoint{9.582794in}{-3.860466in}}%
\pgfpathlineto{\pgfqpoint{9.613168in}{-3.911050in}}%
\pgfpathlineto{\pgfqpoint{9.643541in}{-3.961796in}}%
\pgfpathlineto{\pgfqpoint{9.673915in}{-4.012711in}}%
\pgfpathlineto{\pgfqpoint{9.704289in}{-4.063800in}}%
\pgfpathlineto{\pgfqpoint{9.734663in}{-4.115067in}}%
\pgfpathlineto{\pgfqpoint{9.765036in}{-4.166517in}}%
\pgfpathlineto{\pgfqpoint{9.795410in}{-4.218157in}}%
\pgfpathlineto{\pgfqpoint{9.825784in}{-4.269992in}}%
\pgfpathlineto{\pgfqpoint{9.856158in}{-4.322026in}}%
\pgfpathlineto{\pgfqpoint{9.886531in}{-4.374265in}}%
\pgfpathlineto{\pgfqpoint{9.916905in}{-4.426714in}}%
\pgfpathlineto{\pgfqpoint{9.947279in}{-4.479379in}}%
\pgfpathlineto{\pgfqpoint{9.977653in}{-4.532265in}}%
\pgfpathlineto{\pgfqpoint{10.008026in}{-4.585377in}}%
\pgfpathlineto{\pgfqpoint{10.038400in}{-4.638720in}}%
\pgfpathlineto{\pgfqpoint{10.068774in}{-4.692299in}}%
\pgfpathlineto{\pgfqpoint{10.099148in}{-4.746119in}}%
\pgfpathlineto{\pgfqpoint{10.129521in}{-4.800185in}}%
\pgfpathlineto{\pgfqpoint{10.159895in}{-4.854502in}}%
\pgfpathlineto{\pgfqpoint{10.190269in}{-4.909075in}}%
\pgfpathlineto{\pgfqpoint{10.220643in}{-4.963907in}}%
\pgfpathlineto{\pgfqpoint{10.251016in}{-5.019004in}}%
\pgfpathlineto{\pgfqpoint{10.281390in}{-5.074369in}}%
\pgfpathlineto{\pgfqpoint{10.311764in}{-5.130007in}}%
\pgfpathlineto{\pgfqpoint{10.342138in}{-5.185921in}}%
\pgfpathlineto{\pgfqpoint{10.372511in}{-5.242115in}}%
\pgfpathlineto{\pgfqpoint{10.402885in}{-5.298591in}}%
\pgfpathlineto{\pgfqpoint{10.433259in}{-5.355354in}}%
\pgfpathlineto{\pgfqpoint{10.463633in}{-5.412406in}}%
\pgfpathlineto{\pgfqpoint{10.494006in}{-5.469749in}}%
\pgfpathlineto{\pgfqpoint{10.524380in}{-5.527387in}}%
\pgfpathlineto{\pgfqpoint{10.554754in}{-5.585320in}}%
\pgfpathlineto{\pgfqpoint{10.585127in}{-5.643551in}}%
\pgfpathlineto{\pgfqpoint{10.615501in}{-5.702081in}}%
\pgfpathlineto{\pgfqpoint{10.645875in}{-5.760911in}}%
\pgfpathlineto{\pgfqpoint{10.676249in}{-5.820042in}}%
\pgfpathlineto{\pgfqpoint{10.706622in}{-5.879475in}}%
\pgfpathlineto{\pgfqpoint{10.736996in}{-5.939209in}}%
\pgfpathlineto{\pgfqpoint{10.767370in}{-5.999245in}}%
\pgfpathlineto{\pgfqpoint{10.797744in}{-6.059583in}}%
\pgfpathlineto{\pgfqpoint{10.828117in}{-6.120220in}}%
\pgfpathlineto{\pgfqpoint{10.858491in}{-6.181157in}}%
\pgfpathlineto{\pgfqpoint{10.888865in}{-6.242392in}}%
\pgfpathlineto{\pgfqpoint{10.888865in}{-6.242392in}}%
\pgfpathlineto{\pgfqpoint{10.888865in}{-6.242392in}}%
\pgfpathlineto{\pgfqpoint{10.858491in}{-6.181157in}}%
\pgfpathlineto{\pgfqpoint{10.828117in}{-6.120220in}}%
\pgfpathlineto{\pgfqpoint{10.797744in}{-6.059583in}}%
\pgfpathlineto{\pgfqpoint{10.767370in}{-5.999245in}}%
\pgfpathlineto{\pgfqpoint{10.736996in}{-5.939209in}}%
\pgfpathlineto{\pgfqpoint{10.706622in}{-5.879475in}}%
\pgfpathlineto{\pgfqpoint{10.676249in}{-5.820042in}}%
\pgfpathlineto{\pgfqpoint{10.645875in}{-5.760911in}}%
\pgfpathlineto{\pgfqpoint{10.615501in}{-5.702081in}}%
\pgfpathlineto{\pgfqpoint{10.585127in}{-5.643551in}}%
\pgfpathlineto{\pgfqpoint{10.554754in}{-5.585320in}}%
\pgfpathlineto{\pgfqpoint{10.524380in}{-5.527387in}}%
\pgfpathlineto{\pgfqpoint{10.494006in}{-5.469749in}}%
\pgfpathlineto{\pgfqpoint{10.463633in}{-5.412406in}}%
\pgfpathlineto{\pgfqpoint{10.433259in}{-5.355354in}}%
\pgfpathlineto{\pgfqpoint{10.402885in}{-5.298591in}}%
\pgfpathlineto{\pgfqpoint{10.372511in}{-5.242115in}}%
\pgfpathlineto{\pgfqpoint{10.342138in}{-5.185921in}}%
\pgfpathlineto{\pgfqpoint{10.311764in}{-5.130007in}}%
\pgfpathlineto{\pgfqpoint{10.281390in}{-5.074369in}}%
\pgfpathlineto{\pgfqpoint{10.251016in}{-5.019004in}}%
\pgfpathlineto{\pgfqpoint{10.220643in}{-4.963907in}}%
\pgfpathlineto{\pgfqpoint{10.190269in}{-4.909075in}}%
\pgfpathlineto{\pgfqpoint{10.159895in}{-4.854502in}}%
\pgfpathlineto{\pgfqpoint{10.129521in}{-4.800185in}}%
\pgfpathlineto{\pgfqpoint{10.099148in}{-4.746119in}}%
\pgfpathlineto{\pgfqpoint{10.068774in}{-4.692299in}}%
\pgfpathlineto{\pgfqpoint{10.038400in}{-4.638720in}}%
\pgfpathlineto{\pgfqpoint{10.008026in}{-4.585377in}}%
\pgfpathlineto{\pgfqpoint{9.977653in}{-4.532265in}}%
\pgfpathlineto{\pgfqpoint{9.947279in}{-4.479379in}}%
\pgfpathlineto{\pgfqpoint{9.916905in}{-4.426714in}}%
\pgfpathlineto{\pgfqpoint{9.886531in}{-4.374265in}}%
\pgfpathlineto{\pgfqpoint{9.856158in}{-4.322026in}}%
\pgfpathlineto{\pgfqpoint{9.825784in}{-4.269992in}}%
\pgfpathlineto{\pgfqpoint{9.795410in}{-4.218157in}}%
\pgfpathlineto{\pgfqpoint{9.765036in}{-4.166517in}}%
\pgfpathlineto{\pgfqpoint{9.734663in}{-4.115067in}}%
\pgfpathlineto{\pgfqpoint{9.704289in}{-4.063800in}}%
\pgfpathlineto{\pgfqpoint{9.673915in}{-4.012711in}}%
\pgfpathlineto{\pgfqpoint{9.643541in}{-3.961796in}}%
\pgfpathlineto{\pgfqpoint{9.613168in}{-3.911050in}}%
\pgfpathlineto{\pgfqpoint{9.582794in}{-3.860466in}}%
\pgfpathlineto{\pgfqpoint{9.552420in}{-3.810041in}}%
\pgfpathlineto{\pgfqpoint{9.522046in}{-3.759769in}}%
\pgfpathlineto{\pgfqpoint{9.491673in}{-3.709646in}}%
\pgfpathlineto{\pgfqpoint{9.461299in}{-3.659666in}}%
\pgfpathlineto{\pgfqpoint{9.430925in}{-3.609825in}}%
\pgfpathlineto{\pgfqpoint{9.400552in}{-3.560119in}}%
\pgfpathlineto{\pgfqpoint{9.370178in}{-3.510542in}}%
\pgfpathlineto{\pgfqpoint{9.339804in}{-3.461091in}}%
\pgfpathlineto{\pgfqpoint{9.309430in}{-3.411760in}}%
\pgfpathlineto{\pgfqpoint{9.279057in}{-3.362547in}}%
\pgfpathlineto{\pgfqpoint{9.248683in}{-3.313446in}}%
\pgfpathlineto{\pgfqpoint{9.218309in}{-3.264454in}}%
\pgfpathlineto{\pgfqpoint{9.187935in}{-3.215567in}}%
\pgfpathlineto{\pgfqpoint{9.157562in}{-3.166781in}}%
\pgfpathlineto{\pgfqpoint{9.127188in}{-3.118092in}}%
\pgfpathlineto{\pgfqpoint{9.096814in}{-3.069497in}}%
\pgfpathlineto{\pgfqpoint{9.066440in}{-3.020992in}}%
\pgfpathlineto{\pgfqpoint{9.036067in}{-2.972574in}}%
\pgfpathlineto{\pgfqpoint{9.005693in}{-2.924239in}}%
\pgfpathlineto{\pgfqpoint{8.975319in}{-2.875985in}}%
\pgfpathlineto{\pgfqpoint{8.944945in}{-2.827808in}}%
\pgfpathlineto{\pgfqpoint{8.914572in}{-2.779705in}}%
\pgfpathlineto{\pgfqpoint{8.884198in}{-2.731674in}}%
\pgfpathlineto{\pgfqpoint{8.853824in}{-2.683712in}}%
\pgfpathlineto{\pgfqpoint{8.823450in}{-2.635816in}}%
\pgfpathlineto{\pgfqpoint{8.793077in}{-2.587983in}}%
\pgfpathlineto{\pgfqpoint{8.762703in}{-2.540211in}}%
\pgfpathlineto{\pgfqpoint{8.732329in}{-2.492497in}}%
\pgfpathlineto{\pgfqpoint{8.701955in}{-2.444840in}}%
\pgfpathlineto{\pgfqpoint{8.671582in}{-2.397237in}}%
\pgfpathlineto{\pgfqpoint{8.641208in}{-2.349686in}}%
\pgfpathlineto{\pgfqpoint{8.610834in}{-2.302185in}}%
\pgfpathlineto{\pgfqpoint{8.580460in}{-2.254731in}}%
\pgfpathlineto{\pgfqpoint{8.550087in}{-2.207324in}}%
\pgfpathlineto{\pgfqpoint{8.519713in}{-2.159961in}}%
\pgfpathlineto{\pgfqpoint{8.489339in}{-2.112640in}}%
\pgfpathlineto{\pgfqpoint{8.458965in}{-2.065360in}}%
\pgfpathlineto{\pgfqpoint{8.428592in}{-2.018120in}}%
\pgfpathlineto{\pgfqpoint{8.398218in}{-1.970917in}}%
\pgfpathlineto{\pgfqpoint{8.367844in}{-1.923751in}}%
\pgfpathlineto{\pgfqpoint{8.337470in}{-1.876619in}}%
\pgfpathlineto{\pgfqpoint{8.307097in}{-1.829522in}}%
\pgfpathlineto{\pgfqpoint{8.276723in}{-1.782457in}}%
\pgfpathlineto{\pgfqpoint{8.246349in}{-1.735424in}}%
\pgfpathlineto{\pgfqpoint{8.215976in}{-1.688421in}}%
\pgfpathlineto{\pgfqpoint{8.185602in}{-1.641448in}}%
\pgfpathlineto{\pgfqpoint{8.155228in}{-1.594503in}}%
\pgfpathlineto{\pgfqpoint{8.124854in}{-1.547587in}}%
\pgfpathlineto{\pgfqpoint{8.094481in}{-1.500697in}}%
\pgfpathlineto{\pgfqpoint{8.064107in}{-1.453834in}}%
\pgfpathlineto{\pgfqpoint{8.033733in}{-1.406997in}}%
\pgfpathlineto{\pgfqpoint{8.003359in}{-1.360186in}}%
\pgfpathlineto{\pgfqpoint{7.972986in}{-1.313400in}}%
\pgfpathlineto{\pgfqpoint{7.942612in}{-1.266638in}}%
\pgfpathlineto{\pgfqpoint{7.912238in}{-1.219902in}}%
\pgfpathlineto{\pgfqpoint{7.881864in}{-1.173190in}}%
\pgfpathlineto{\pgfqpoint{7.851491in}{-1.126503in}}%
\pgfpathlineto{\pgfqpoint{7.821117in}{-1.079841in}}%
\pgfpathlineto{\pgfqpoint{7.790743in}{-1.033204in}}%
\pgfpathlineto{\pgfqpoint{7.760369in}{-0.986594in}}%
\pgfpathlineto{\pgfqpoint{7.729996in}{-0.940010in}}%
\pgfpathlineto{\pgfqpoint{7.699622in}{-0.893453in}}%
\pgfpathlineto{\pgfqpoint{7.669248in}{-0.846925in}}%
\pgfpathlineto{\pgfqpoint{7.638874in}{-0.800426in}}%
\pgfpathlineto{\pgfqpoint{7.608501in}{-0.753959in}}%
\pgfpathlineto{\pgfqpoint{7.578127in}{-0.707524in}}%
\pgfpathlineto{\pgfqpoint{7.547753in}{-0.661124in}}%
\pgfpathlineto{\pgfqpoint{7.517379in}{-0.614762in}}%
\pgfpathlineto{\pgfqpoint{7.487006in}{-0.568439in}}%
\pgfpathlineto{\pgfqpoint{7.456632in}{-0.522160in}}%
\pgfpathlineto{\pgfqpoint{7.426258in}{-0.475927in}}%
\pgfpathlineto{\pgfqpoint{7.395884in}{-0.429743in}}%
\pgfpathlineto{\pgfqpoint{7.365511in}{-0.383615in}}%
\pgfpathlineto{\pgfqpoint{7.335137in}{-0.337546in}}%
\pgfpathlineto{\pgfqpoint{7.304763in}{-0.291543in}}%
\pgfpathlineto{\pgfqpoint{7.274389in}{-0.245611in}}%
\pgfpathlineto{\pgfqpoint{7.244016in}{-0.199757in}}%
\pgfpathlineto{\pgfqpoint{7.213642in}{-0.153989in}}%
\pgfpathlineto{\pgfqpoint{7.183268in}{-0.108316in}}%
\pgfpathlineto{\pgfqpoint{7.152895in}{-0.062748in}}%
\pgfpathlineto{\pgfqpoint{7.122521in}{-0.017295in}}%
\pgfpathlineto{\pgfqpoint{7.092147in}{0.028030in}}%
\pgfpathlineto{\pgfqpoint{7.061773in}{0.073215in}}%
\pgfpathlineto{\pgfqpoint{7.031400in}{0.118244in}}%
\pgfpathlineto{\pgfqpoint{7.001026in}{0.163102in}}%
\pgfpathlineto{\pgfqpoint{6.970652in}{0.207770in}}%
\pgfpathlineto{\pgfqpoint{6.940278in}{0.252228in}}%
\pgfpathlineto{\pgfqpoint{6.909905in}{0.296455in}}%
\pgfpathlineto{\pgfqpoint{6.879531in}{0.340427in}}%
\pgfpathlineto{\pgfqpoint{6.849157in}{0.384117in}}%
\pgfpathlineto{\pgfqpoint{6.818783in}{0.427496in}}%
\pgfpathlineto{\pgfqpoint{6.788410in}{0.470535in}}%
\pgfpathlineto{\pgfqpoint{6.758036in}{0.513197in}}%
\pgfpathlineto{\pgfqpoint{6.727662in}{0.555448in}}%
\pgfpathlineto{\pgfqpoint{6.697288in}{0.597246in}}%
\pgfpathlineto{\pgfqpoint{6.666915in}{0.638551in}}%
\pgfpathlineto{\pgfqpoint{6.636541in}{0.679316in}}%
\pgfpathlineto{\pgfqpoint{6.606167in}{0.719493in}}%
\pgfpathlineto{\pgfqpoint{6.575793in}{0.759032in}}%
\pgfpathlineto{\pgfqpoint{6.545420in}{0.797880in}}%
\pgfpathlineto{\pgfqpoint{6.515046in}{0.835983in}}%
\pgfpathlineto{\pgfqpoint{6.484672in}{0.873284in}}%
\pgfpathlineto{\pgfqpoint{6.454298in}{0.909728in}}%
\pgfpathlineto{\pgfqpoint{6.423925in}{0.945259in}}%
\pgfpathlineto{\pgfqpoint{6.393551in}{0.979824in}}%
\pgfpathlineto{\pgfqpoint{6.363177in}{1.013372in}}%
\pgfpathlineto{\pgfqpoint{6.332803in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{6.302430in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{6.272056in}{1.107504in}}%
\pgfpathlineto{\pgfqpoint{6.241682in}{1.136615in}}%
\pgfpathlineto{\pgfqpoint{6.211308in}{1.164569in}}%
\pgfpathlineto{\pgfqpoint{6.180935in}{1.191372in}}%
\pgfpathlineto{\pgfqpoint{6.150561in}{1.217032in}}%
\pgfpathlineto{\pgfqpoint{6.120187in}{1.241555in}}%
\pgfpathlineto{\pgfqpoint{6.089813in}{1.264923in}}%
\pgfpathlineto{\pgfqpoint{6.059440in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{6.029066in}{1.307676in}}%
\pgfpathlineto{\pgfqpoint{5.998692in}{1.326286in}}%
\pgfpathlineto{\pgfqpoint{5.968319in}{1.340968in}}%
\pgfpathlineto{\pgfqpoint{5.937945in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{5.907571in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{5.877197in}{1.381684in}}%
\pgfpathlineto{\pgfqpoint{5.846824in}{1.396860in}}%
\pgfpathlineto{\pgfqpoint{5.816450in}{1.411581in}}%
\pgfpathlineto{\pgfqpoint{5.786076in}{1.424226in}}%
\pgfpathlineto{\pgfqpoint{5.755702in}{1.432693in}}%
\pgfpathlineto{\pgfqpoint{5.725329in}{1.435510in}}%
\pgfpathlineto{\pgfqpoint{5.694955in}{1.432923in}}%
\pgfpathlineto{\pgfqpoint{5.664581in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{5.634207in}{1.417476in}}%
\pgfpathlineto{\pgfqpoint{5.603834in}{1.407120in}}%
\pgfpathlineto{\pgfqpoint{5.573460in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{5.543086in}{1.383971in}}%
\pgfpathlineto{\pgfqpoint{5.512712in}{1.371552in}}%
\pgfpathlineto{\pgfqpoint{5.482339in}{1.358674in}}%
\pgfpathlineto{\pgfqpoint{5.451965in}{1.345375in}}%
\pgfpathlineto{\pgfqpoint{5.421591in}{1.331679in}}%
\pgfpathlineto{\pgfqpoint{5.391217in}{1.317605in}}%
\pgfpathlineto{\pgfqpoint{5.360844in}{1.303163in}}%
\pgfpathlineto{\pgfqpoint{5.330470in}{1.288352in}}%
\pgfpathlineto{\pgfqpoint{5.300096in}{1.273167in}}%
\pgfpathlineto{\pgfqpoint{5.269722in}{1.257602in}}%
\pgfpathlineto{\pgfqpoint{5.239349in}{1.241655in}}%
\pgfpathlineto{\pgfqpoint{5.208975in}{1.225339in}}%
\pgfpathlineto{\pgfqpoint{5.178601in}{1.208680in}}%
\pgfpathlineto{\pgfqpoint{5.148227in}{1.191717in}}%
\pgfpathlineto{\pgfqpoint{5.117854in}{1.174493in}}%
\pgfpathlineto{\pgfqpoint{5.087480in}{1.157048in}}%
\pgfpathlineto{\pgfqpoint{5.057106in}{1.139413in}}%
\pgfpathlineto{\pgfqpoint{5.026732in}{1.121604in}}%
\pgfpathlineto{\pgfqpoint{4.996359in}{1.103626in}}%
\pgfpathlineto{\pgfqpoint{4.965985in}{1.085472in}}%
\pgfpathlineto{\pgfqpoint{4.935611in}{1.067120in}}%
\pgfpathlineto{\pgfqpoint{4.905238in}{1.048542in}}%
\pgfpathlineto{\pgfqpoint{4.874864in}{1.029693in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{1.010518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844490in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844490in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393979in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393979in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393979in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943467in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943467in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.943467in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492956in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492956in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.492956in,y=0.329175in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009903in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009903in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106663in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106663in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175315in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175315in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228566in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228566in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272075in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272075in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308862in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308862in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340728in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340728in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368835in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368835in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559391in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559391in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656151in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656151in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724804in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.724804in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778055in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778055in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821564in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821564in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858350in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858350in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890216in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890216in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918324in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.918324in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108880in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.108880in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205640in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205640in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274292in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274292in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327543in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327543in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371053in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371053in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407839in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.407839in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.439705in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.439705in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467813in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467813in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658368in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658368in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755129in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.755129in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823781in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823781in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877032in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877032in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920541in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920541in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957328in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957328in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989194in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989194in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017301in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017301in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{0.377786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{1.334426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{2.291067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{0.665763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{0.834219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{0.953741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{1.046449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{1.122197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{1.186241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{1.241718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{1.290653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{1.622404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{1.790860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{1.910381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{2.003089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{2.078837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{2.142881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{2.198359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042421in}{2.247293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.844490in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821564in}{1.304276in}}%
\pgfpathlineto{\pgfqpoint{5.821564in}{1.377784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.844490in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943467in}{0.898263in}}%
\pgfpathlineto{\pgfqpoint{5.943467in}{1.155452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.844490in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{0.998664in}}%
\pgfpathlineto{\pgfqpoint{4.935611in}{1.052450in}}%
\pgfpathlineto{\pgfqpoint{5.026732in}{1.103457in}}%
\pgfpathlineto{\pgfqpoint{5.117854in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{5.208975in}{1.197592in}}%
\pgfpathlineto{\pgfqpoint{5.269722in}{1.225628in}}%
\pgfpathlineto{\pgfqpoint{5.330470in}{1.251484in}}%
\pgfpathlineto{\pgfqpoint{5.391217in}{1.275044in}}%
\pgfpathlineto{\pgfqpoint{5.451965in}{1.296144in}}%
\pgfpathlineto{\pgfqpoint{5.512712in}{1.314446in}}%
\pgfpathlineto{\pgfqpoint{5.573460in}{1.329464in}}%
\pgfpathlineto{\pgfqpoint{5.634207in}{1.340622in}}%
\pgfpathlineto{\pgfqpoint{5.664581in}{1.344563in}}%
\pgfpathlineto{\pgfqpoint{5.694955in}{1.347307in}}%
\pgfpathlineto{\pgfqpoint{5.725329in}{1.348778in}}%
\pgfpathlineto{\pgfqpoint{5.755702in}{1.348901in}}%
\pgfpathlineto{\pgfqpoint{5.786076in}{1.347604in}}%
\pgfpathlineto{\pgfqpoint{5.816450in}{1.344820in}}%
\pgfpathlineto{\pgfqpoint{5.846824in}{1.340487in}}%
\pgfpathlineto{\pgfqpoint{5.877197in}{1.334547in}}%
\pgfpathlineto{\pgfqpoint{5.907571in}{1.326954in}}%
\pgfpathlineto{\pgfqpoint{5.937945in}{1.317666in}}%
\pgfpathlineto{\pgfqpoint{5.968319in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{5.998692in}{1.293893in}}%
\pgfpathlineto{\pgfqpoint{6.029066in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{6.059440in}{1.263106in}}%
\pgfpathlineto{\pgfqpoint{6.089813in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{6.120187in}{1.225346in}}%
\pgfpathlineto{\pgfqpoint{6.150561in}{1.203911in}}%
\pgfpathlineto{\pgfqpoint{6.180935in}{1.180823in}}%
\pgfpathlineto{\pgfqpoint{6.211308in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{6.241682in}{1.129886in}}%
\pgfpathlineto{\pgfqpoint{6.302430in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{6.363177in}{1.010708in}}%
\pgfpathlineto{\pgfqpoint{6.423925in}{0.943591in}}%
\pgfpathlineto{\pgfqpoint{6.484672in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{6.545420in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{6.606167in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{6.697288in}{0.597032in}}%
\pgfpathlineto{\pgfqpoint{6.788410in}{0.470410in}}%
\pgfpathlineto{\pgfqpoint{6.860442in}{0.367786in}}%
\pgfpathlineto{\pgfqpoint{6.860442in}{0.367786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.844490in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821564in}{1.304276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943467in}{0.898263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.844490in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.000000in}}{\pgfqpoint{0.016667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.016667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821564in}{1.377784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943467in}{1.155452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.844490in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.821564in}{1.342654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943467in}{1.046449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.844490in}{0.377786in}}{\pgfqpoint{2.197931in}{1.913281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.017361in}}%
\pgfpathlineto{\pgfqpoint{0.017361in}{0.017361in}}%
\pgfpathlineto{\pgfqpoint{-0.017361in}{0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393979in}{0.955813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{4.844490in}{2.291067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.042421in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{7.042421in}{2.291067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{0.377786in}}%
\pgfpathlineto{\pgfqpoint{7.042421in}{0.377786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844490in}{2.291067in}}%
\pgfpathlineto{\pgfqpoint{7.042421in}{2.291067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.273145in,y=2.099739in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t=59.7\) days}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/shifted_photometry_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/simdewet/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.244085in}{4.677091in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244085in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.244085in}{4.677091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.677091in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905511in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{6.519676in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{6.519676in}{4.115840in}}%
\pgfpathlineto{\pgfqpoint{0.905511in}{4.115840in}}%
\pgfpathlineto{\pgfqpoint{0.905511in}{0.514480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905511in}{4.115840in}}%
\pgfpathlineto{\pgfqpoint{6.519676in}{4.115840in}}%
\pgfpathlineto{\pgfqpoint{6.519676in}{4.115840in}}%
\pgfpathlineto{\pgfqpoint{0.905511in}{4.115840in}}%
\pgfpathlineto{\pgfqpoint{0.905511in}{4.115840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994616in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994616in,y=4.164451in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398158in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398158in,y=4.164451in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801699in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801699in,y=4.164451in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205240in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205240in,y=4.164451in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930394in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417124in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664276in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839632in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975650in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086784in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180746in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262140in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333935in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820666in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067817in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243174in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379191in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490325in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584288in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665682in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737476in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224207in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471358in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646715in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782732in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893866in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987829in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069223in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141018in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627748in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874900in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050257in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186274in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297408in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.391370in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472765in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712593in,y=4.340978in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time since trigger (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905511in}{4.115840in}}%
\pgfpathlineto{\pgfqpoint{6.519676in}{4.115840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905511in,y=0.465869in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309052in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309052in,y=0.465869in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712593in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712593in,y=0.465869in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116135in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116135in,y=0.465869in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.519676in,y=0.465869in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328019in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575170in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750527in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886544in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997678in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091641in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173035in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244829in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731560in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978711in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154068in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290085in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401219in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495182in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576576in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648371in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135101in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382253in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557610in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693627in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804761in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898723in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980118in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051912in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538643in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785794in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961151in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097168in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.208302in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302265in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383659in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455454in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712593in,y=0.289342in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time since trigger (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{4.115840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=4.068354in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{3.755704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{3.755704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=3.708218in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{3.395568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{3.395568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=3.348082in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{3.035432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{3.035432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=2.987946in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{2.675296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{2.675296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=2.627810in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{2.315160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{2.315160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=2.267674in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{1.955024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{1.955024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=1.907539in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{1.594888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{1.594888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=1.547403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{1.234752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{1.234752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=1.187267in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{0.874616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{0.874616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=0.827131in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{0.514480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728428in, y=0.466995in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{3.935772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{3.935772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{3.575636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{3.575636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{3.215500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{3.215500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{2.855364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{2.855364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{2.495228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{2.495228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{2.135092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{2.135092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{1.774956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{1.774956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{1.414820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{1.414820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{1.054684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{1.054684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905511in}{0.694548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519676in}{0.694548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672873in,y=2.315160in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont AB magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867654in}{2.131289in}}%
\pgfpathlineto{\pgfqpoint{1.867654in}{2.060313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965626in}{2.074827in}}%
\pgfpathlineto{\pgfqpoint{2.965626in}{1.943935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183735in}{2.098948in}}%
\pgfpathlineto{\pgfqpoint{3.183735in}{1.976280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340346in}{2.147751in}}%
\pgfpathlineto{\pgfqpoint{3.340346in}{2.053288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867654in}{2.131289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965626in}{2.074827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183735in}{2.098948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340346in}{2.147751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867654in}{2.060313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965626in}{1.943935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183735in}{1.976280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340346in}{2.053288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107602in}{2.339341in}}%
\pgfpathlineto{\pgfqpoint{2.107602in}{2.317110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716002in}{2.222361in}}%
\pgfpathlineto{\pgfqpoint{2.716002in}{2.177808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016048in}{2.277449in}}%
\pgfpathlineto{\pgfqpoint{3.016048in}{2.234729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219081in}{2.300180in}}%
\pgfpathlineto{\pgfqpoint{3.219081in}{2.268053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367256in}{2.325360in}}%
\pgfpathlineto{\pgfqpoint{3.367256in}{2.296988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485799in}{2.298567in}}%
\pgfpathlineto{\pgfqpoint{3.485799in}{2.259131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751227in}{2.266642in}}%
\pgfpathlineto{\pgfqpoint{3.751227in}{2.204418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817433in}{2.293230in}}%
\pgfpathlineto{\pgfqpoint{3.817433in}{2.232202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930849in}{2.352351in}}%
\pgfpathlineto{\pgfqpoint{3.930849in}{2.303999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027917in}{2.408071in}}%
\pgfpathlineto{\pgfqpoint{4.027917in}{2.326403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062170in}{2.027361in}}%
\pgfpathlineto{\pgfqpoint{5.062170in}{1.941781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128381in}{2.026801in}}%
\pgfpathlineto{\pgfqpoint{5.128381in}{1.963771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107602in}{2.339341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716002in}{2.222361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016048in}{2.277449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219081in}{2.300180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367256in}{2.325360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485799in}{2.298567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751227in}{2.266642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817433in}{2.293230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930849in}{2.352351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027917in}{2.408071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062170in}{2.027361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128381in}{2.026801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107602in}{2.317110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716002in}{2.177808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016048in}{2.234729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219081in}{2.268053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367256in}{2.296988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485799in}{2.259131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751227in}{2.204418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817433in}{2.232202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930849in}{2.303999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027917in}{2.326403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062170in}{1.941781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128381in}{1.963771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699071in}{2.426859in}}%
\pgfpathlineto{\pgfqpoint{1.699071in}{2.397090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005292in}{2.532948in}}%
\pgfpathlineto{\pgfqpoint{2.005292in}{2.518252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205942in}{2.534344in}}%
\pgfpathlineto{\pgfqpoint{2.205942in}{2.517817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359068in}{2.515594in}}%
\pgfpathlineto{\pgfqpoint{2.359068in}{2.499571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478482in}{2.480084in}}%
\pgfpathlineto{\pgfqpoint{2.478482in}{2.461806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585811in}{2.467938in}}%
\pgfpathlineto{\pgfqpoint{2.585811in}{2.443914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674976in}{2.417885in}}%
\pgfpathlineto{\pgfqpoint{2.674976in}{2.392592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754143in}{2.415814in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.389022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819728in}{2.422925in}}%
\pgfpathlineto{\pgfqpoint{2.819728in}{2.395754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883083in}{2.430802in}}%
\pgfpathlineto{\pgfqpoint{2.883083in}{2.404659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940537in}{2.455092in}}%
\pgfpathlineto{\pgfqpoint{2.940537in}{2.426302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991022in}{2.447466in}}%
\pgfpathlineto{\pgfqpoint{2.991022in}{2.423026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040106in}{2.440240in}}%
\pgfpathlineto{\pgfqpoint{3.040106in}{2.415435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082772in}{2.492176in}}%
\pgfpathlineto{\pgfqpoint{3.082772in}{2.468896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124632in}{2.485852in}}%
\pgfpathlineto{\pgfqpoint{3.124632in}{2.464010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164729in}{2.497760in}}%
\pgfpathlineto{\pgfqpoint{3.164729in}{2.477947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201106in}{2.494799in}}%
\pgfpathlineto{\pgfqpoint{3.201106in}{2.473674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236189in}{2.503811in}}%
\pgfpathlineto{\pgfqpoint{3.236189in}{2.483931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267111in}{2.511784in}}%
\pgfpathlineto{\pgfqpoint{3.267111in}{2.489767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297831in}{2.508480in}}%
\pgfpathlineto{\pgfqpoint{3.297831in}{2.488239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326986in}{2.516568in}}%
\pgfpathlineto{\pgfqpoint{3.326986in}{2.498438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353455in}{2.535605in}}%
\pgfpathlineto{\pgfqpoint{3.353455in}{2.516106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380673in}{2.529952in}}%
\pgfpathlineto{\pgfqpoint{3.380673in}{2.510731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405010in}{2.528450in}}%
\pgfpathlineto{\pgfqpoint{3.405010in}{2.505419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428501in}{2.528359in}}%
\pgfpathlineto{\pgfqpoint{3.428501in}{2.506464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452076in}{2.523934in}}%
\pgfpathlineto{\pgfqpoint{3.452076in}{2.501179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474419in}{2.527402in}}%
\pgfpathlineto{\pgfqpoint{3.474419in}{2.502075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496905in}{2.520346in}}%
\pgfpathlineto{\pgfqpoint{3.496905in}{2.498032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518704in}{2.522447in}}%
\pgfpathlineto{\pgfqpoint{3.518704in}{2.499085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539465in}{2.531246in}}%
\pgfpathlineto{\pgfqpoint{3.539465in}{2.500504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598490in}{2.521160in}}%
\pgfpathlineto{\pgfqpoint{3.598490in}{2.495611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615829in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{3.615829in}{2.506211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683888in}{2.566889in}}%
\pgfpathlineto{\pgfqpoint{3.683888in}{2.529839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758438in}{2.512111in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{2.483945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771596in}{2.513417in}}%
\pgfpathlineto{\pgfqpoint{3.771596in}{2.486647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784473in}{2.521658in}}%
\pgfpathlineto{\pgfqpoint{3.784473in}{2.496409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797964in}{2.524509in}}%
\pgfpathlineto{\pgfqpoint{3.797964in}{2.499087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811082in}{2.537331in}}%
\pgfpathlineto{\pgfqpoint{3.811082in}{2.508296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823890in}{2.576271in}}%
\pgfpathlineto{\pgfqpoint{3.823890in}{2.541231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836194in}{2.555302in}}%
\pgfpathlineto{\pgfqpoint{3.836194in}{2.503482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894706in}{2.558702in}}%
\pgfpathlineto{\pgfqpoint{3.894706in}{2.522526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905601in}{2.560357in}}%
\pgfpathlineto{\pgfqpoint{3.905601in}{2.516675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915854in}{2.534716in}}%
\pgfpathlineto{\pgfqpoint{3.915854in}{2.490937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926123in}{2.573340in}}%
\pgfpathlineto{\pgfqpoint{3.926123in}{2.546210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936147in}{2.569537in}}%
\pgfpathlineto{\pgfqpoint{3.936147in}{2.545470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946170in}{2.588594in}}%
\pgfpathlineto{\pgfqpoint{3.946170in}{2.561332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014592in}{2.631919in}}%
\pgfpathlineto{\pgfqpoint{4.014592in}{2.570795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023366in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{4.023366in}{2.541970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061943in}{2.247800in}}%
\pgfpathlineto{\pgfqpoint{5.061943in}{2.222976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126953in}{2.238269in}}%
\pgfpathlineto{\pgfqpoint{5.126953in}{2.214180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547217in}{2.029999in}}%
\pgfpathlineto{\pgfqpoint{5.547217in}{1.986073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785450in}{1.897852in}}%
\pgfpathlineto{\pgfqpoint{5.785450in}{1.820598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699071in}{2.426859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005292in}{2.532948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205942in}{2.534344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359068in}{2.515594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478482in}{2.480084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585811in}{2.467938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674976in}{2.417885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754143in}{2.415814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819728in}{2.422925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883083in}{2.430802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940537in}{2.455092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991022in}{2.447466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040106in}{2.440240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082772in}{2.492176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124632in}{2.485852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164729in}{2.497760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201106in}{2.494799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236189in}{2.503811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267111in}{2.511784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297831in}{2.508480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326986in}{2.516568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353455in}{2.535605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380673in}{2.529952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405010in}{2.528450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428501in}{2.528359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452076in}{2.523934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474419in}{2.527402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496905in}{2.520346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518704in}{2.522447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539465in}{2.531246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598490in}{2.521160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615829in}{2.532985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683888in}{2.566889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758438in}{2.512111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771596in}{2.513417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784473in}{2.521658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797964in}{2.524509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811082in}{2.537331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823890in}{2.576271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836194in}{2.555302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894706in}{2.558702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905601in}{2.560357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915854in}{2.534716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926123in}{2.573340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936147in}{2.569537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946170in}{2.588594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014592in}{2.631919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023366in}{2.620088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061943in}{2.247800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126953in}{2.238269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547217in}{2.029999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785450in}{1.897852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699071in}{2.397090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005292in}{2.518252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205942in}{2.517817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359068in}{2.499571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478482in}{2.461806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585811in}{2.443914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674976in}{2.392592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754143in}{2.389022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819728in}{2.395754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883083in}{2.404659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940537in}{2.426302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991022in}{2.423026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040106in}{2.415435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082772in}{2.468896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124632in}{2.464010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164729in}{2.477947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201106in}{2.473674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236189in}{2.483931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267111in}{2.489767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297831in}{2.488239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326986in}{2.498438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353455in}{2.516106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380673in}{2.510731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405010in}{2.505419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428501in}{2.506464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452076in}{2.501179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474419in}{2.502075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496905in}{2.498032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518704in}{2.499085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539465in}{2.500504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598490in}{2.495611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615829in}{2.506211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683888in}{2.529839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758438in}{2.483945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771596in}{2.486647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784473in}{2.496409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797964in}{2.499087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811082in}{2.508296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823890in}{2.541231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836194in}{2.503482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894706in}{2.522526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905601in}{2.516675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915854in}{2.490937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926123in}{2.546210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936147in}{2.545470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946170in}{2.561332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014592in}{2.570795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023366in}{2.541970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061943in}{2.222976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126953in}{2.214180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547217in}{1.986073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785450in}{1.820598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285131in}{2.751957in}}%
\pgfpathlineto{\pgfqpoint{2.285131in}{2.730509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787746in}{2.640265in}}%
\pgfpathlineto{\pgfqpoint{2.787746in}{2.597910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061708in}{2.666535in}}%
\pgfpathlineto{\pgfqpoint{3.061708in}{2.625631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251810in}{2.688408in}}%
\pgfpathlineto{\pgfqpoint{3.251810in}{2.651489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392976in}{2.752070in}}%
\pgfpathlineto{\pgfqpoint{3.392976in}{2.723859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507504in}{2.741295in}}%
\pgfpathlineto{\pgfqpoint{3.507504in}{2.701284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607252in}{2.745640in}}%
\pgfpathlineto{\pgfqpoint{3.607252in}{2.695672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691633in}{2.758996in}}%
\pgfpathlineto{\pgfqpoint{3.691633in}{2.702072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765086in}{2.737597in}}%
\pgfpathlineto{\pgfqpoint{3.765086in}{2.702026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829829in}{2.784025in}}%
\pgfpathlineto{\pgfqpoint{3.829829in}{2.735231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889239in}{2.770439in}}%
\pgfpathlineto{\pgfqpoint{3.889239in}{2.723499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941194in}{2.804985in}}%
\pgfpathlineto{\pgfqpoint{3.941194in}{2.767070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060513in}{2.458902in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{2.389127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126903in}{2.430798in}}%
\pgfpathlineto{\pgfqpoint{5.126903in}{2.345501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285131in}{2.751957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787746in}{2.640265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061708in}{2.666535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251810in}{2.688408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392976in}{2.752070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507504in}{2.741295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607252in}{2.745640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691633in}{2.758996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765086in}{2.737597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829829in}{2.784025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889239in}{2.770439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941194in}{2.804985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060513in}{2.458902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126903in}{2.430798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285131in}{2.730509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787746in}{2.597910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061708in}{2.625631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251810in}{2.651489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392976in}{2.723859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507504in}{2.701284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607252in}{2.695672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691633in}{2.702072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765086in}{2.702026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829829in}{2.735231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889239in}{2.723499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941194in}{2.767070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060513in}{2.389127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126903in}{2.345501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425166in}{2.990670in}}%
\pgfpathlineto{\pgfqpoint{2.425166in}{2.956761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852278in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{2.852278in}{2.786458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103873in}{2.873619in}}%
\pgfpathlineto{\pgfqpoint{3.103873in}{2.816794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282577in}{2.974899in}}%
\pgfpathlineto{\pgfqpoint{3.282577in}{2.941518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416185in}{2.937667in}}%
\pgfpathlineto{\pgfqpoint{3.416185in}{2.894711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529329in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.529329in}{2.932133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624810in}{2.959539in}}%
\pgfpathlineto{\pgfqpoint{3.624810in}{2.886925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778267in}{2.923393in}}%
\pgfpathlineto{\pgfqpoint{3.778267in}{2.863337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900200in}{2.969804in}}%
\pgfpathlineto{\pgfqpoint{3.900200in}{2.892330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951426in}{3.009498in}}%
\pgfpathlineto{\pgfqpoint{3.951426in}{2.944188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063823in}{2.739276in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{2.660167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129895in}{2.702668in}}%
\pgfpathlineto{\pgfqpoint{5.129895in}{2.600879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425166in}{2.990670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852278in}{2.859343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103873in}{2.873619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282577in}{2.974899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416185in}{2.937667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529329in}{2.976471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624810in}{2.959539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778267in}{2.923393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900200in}{2.969804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951426in}{3.009498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063823in}{2.739276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129895in}{2.702668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425166in}{2.956761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852278in}{2.786458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103873in}{2.816794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282577in}{2.941518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416185in}{2.894711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529329in}{2.932133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624810in}{2.886925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778267in}{2.863337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900200in}{2.892330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951426in}{2.944188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063823in}{2.660167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129895in}{2.600879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534260in}{3.140826in}}%
\pgfpathlineto{\pgfqpoint{2.534260in}{3.052136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912492in}{3.116559in}}%
\pgfpathlineto{\pgfqpoint{2.912492in}{2.988623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145201in}{3.156785in}}%
\pgfpathlineto{\pgfqpoint{3.145201in}{3.047436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312669in}{3.224301in}}%
\pgfpathlineto{\pgfqpoint{3.312669in}{3.147666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440401in}{3.207064in}}%
\pgfpathlineto{\pgfqpoint{3.440401in}{3.093566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549384in}{3.238980in}}%
\pgfpathlineto{\pgfqpoint{3.549384in}{3.158680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642515in}{3.312584in}}%
\pgfpathlineto{\pgfqpoint{3.642515in}{3.232261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791211in}{3.193027in}}%
\pgfpathlineto{\pgfqpoint{3.791211in}{3.090419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961757in}{3.288970in}}%
\pgfpathlineto{\pgfqpoint{3.961757in}{3.213578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534260in}{3.140826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912492in}{3.116559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145201in}{3.156785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312669in}{3.224301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440401in}{3.207064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549384in}{3.238980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642515in}{3.312584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791211in}{3.193027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961757in}{3.288970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534260in}{3.052136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912492in}{2.988623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145201in}{3.047436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312669in}{3.147666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440401in}{3.093566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549384in}{3.158680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642515in}{3.232261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791211in}{3.090419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961757in}{3.213578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569044in}{1.080222in}}%
\pgfpathlineto{\pgfqpoint{4.569044in}{0.985587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569044in}{1.080222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569044in}{0.985587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324467in}{1.439156in}}%
\pgfpathlineto{\pgfqpoint{4.324467in}{1.363190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810454in}{1.217061in}}%
\pgfpathlineto{\pgfqpoint{4.810454in}{1.061386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324467in}{1.439156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810454in}{1.217061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324467in}{1.363190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810454in}{1.061386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459110in}{1.641517in}}%
\pgfpathlineto{\pgfqpoint{4.459110in}{1.588352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853814in}{1.449708in}}%
\pgfpathlineto{\pgfqpoint{4.853814in}{1.348621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459110in}{1.641517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853814in}{1.449708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459110in}{1.588352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853814in}{1.348621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475049in}{2.022785in}}%
\pgfpathlineto{\pgfqpoint{4.475049in}{1.989903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893628in}{1.822290in}}%
\pgfpathlineto{\pgfqpoint{4.893628in}{1.709696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475049in}{2.022785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893628in}{1.822290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475049in}{1.989903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893628in}{1.709696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155666in}{2.335483in}}%
\pgfpathlineto{\pgfqpoint{4.155666in}{2.303655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763181in}{2.176736in}}%
\pgfpathlineto{\pgfqpoint{4.763181in}{2.093536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981437in}{2.095922in}}%
\pgfpathlineto{\pgfqpoint{4.981437in}{1.962626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155666in}{2.335483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763181in}{2.176736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981437in}{2.095922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155666in}{2.303655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763181in}{2.093536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981437in}{1.962626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911027in}{2.491943in}}%
\pgfpathlineto{\pgfqpoint{3.911027in}{2.427927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583916in}{2.424312in}}%
\pgfpathlineto{\pgfqpoint{4.583916in}{2.368721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946142in}{2.249882in}}%
\pgfpathlineto{\pgfqpoint{4.946142in}{2.086041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911027in}{2.491943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583916in}{2.424312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946142in}{2.249882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911027in}{2.427927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583916in}{2.368721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946142in}{2.086041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527415in}{1.856360in}}%
\pgfpathlineto{\pgfqpoint{1.527415in}{1.741668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527415in}{1.856360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527415in}{1.741668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084902in}{2.365579in}}%
\pgfpathlineto{\pgfqpoint{4.084902in}{2.361977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239762in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{5.239762in}{1.942419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600642in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{5.600642in}{1.747946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127265in}{1.531864in}}%
\pgfpathlineto{\pgfqpoint{6.127265in}{1.495850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{2.365579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{1.946020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{1.755148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127265in}{1.531864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{2.361977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{1.942419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{1.747946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127265in}{1.495850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084902in}{2.772533in}}%
\pgfpathlineto{\pgfqpoint{4.084902in}{2.768931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239762in}{2.361977in}}%
\pgfpathlineto{\pgfqpoint{5.239762in}{2.358376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600642in}{2.156700in}}%
\pgfpathlineto{\pgfqpoint{5.600642in}{2.145896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127265in}{1.888399in}}%
\pgfpathlineto{\pgfqpoint{6.127265in}{1.841581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{2.772533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{2.361977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{2.156700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127265in}{1.888399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{2.768931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{2.358376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{2.145896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127265in}{1.841581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084902in}{2.999418in}}%
\pgfpathlineto{\pgfqpoint{4.084902in}{2.995817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239762in}{2.588863in}}%
\pgfpathlineto{\pgfqpoint{5.239762in}{2.581660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600642in}{2.370981in}}%
\pgfpathlineto{\pgfqpoint{5.600642in}{2.349373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{2.999418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{2.588863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{2.370981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{2.995817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{2.581660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{2.349373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084902in}{3.215500in}}%
\pgfpathlineto{\pgfqpoint{4.084902in}{3.211898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239762in}{2.803144in}}%
\pgfpathlineto{\pgfqpoint{5.239762in}{2.795941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600642in}{2.606870in}}%
\pgfpathlineto{\pgfqpoint{5.600642in}{2.585262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{3.215500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{2.803144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{2.606870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{3.211898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{2.795941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{2.585262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085514in}{3.456791in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{3.449588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239860in}{3.096655in}}%
\pgfpathlineto{\pgfqpoint{5.239860in}{3.075047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600693in}{2.947198in}}%
\pgfpathlineto{\pgfqpoint{5.600693in}{2.893178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085514in}{3.456791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239860in}{3.096655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600693in}{2.947198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085514in}{3.449588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239860in}{3.075047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600693in}{2.893178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085514in}{3.701683in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{3.694481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239860in}{3.323541in}}%
\pgfpathlineto{\pgfqpoint{5.239860in}{3.283926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600693in}{3.170483in}}%
\pgfpathlineto{\pgfqpoint{5.600693in}{3.069645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085514in}{3.701683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239860in}{3.323541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600693in}{3.170483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085514in}{3.694481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239860in}{3.283926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600693in}{3.069645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085514in}{3.933971in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{3.923167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239860in}{3.548626in}}%
\pgfpathlineto{\pgfqpoint{5.239860in}{3.429781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085514in}{3.933971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239860in}{3.548626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085514in}{3.923167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239860in}{3.429781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220044in}{1.940618in}}%
\pgfpathlineto{\pgfqpoint{5.220044in}{1.933416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220044in}{1.940618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220044in}{1.933416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218634in}{2.367380in}}%
\pgfpathlineto{\pgfqpoint{5.218634in}{2.360177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218634in}{2.367380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218634in}{2.360177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221430in}{2.815749in}}%
\pgfpathlineto{\pgfqpoint{5.221430in}{2.804945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221430in}{2.815749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221430in}{2.804945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565660in}{2.174707in}}%
\pgfpathlineto{\pgfqpoint{5.565660in}{2.160301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216184in}{1.836179in}}%
\pgfpathlineto{\pgfqpoint{6.216184in}{1.767753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565660in}{2.174707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216184in}{1.836179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565660in}{2.160301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216184in}{1.767753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568049in}{2.669894in}}%
\pgfpathlineto{\pgfqpoint{5.568049in}{2.637482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568049in}{2.669894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568049in}{2.637482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534312in}{2.711309in}}%
\pgfpathlineto{\pgfqpoint{4.534312in}{2.693303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534312in}{2.711309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534312in}{2.693303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867654in}{2.095801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965626in}{2.009381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183735in}{2.037614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340346in}{2.100519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107602in}{2.328225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716002in}{2.200085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016048in}{2.256089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219081in}{2.284117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367256in}{2.311174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485799in}{2.278849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751227in}{2.235530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817433in}{2.262716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930849in}{2.328175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027917in}{2.367237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062170in}{1.984571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128381in}{1.995286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699071in}{2.411975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005292in}{2.525600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205942in}{2.526080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359068in}{2.507582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478482in}{2.470945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585811in}{2.455926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674976in}{2.405238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754143in}{2.402418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819728in}{2.409340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883083in}{2.417730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940537in}{2.440697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991022in}{2.435246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040106in}{2.427838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082772in}{2.480536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124632in}{2.474931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164729in}{2.487854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201106in}{2.484236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236189in}{2.493871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267111in}{2.500775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297831in}{2.498360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326986in}{2.507503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353455in}{2.525856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380673in}{2.520342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405010in}{2.516934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428501in}{2.517412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452076in}{2.512556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474419in}{2.514738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496905in}{2.509189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.518704in}{2.510766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539465in}{2.515875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598490in}{2.508385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615829in}{2.519598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.683888in}{2.548364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758438in}{2.498028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771596in}{2.500032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784473in}{2.509034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797964in}{2.511798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811082in}{2.522814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823890in}{2.558751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836194in}{2.529392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894706in}{2.540614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905601in}{2.538516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915854in}{2.512826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926123in}{2.559775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936147in}{2.557503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946170in}{2.574963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014592in}{2.601357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023366in}{2.581029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061943in}{2.235388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126953in}{2.226224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547217in}{2.008036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785450in}{1.859225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285131in}{2.741233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787746in}{2.619087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061708in}{2.646083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251810in}{2.669949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392976in}{2.737964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507504in}{2.721289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607252in}{2.720656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691633in}{2.730534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765086in}{2.719812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829829in}{2.759628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889239in}{2.746969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941194in}{2.786027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060513in}{2.424014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126903in}{2.388150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425166in}{2.973716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852278in}{2.822900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103873in}{2.845207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282577in}{2.958208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416185in}{2.916189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529329in}{2.954302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624810in}{2.923232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778267in}{2.893365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900200in}{2.931067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951426in}{2.976843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063823in}{2.699721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129895in}{2.651773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534260in}{3.096481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912492in}{3.052591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145201in}{3.102111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312669in}{3.185983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440401in}{3.150315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549384in}{3.198830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642515in}{3.272423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791211in}{3.141723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961757in}{3.251274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569044in}{1.032905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324467in}{1.401173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810454in}{1.139224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459110in}{1.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853814in}{1.399164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475049in}{2.006344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.893628in}{1.765993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155666in}{2.319569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763181in}{2.135136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981437in}{2.029274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911027in}{2.459935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583916in}{2.396516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946142in}{2.167962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527415in}{1.799014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{2.363778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{1.944220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{1.751547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127265in}{1.513857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{2.770732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{2.360177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{2.151298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127265in}{1.864990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{2.997617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{2.585262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{2.360177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084902in}{3.213699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239762in}{2.799543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600642in}{2.596066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085514in}{3.453189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239860in}{3.085851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600693in}{2.920188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085514in}{3.698082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239860in}{3.303733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.600693in}{3.120064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085514in}{3.928569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239860in}{3.489203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220044in}{1.937017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218634in}{2.363778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221430in}{2.810347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565660in}{2.167504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216184in}{1.801966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568049in}{2.653688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905511in}{0.514480in}}{\pgfqpoint{5.614166in}{3.601360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534312in}{2.702306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905511in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{0.905511in}{4.115840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519676in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{6.519676in}{4.115840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905511in}{0.514480in}}%
\pgfpathlineto{\pgfqpoint{6.519676in}{0.514480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905511in}{4.115840in}}%
\pgfpathlineto{\pgfqpoint{6.519676in}{4.115840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063844in}{1.664807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213844in,y=1.635640in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MeerLICHT/\(\displaystyle u+2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063844in}{1.542493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213844in,y=1.513326in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MeerLICHT/\(\displaystyle g+1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063844in}{1.420178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213844in,y=1.391012in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MeerLICHT/\(\displaystyle q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063844in}{1.297864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213844in,y=1.268697in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MeerLICHT/\(\displaystyle r-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063844in}{1.175550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213844in,y=1.146383in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MeerLICHT/\(\displaystyle i-2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063844in}{1.053236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213844in,y=1.024069in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont MeerLICHT/\(\displaystyle z-3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063844in}{0.930921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213844in,y=0.901755in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont UVOT/\(\displaystyle uvw2+5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.749020,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063844in}{0.808607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213844in,y=0.779440in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont UVOT/\(\displaystyle uvm2+4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063844in}{0.686293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213844in,y=0.657126in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont UVOT/\(\displaystyle uvw1+3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.000000,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180996in}{1.664807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330996in,y=1.635640in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont UVOT/\(\displaystyle u+2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180996in}{1.542493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330996in,y=1.513326in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont UVOT/\(\displaystyle b+1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180996in}{1.420178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330996in,y=1.391012in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont UVOT/\(\displaystyle v+0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180996in}{1.297864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330996in,y=1.268697in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont UVOT/\(\displaystyle white+2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180996in}{1.159499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330996in,y=1.130333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GROND/\(\displaystyle g'+1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180996in}{1.025764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330996in,y=0.996598in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GROND/\(\displaystyle r'-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180996in}{0.892030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330996in,y=0.862863in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GROND/\(\displaystyle i'-2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180996in}{0.758295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330996in,y=0.729128in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GROND/\(\displaystyle z'-3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180996in}{0.635980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330996in,y=0.606814in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GROND/\(\displaystyle J-4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.521569,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281392in}{1.664807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431392in,y=1.635640in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GROND/\(\displaystyle H-5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281392in}{1.542493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431392in,y=1.513326in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GROND/\(\displaystyle K-6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281392in}{1.420178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431392in,y=1.391012in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont VLT/\(\displaystyle g+1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281392in}{1.297864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431392in,y=1.268697in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont VLT/\(\displaystyle r-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281392in}{1.175550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431392in,y=1.146383in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont VLT/\(\displaystyle z-3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281392in}{1.053236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431392in,y=1.024069in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont NOT/\(\displaystyle r-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281392in}{0.930921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431392in,y=0.901755in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont NOT/\(\displaystyle z-3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281392in}{0.808607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431392in,y=0.779440in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont KAIT/\(\displaystyle clear-1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

